Suspension Analysis and Selective Continuation-Passing Style for Universal Probabilistic Programming Languages

Universal probabilistic programming languages (PPLs) make it relatively easy to encode and automatically solve statistical inference problems. To solve inference problems, PPL implementations often apply Monte Carlo inference algorithms that rely on execution suspension. State-of-the-art solutions enable execution suspension either through (i) continuation-passing style (CPS) transformations or (ii) efficient, but comparatively complex, low-level solutions that are often not available in high-level languages. CPS transformations introduce overhead due to unnecessary closure allocations -- a problem the PPL community has generally overlooked. To reduce overhead, we develop a new efficient selective CPS approach for PPLs. Specifically, we design a novel static suspension analysis technique that determines parts of programs that require suspension, given a particular inference algorithm. The analysis allows selectively CPS transforming the program only where necessary. We formally prove the correctness of the analysis and implement the analysis and transformation in the Miking CorePPL compiler. We evaluate the implementation for a large number of Monte Carlo inference algorithms on real-world models from phylogenetics, epidemiology, and topic modeling. The evaluation results demonstrate significant improvements across all models and inference algorithms.

==> figs/clads2_large_logz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.411841in}{2.900660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.411841in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.411841in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292296in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512769in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733241in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.559966in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.559966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.507160in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{1.252389in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{1.252389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.199582in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{1.944811in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{1.944811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.892005in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{2.637234in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.637234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.584427in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.479728in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log Z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292296in}{6.791769in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{6.791769in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{6.791769in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{6.791769in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{6.791769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.804107in}{0.438574in}}{\pgfqpoint{1.292296in}{1.905716in}}{%
\pgfpathmoveto{\pgfqpoint{1.292296in}{0.438574in}}%
\pgfpathlineto{\pgfqpoint{1.291431in}{0.438574in}}%
\pgfpathlineto{\pgfqpoint{1.290972in}{0.453393in}}%
\pgfpathlineto{\pgfqpoint{1.290350in}{0.468213in}}%
\pgfpathlineto{\pgfqpoint{1.289540in}{0.483032in}}%
\pgfpathlineto{\pgfqpoint{1.288523in}{0.497852in}}%
\pgfpathlineto{\pgfqpoint{1.287270in}{0.512672in}}%
\pgfpathlineto{\pgfqpoint{1.285735in}{0.527491in}}%
\pgfpathlineto{\pgfqpoint{1.283832in}{0.542311in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{0.557131in}}%
\pgfpathlineto{\pgfqpoint{1.278268in}{0.571950in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.268553in}{0.601589in}}%
\pgfpathlineto{\pgfqpoint{1.261275in}{0.616409in}}%
\pgfpathlineto{\pgfqpoint{1.251931in}{0.631229in}}%
\pgfpathlineto{\pgfqpoint{1.240269in}{0.646048in}}%
\pgfpathlineto{\pgfqpoint{1.226161in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{1.209622in}{0.675688in}}%
\pgfpathlineto{\pgfqpoint{1.190817in}{0.690507in}}%
\pgfpathlineto{\pgfqpoint{1.170036in}{0.705327in}}%
\pgfpathlineto{\pgfqpoint{1.147673in}{0.720146in}}%
\pgfpathlineto{\pgfqpoint{1.124179in}{0.734966in}}%
\pgfpathlineto{\pgfqpoint{1.100014in}{0.749786in}}%
\pgfpathlineto{\pgfqpoint{1.075594in}{0.764605in}}%
\pgfpathlineto{\pgfqpoint{1.051237in}{0.779425in}}%
\pgfpathlineto{\pgfqpoint{1.027130in}{0.794245in}}%
\pgfpathlineto{\pgfqpoint{1.003325in}{0.809064in}}%
\pgfpathlineto{\pgfqpoint{0.979785in}{0.823884in}}%
\pgfpathlineto{\pgfqpoint{0.956459in}{0.838703in}}%
\pgfpathlineto{\pgfqpoint{0.933393in}{0.853523in}}%
\pgfpathlineto{\pgfqpoint{0.910809in}{0.868343in}}%
\pgfpathlineto{\pgfqpoint{0.889138in}{0.883162in}}%
\pgfpathlineto{\pgfqpoint{0.868978in}{0.897982in}}%
\pgfpathlineto{\pgfqpoint{0.850978in}{0.912802in}}%
\pgfpathlineto{\pgfqpoint{0.835701in}{0.927621in}}%
\pgfpathlineto{\pgfqpoint{0.823495in}{0.942441in}}%
\pgfpathlineto{\pgfqpoint{0.814441in}{0.957260in}}%
\pgfpathlineto{\pgfqpoint{0.808382in}{0.972080in}}%
\pgfpathlineto{\pgfqpoint{0.805031in}{0.986900in}}%
\pgfpathlineto{\pgfqpoint{0.804107in}{1.001719in}}%
\pgfpathlineto{\pgfqpoint{0.805448in}{1.016539in}}%
\pgfpathlineto{\pgfqpoint{0.809052in}{1.031359in}}%
\pgfpathlineto{\pgfqpoint{0.815043in}{1.046178in}}%
\pgfpathlineto{\pgfqpoint{0.823569in}{1.060998in}}%
\pgfpathlineto{\pgfqpoint{0.834688in}{1.075817in}}%
\pgfpathlineto{\pgfqpoint{0.848284in}{1.090637in}}%
\pgfpathlineto{\pgfqpoint{0.864048in}{1.105457in}}%
\pgfpathlineto{\pgfqpoint{0.881521in}{1.120276in}}%
\pgfpathlineto{\pgfqpoint{0.900179in}{1.135096in}}%
\pgfpathlineto{\pgfqpoint{0.919520in}{1.149916in}}%
\pgfpathlineto{\pgfqpoint{0.939119in}{1.164735in}}%
\pgfpathlineto{\pgfqpoint{0.958644in}{1.179555in}}%
\pgfpathlineto{\pgfqpoint{0.977831in}{1.194374in}}%
\pgfpathlineto{\pgfqpoint{0.996454in}{1.209194in}}%
\pgfpathlineto{\pgfqpoint{1.014311in}{1.224014in}}%
\pgfpathlineto{\pgfqpoint{1.031233in}{1.238833in}}%
\pgfpathlineto{\pgfqpoint{1.047106in}{1.253653in}}%
\pgfpathlineto{\pgfqpoint{1.061908in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{1.075719in}{1.283292in}}%
\pgfpathlineto{\pgfqpoint{1.088712in}{1.298112in}}%
\pgfpathlineto{\pgfqpoint{1.101118in}{1.312931in}}%
\pgfpathlineto{\pgfqpoint{1.113182in}{1.327751in}}%
\pgfpathlineto{\pgfqpoint{1.125121in}{1.342571in}}%
\pgfpathlineto{\pgfqpoint{1.137084in}{1.357390in}}%
\pgfpathlineto{\pgfqpoint{1.149142in}{1.372210in}}%
\pgfpathlineto{\pgfqpoint{1.161277in}{1.387030in}}%
\pgfpathlineto{\pgfqpoint{1.173392in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.185328in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{1.196888in}{1.431488in}}%
\pgfpathlineto{\pgfqpoint{1.207859in}{1.446308in}}%
\pgfpathlineto{\pgfqpoint{1.218048in}{1.461128in}}%
\pgfpathlineto{\pgfqpoint{1.227301in}{1.475947in}}%
\pgfpathlineto{\pgfqpoint{1.235520in}{1.490767in}}%
\pgfpathlineto{\pgfqpoint{1.242666in}{1.505587in}}%
\pgfpathlineto{\pgfqpoint{1.248755in}{1.520406in}}%
\pgfpathlineto{\pgfqpoint{1.253840in}{1.535226in}}%
\pgfpathlineto{\pgfqpoint{1.258006in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{1.261351in}{1.564865in}}%
\pgfpathlineto{\pgfqpoint{1.263990in}{1.579685in}}%
\pgfpathlineto{\pgfqpoint{1.266051in}{1.594504in}}%
\pgfpathlineto{\pgfqpoint{1.267674in}{1.609324in}}%
\pgfpathlineto{\pgfqpoint{1.269003in}{1.624144in}}%
\pgfpathlineto{\pgfqpoint{1.270173in}{1.638963in}}%
\pgfpathlineto{\pgfqpoint{1.271299in}{1.653783in}}%
\pgfpathlineto{\pgfqpoint{1.272460in}{1.668602in}}%
\pgfpathlineto{\pgfqpoint{1.273696in}{1.683422in}}%
\pgfpathlineto{\pgfqpoint{1.275014in}{1.698242in}}%
\pgfpathlineto{\pgfqpoint{1.276396in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{1.277815in}{1.727881in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{1.742701in}}%
\pgfpathlineto{\pgfqpoint{1.280687in}{1.757520in}}%
\pgfpathlineto{\pgfqpoint{1.282116in}{1.772340in}}%
\pgfpathlineto{\pgfqpoint{1.283531in}{1.787159in}}%
\pgfpathlineto{\pgfqpoint{1.284915in}{1.801979in}}%
\pgfpathlineto{\pgfqpoint{1.286243in}{1.816799in}}%
\pgfpathlineto{\pgfqpoint{1.287482in}{1.831618in}}%
\pgfpathlineto{\pgfqpoint{1.288596in}{1.846438in}}%
\pgfpathlineto{\pgfqpoint{1.289556in}{1.861258in}}%
\pgfpathlineto{\pgfqpoint{1.290346in}{1.876077in}}%
\pgfpathlineto{\pgfqpoint{1.290964in}{1.890897in}}%
\pgfpathlineto{\pgfqpoint{1.291425in}{1.905716in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.905716in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.905716in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.890897in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.876077in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.861258in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.846438in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.831618in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.816799in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.801979in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.787159in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.772340in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.757520in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.742701in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.727881in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.698242in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.683422in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.668602in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.653783in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.638963in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.624144in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.609324in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.594504in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.579685in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.564865in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.550045in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.535226in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.520406in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.505587in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.490767in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.475947in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.461128in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.446308in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.431488in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.416669in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.387030in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.372210in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.357390in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.342571in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.327751in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.312931in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.298112in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.283292in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.253653in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.238833in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.224014in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.209194in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.194374in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.179555in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.164735in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.149916in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.135096in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.120276in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.105457in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.090637in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.075817in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.060998in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.046178in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.031359in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.016539in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.001719in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.986900in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.972080in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.957260in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.942441in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.927621in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.912802in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.897982in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.883162in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.868343in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.853523in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.838703in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.823884in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.809064in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.794245in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.779425in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.764605in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.749786in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.734966in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.720146in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.705327in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.690507in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.675688in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.646048in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.631229in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.616409in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.601589in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.586770in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.571950in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.557131in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.542311in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.527491in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.512672in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.497852in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.483032in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.468213in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.453393in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.438574in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.438574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292296in}{6.791769in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{6.791769in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{6.791769in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{6.791769in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{6.791769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.292296in}{0.377366in}}{\pgfqpoint{1.712865in}{1.857356in}}{%
\pgfpathmoveto{\pgfqpoint{1.293239in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.392315in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.407265in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.422214in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.437163in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.452113in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.467062in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.482012in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.496961in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.511910in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.526860in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.541809in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.556759in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.571708in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.586657in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.601607in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.616556in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.631506in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.646455in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.661404in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.676354in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.691303in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.706253in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.721202in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.751101in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.766050in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.781000in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.795949in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.810898in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.825848in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.840797in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.855747in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.870696in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.885645in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.900595in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.915544in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.930494in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.945443in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.975342in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.990291in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.005241in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.020190in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.035139in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.050089in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.065038in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.079988in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.094937in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.139785in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.154735in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.169684in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.199583in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.214532in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.229482in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.259380in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.289279in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.304229in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.319178in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.334127in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.349077in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.364026in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.378976in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.393925in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.408874in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.423824in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.438773in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.468672in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.483621in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.498571in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.513520in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.528470in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.543419in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.558368in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.573318in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.588267in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.633115in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.648065in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.663014in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.677964in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.692913in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.722812in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.752711in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.767660in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.782609in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.797559in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.812508in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.827458in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.842407in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.857356in}}%
\pgfpathlineto{\pgfqpoint{1.293320in}{1.857356in}}%
\pgfpathlineto{\pgfqpoint{1.293320in}{1.857356in}}%
\pgfpathlineto{\pgfqpoint{1.293850in}{1.842407in}}%
\pgfpathlineto{\pgfqpoint{1.294570in}{1.827458in}}%
\pgfpathlineto{\pgfqpoint{1.295507in}{1.812508in}}%
\pgfpathlineto{\pgfqpoint{1.296673in}{1.797559in}}%
\pgfpathlineto{\pgfqpoint{1.298066in}{1.782609in}}%
\pgfpathlineto{\pgfqpoint{1.299659in}{1.767660in}}%
\pgfpathlineto{\pgfqpoint{1.301408in}{1.752711in}}%
\pgfpathlineto{\pgfqpoint{1.303254in}{1.737761in}}%
\pgfpathlineto{\pgfqpoint{1.305133in}{1.722812in}}%
\pgfpathlineto{\pgfqpoint{1.306984in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{1.308766in}{1.692913in}}%
\pgfpathlineto{\pgfqpoint{1.310467in}{1.677964in}}%
\pgfpathlineto{\pgfqpoint{1.312105in}{1.663014in}}%
\pgfpathlineto{\pgfqpoint{1.313734in}{1.648065in}}%
\pgfpathlineto{\pgfqpoint{1.315435in}{1.633115in}}%
\pgfpathlineto{\pgfqpoint{1.317305in}{1.618166in}}%
\pgfpathlineto{\pgfqpoint{1.319446in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{1.588267in}}%
\pgfpathlineto{\pgfqpoint{1.324878in}{1.573318in}}%
\pgfpathlineto{\pgfqpoint{1.328275in}{1.558368in}}%
\pgfpathlineto{\pgfqpoint{1.332147in}{1.543419in}}%
\pgfpathlineto{\pgfqpoint{1.336484in}{1.528470in}}%
\pgfpathlineto{\pgfqpoint{1.341271in}{1.513520in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{1.498571in}}%
\pgfpathlineto{\pgfqpoint{1.352248in}{1.483621in}}%
\pgfpathlineto{\pgfqpoint{1.358582in}{1.468672in}}%
\pgfpathlineto{\pgfqpoint{1.365689in}{1.453723in}}%
\pgfpathlineto{\pgfqpoint{1.373818in}{1.438773in}}%
\pgfpathlineto{\pgfqpoint{1.383284in}{1.423824in}}%
\pgfpathlineto{\pgfqpoint{1.394432in}{1.408874in}}%
\pgfpathlineto{\pgfqpoint{1.407590in}{1.393925in}}%
\pgfpathlineto{\pgfqpoint{1.423003in}{1.378976in}}%
\pgfpathlineto{\pgfqpoint{1.440761in}{1.364026in}}%
\pgfpathlineto{\pgfqpoint{1.460724in}{1.349077in}}%
\pgfpathlineto{\pgfqpoint{1.482477in}{1.334127in}}%
\pgfpathlineto{\pgfqpoint{1.505321in}{1.319178in}}%
\pgfpathlineto{\pgfqpoint{1.528326in}{1.304229in}}%
\pgfpathlineto{\pgfqpoint{1.550436in}{1.289279in}}%
\pgfpathlineto{\pgfqpoint{1.570626in}{1.274330in}}%
\pgfpathlineto{\pgfqpoint{1.588075in}{1.259380in}}%
\pgfpathlineto{\pgfqpoint{1.602315in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{1.613325in}{1.229482in}}%
\pgfpathlineto{\pgfqpoint{1.621542in}{1.214532in}}%
\pgfpathlineto{\pgfqpoint{1.627772in}{1.199583in}}%
\pgfpathlineto{\pgfqpoint{1.633035in}{1.184633in}}%
\pgfpathlineto{\pgfqpoint{1.638363in}{1.169684in}}%
\pgfpathlineto{\pgfqpoint{1.644601in}{1.154735in}}%
\pgfpathlineto{\pgfqpoint{1.652248in}{1.139785in}}%
\pgfpathlineto{\pgfqpoint{1.661370in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{1.671600in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{1.682225in}{1.094937in}}%
\pgfpathlineto{\pgfqpoint{1.692340in}{1.079988in}}%
\pgfpathlineto{\pgfqpoint{1.701031in}{1.065038in}}%
\pgfpathlineto{\pgfqpoint{1.707564in}{1.050089in}}%
\pgfpathlineto{\pgfqpoint{1.711521in}{1.035139in}}%
\pgfpathlineto{\pgfqpoint{1.712865in}{1.020190in}}%
\pgfpathlineto{\pgfqpoint{1.711908in}{1.005241in}}%
\pgfpathlineto{\pgfqpoint{1.709205in}{0.990291in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{0.975342in}}%
\pgfpathlineto{\pgfqpoint{1.700969in}{0.960392in}}%
\pgfpathlineto{\pgfqpoint{1.696265in}{0.945443in}}%
\pgfpathlineto{\pgfqpoint{1.691274in}{0.930494in}}%
\pgfpathlineto{\pgfqpoint{1.685731in}{0.915544in}}%
\pgfpathlineto{\pgfqpoint{1.679197in}{0.900595in}}%
\pgfpathlineto{\pgfqpoint{1.671188in}{0.885645in}}%
\pgfpathlineto{\pgfqpoint{1.661301in}{0.870696in}}%
\pgfpathlineto{\pgfqpoint{1.649310in}{0.855747in}}%
\pgfpathlineto{\pgfqpoint{1.635200in}{0.840797in}}%
\pgfpathlineto{\pgfqpoint{1.619149in}{0.825848in}}%
\pgfpathlineto{\pgfqpoint{1.601473in}{0.810898in}}%
\pgfpathlineto{\pgfqpoint{1.582551in}{0.795949in}}%
\pgfpathlineto{\pgfqpoint{1.562755in}{0.781000in}}%
\pgfpathlineto{\pgfqpoint{1.542406in}{0.766050in}}%
\pgfpathlineto{\pgfqpoint{1.521751in}{0.751101in}}%
\pgfpathlineto{\pgfqpoint{1.500980in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{1.480247in}{0.721202in}}%
\pgfpathlineto{\pgfqpoint{1.459715in}{0.706253in}}%
\pgfpathlineto{\pgfqpoint{1.439586in}{0.691303in}}%
\pgfpathlineto{\pgfqpoint{1.420118in}{0.676354in}}%
\pgfpathlineto{\pgfqpoint{1.401614in}{0.661404in}}%
\pgfpathlineto{\pgfqpoint{1.384397in}{0.646455in}}%
\pgfpathlineto{\pgfqpoint{1.368768in}{0.631506in}}%
\pgfpathlineto{\pgfqpoint{1.354952in}{0.616556in}}%
\pgfpathlineto{\pgfqpoint{1.343072in}{0.601607in}}%
\pgfpathlineto{\pgfqpoint{1.333128in}{0.586657in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{0.571708in}}%
\pgfpathlineto{\pgfqpoint{1.318478in}{0.556759in}}%
\pgfpathlineto{\pgfqpoint{1.313301in}{0.541809in}}%
\pgfpathlineto{\pgfqpoint{1.309195in}{0.526860in}}%
\pgfpathlineto{\pgfqpoint{1.305907in}{0.511910in}}%
\pgfpathlineto{\pgfqpoint{1.303229in}{0.496961in}}%
\pgfpathlineto{\pgfqpoint{1.301010in}{0.482012in}}%
\pgfpathlineto{\pgfqpoint{1.299149in}{0.467062in}}%
\pgfpathlineto{\pgfqpoint{1.297583in}{0.452113in}}%
\pgfpathlineto{\pgfqpoint{1.296279in}{0.437163in}}%
\pgfpathlineto{\pgfqpoint{1.295214in}{0.422214in}}%
\pgfpathlineto{\pgfqpoint{1.294368in}{0.407265in}}%
\pgfpathlineto{\pgfqpoint{1.293719in}{0.392315in}}%
\pgfpathlineto{\pgfqpoint{1.293239in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.293239in}{0.377366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.027131in}{2.431036in}}{\pgfqpoint{2.512769in}{2.582090in}}{%
\pgfpathmoveto{\pgfqpoint{2.512769in}{2.431036in}}%
\pgfpathlineto{\pgfqpoint{2.512047in}{2.431036in}}%
\pgfpathlineto{\pgfqpoint{2.511595in}{2.432562in}}%
\pgfpathlineto{\pgfqpoint{2.510973in}{2.434088in}}%
\pgfpathlineto{\pgfqpoint{2.510181in}{2.435613in}}%
\pgfpathlineto{\pgfqpoint{2.509242in}{2.437139in}}%
\pgfpathlineto{\pgfqpoint{2.508200in}{2.438665in}}%
\pgfpathlineto{\pgfqpoint{2.507102in}{2.440191in}}%
\pgfpathlineto{\pgfqpoint{2.505972in}{2.441717in}}%
\pgfpathlineto{\pgfqpoint{2.504790in}{2.443242in}}%
\pgfpathlineto{\pgfqpoint{2.503491in}{2.444768in}}%
\pgfpathlineto{\pgfqpoint{2.501974in}{2.446294in}}%
\pgfpathlineto{\pgfqpoint{2.500138in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{2.497916in}{2.449346in}}%
\pgfpathlineto{\pgfqpoint{2.495289in}{2.450871in}}%
\pgfpathlineto{\pgfqpoint{2.492274in}{2.452397in}}%
\pgfpathlineto{\pgfqpoint{2.488899in}{2.453923in}}%
\pgfpathlineto{\pgfqpoint{2.485165in}{2.455449in}}%
\pgfpathlineto{\pgfqpoint{2.481021in}{2.456975in}}%
\pgfpathlineto{\pgfqpoint{2.476362in}{2.458500in}}%
\pgfpathlineto{\pgfqpoint{2.471034in}{2.460026in}}%
\pgfpathlineto{\pgfqpoint{2.464832in}{2.461552in}}%
\pgfpathlineto{\pgfqpoint{2.457497in}{2.463078in}}%
\pgfpathlineto{\pgfqpoint{2.448698in}{2.464604in}}%
\pgfpathlineto{\pgfqpoint{2.438045in}{2.466129in}}%
\pgfpathlineto{\pgfqpoint{2.425125in}{2.467655in}}%
\pgfpathlineto{\pgfqpoint{2.409600in}{2.469181in}}%
\pgfpathlineto{\pgfqpoint{2.391332in}{2.470707in}}%
\pgfpathlineto{\pgfqpoint{2.370488in}{2.472233in}}%
\pgfpathlineto{\pgfqpoint{2.347574in}{2.473758in}}%
\pgfpathlineto{\pgfqpoint{2.323353in}{2.475284in}}%
\pgfpathlineto{\pgfqpoint{2.298668in}{2.476810in}}%
\pgfpathlineto{\pgfqpoint{2.274228in}{2.478336in}}%
\pgfpathlineto{\pgfqpoint{2.250476in}{2.479862in}}%
\pgfpathlineto{\pgfqpoint{2.227599in}{2.481387in}}%
\pgfpathlineto{\pgfqpoint{2.205660in}{2.482913in}}%
\pgfpathlineto{\pgfqpoint{2.184761in}{2.484439in}}%
\pgfpathlineto{\pgfqpoint{2.165121in}{2.485965in}}%
\pgfpathlineto{\pgfqpoint{2.146994in}{2.487491in}}%
\pgfpathlineto{\pgfqpoint{2.130482in}{2.489016in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{2.490542in}}%
\pgfpathlineto{\pgfqpoint{2.101182in}{2.492068in}}%
\pgfpathlineto{\pgfqpoint{2.087319in}{2.493594in}}%
\pgfpathlineto{\pgfqpoint{2.073480in}{2.495120in}}%
\pgfpathlineto{\pgfqpoint{2.059900in}{2.496645in}}%
\pgfpathlineto{\pgfqpoint{2.047398in}{2.498171in}}%
\pgfpathlineto{\pgfqpoint{2.037135in}{2.499697in}}%
\pgfpathlineto{\pgfqpoint{2.030185in}{2.501223in}}%
\pgfpathlineto{\pgfqpoint{2.027131in}{2.502749in}}%
\pgfpathlineto{\pgfqpoint{2.027873in}{2.504274in}}%
\pgfpathlineto{\pgfqpoint{2.031763in}{2.505800in}}%
\pgfpathlineto{\pgfqpoint{2.037984in}{2.507326in}}%
\pgfpathlineto{\pgfqpoint{2.046006in}{2.508852in}}%
\pgfpathlineto{\pgfqpoint{2.055887in}{2.510378in}}%
\pgfpathlineto{\pgfqpoint{2.068262in}{2.511903in}}%
\pgfpathlineto{\pgfqpoint{2.084031in}{2.513429in}}%
\pgfpathlineto{\pgfqpoint{2.103864in}{2.514955in}}%
\pgfpathlineto{\pgfqpoint{2.127767in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{2.154898in}{2.518007in}}%
\pgfpathlineto{\pgfqpoint{2.183733in}{2.519532in}}%
\pgfpathlineto{\pgfqpoint{2.212509in}{2.521058in}}%
\pgfpathlineto{\pgfqpoint{2.239760in}{2.522584in}}%
\pgfpathlineto{\pgfqpoint{2.264715in}{2.524110in}}%
\pgfpathlineto{\pgfqpoint{2.287408in}{2.525636in}}%
\pgfpathlineto{\pgfqpoint{2.308490in}{2.527161in}}%
\pgfpathlineto{\pgfqpoint{2.328843in}{2.528687in}}%
\pgfpathlineto{\pgfqpoint{2.349169in}{2.530213in}}%
\pgfpathlineto{\pgfqpoint{2.369725in}{2.531739in}}%
\pgfpathlineto{\pgfqpoint{2.390246in}{2.533265in}}%
\pgfpathlineto{\pgfqpoint{2.410069in}{2.534790in}}%
\pgfpathlineto{\pgfqpoint{2.428350in}{2.536316in}}%
\pgfpathlineto{\pgfqpoint{2.444305in}{2.537842in}}%
\pgfpathlineto{\pgfqpoint{2.457397in}{2.539368in}}%
\pgfpathlineto{\pgfqpoint{2.467437in}{2.540894in}}%
\pgfpathlineto{\pgfqpoint{2.474603in}{2.542419in}}%
\pgfpathlineto{\pgfqpoint{2.479378in}{2.543945in}}%
\pgfpathlineto{\pgfqpoint{2.482436in}{2.545471in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{2.546997in}}%
\pgfpathlineto{\pgfqpoint{2.486244in}{2.548523in}}%
\pgfpathlineto{\pgfqpoint{2.488128in}{2.550048in}}%
\pgfpathlineto{\pgfqpoint{2.490418in}{2.551574in}}%
\pgfpathlineto{\pgfqpoint{2.493150in}{2.553100in}}%
\pgfpathlineto{\pgfqpoint{2.496185in}{2.554626in}}%
\pgfpathlineto{\pgfqpoint{2.499271in}{2.556152in}}%
\pgfpathlineto{\pgfqpoint{2.502128in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{2.504510in}{2.559203in}}%
\pgfpathlineto{\pgfqpoint{2.506261in}{2.560729in}}%
\pgfpathlineto{\pgfqpoint{2.507338in}{2.562255in}}%
\pgfpathlineto{\pgfqpoint{2.507812in}{2.563781in}}%
\pgfpathlineto{\pgfqpoint{2.507843in}{2.565306in}}%
\pgfpathlineto{\pgfqpoint{2.507639in}{2.566832in}}%
\pgfpathlineto{\pgfqpoint{2.507418in}{2.568358in}}%
\pgfpathlineto{\pgfqpoint{2.507351in}{2.569884in}}%
\pgfpathlineto{\pgfqpoint{2.507542in}{2.571410in}}%
\pgfpathlineto{\pgfqpoint{2.508007in}{2.572935in}}%
\pgfpathlineto{\pgfqpoint{2.508690in}{2.574461in}}%
\pgfpathlineto{\pgfqpoint{2.509491in}{2.575987in}}%
\pgfpathlineto{\pgfqpoint{2.510300in}{2.577513in}}%
\pgfpathlineto{\pgfqpoint{2.511026in}{2.579039in}}%
\pgfpathlineto{\pgfqpoint{2.511617in}{2.580564in}}%
\pgfpathlineto{\pgfqpoint{2.512056in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.580564in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.579039in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.577513in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.575987in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.574461in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.572935in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.571410in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.569884in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.568358in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.566832in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.565306in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.563781in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.562255in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.560729in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.559203in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.557677in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.556152in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.554626in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.553100in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.551574in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.550048in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.548523in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.546997in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.545471in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.543945in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.542419in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.540894in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.539368in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.537842in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.536316in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.534790in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.533265in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.531739in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.530213in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.528687in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.527161in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.525636in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.524110in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.522584in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.521058in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.519532in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.518007in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.514955in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.513429in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.511903in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.510378in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.508852in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.507326in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.505800in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.504274in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.502749in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.501223in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.499697in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.498171in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.496645in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.495120in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.493594in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.492068in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.490542in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.489016in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.487491in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.485965in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.484439in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.482913in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.481387in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.479862in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.478336in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.476810in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.475284in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.473758in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.472233in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.470707in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.469181in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.467655in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.466129in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.464604in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.463078in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.461552in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.460026in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.458500in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.456975in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.455449in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.453923in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.452397in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.450871in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.449346in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.447820in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.446294in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.444768in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.443242in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.441717in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.440191in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.438665in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.437139in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.435613in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.434088in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.432562in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.431036in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.431036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.512769in}{2.432202in}}{\pgfqpoint{3.000958in}{2.570024in}}{%
\pgfpathmoveto{\pgfqpoint{2.513472in}{2.432202in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.432202in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.433594in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.434986in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.436378in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.437771in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.439163in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.440555in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.441947in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.443339in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.444731in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.446123in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.447516in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.448908in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.450300in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.451692in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.453084in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.454476in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.455868in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.457261in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.458653in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.460045in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.461437in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.462829in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.464221in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.465613in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.467006in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.468398in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.469790in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.471182in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.472574in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.473966in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.475358in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.476750in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.478143in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.479535in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.480927in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.482319in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.483711in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.485103in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.486495in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.487888in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.489280in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.490672in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.492064in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.493456in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.494848in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.496240in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.497633in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.499025in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.500417in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.501809in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.503201in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.504593in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.507378in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.508770in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.510162in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.511554in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.512946in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.514338in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.515730in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.517123in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.518515in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.519907in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.521299in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.522691in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.524083in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.525475in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.526868in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.528260in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.529652in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.531044in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.532436in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.533828in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.535220in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.536613in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.538005in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.539397in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.540789in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.542181in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.543573in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.544965in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.546358in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.547750in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.549142in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.550534in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.551926in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.553318in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.554710in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.556103in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.557495in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.558887in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.560279in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.561671in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.563063in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.564455in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.565848in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.567240in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.568632in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.570024in}}%
\pgfpathlineto{\pgfqpoint{2.513485in}{2.570024in}}%
\pgfpathlineto{\pgfqpoint{2.513485in}{2.570024in}}%
\pgfpathlineto{\pgfqpoint{2.513886in}{2.568632in}}%
\pgfpathlineto{\pgfqpoint{2.514434in}{2.567240in}}%
\pgfpathlineto{\pgfqpoint{2.515147in}{2.565848in}}%
\pgfpathlineto{\pgfqpoint{2.516036in}{2.564455in}}%
\pgfpathlineto{\pgfqpoint{2.517111in}{2.563063in}}%
\pgfpathlineto{\pgfqpoint{2.518392in}{2.561671in}}%
\pgfpathlineto{\pgfqpoint{2.519922in}{2.560279in}}%
\pgfpathlineto{\pgfqpoint{2.521779in}{2.558887in}}%
\pgfpathlineto{\pgfqpoint{2.524081in}{2.557495in}}%
\pgfpathlineto{\pgfqpoint{2.526965in}{2.556103in}}%
\pgfpathlineto{\pgfqpoint{2.530568in}{2.554710in}}%
\pgfpathlineto{\pgfqpoint{2.534977in}{2.553318in}}%
\pgfpathlineto{\pgfqpoint{2.540206in}{2.551926in}}%
\pgfpathlineto{\pgfqpoint{2.546169in}{2.550534in}}%
\pgfpathlineto{\pgfqpoint{2.552696in}{2.549142in}}%
\pgfpathlineto{\pgfqpoint{2.559564in}{2.547750in}}%
\pgfpathlineto{\pgfqpoint{2.566550in}{2.546358in}}%
\pgfpathlineto{\pgfqpoint{2.573471in}{2.544965in}}%
\pgfpathlineto{\pgfqpoint{2.580223in}{2.543573in}}%
\pgfpathlineto{\pgfqpoint{2.586782in}{2.542181in}}%
\pgfpathlineto{\pgfqpoint{2.593201in}{2.540789in}}%
\pgfpathlineto{\pgfqpoint{2.599604in}{2.539397in}}%
\pgfpathlineto{\pgfqpoint{2.606175in}{2.538005in}}%
\pgfpathlineto{\pgfqpoint{2.613167in}{2.536613in}}%
\pgfpathlineto{\pgfqpoint{2.620907in}{2.535220in}}%
\pgfpathlineto{\pgfqpoint{2.629786in}{2.533828in}}%
\pgfpathlineto{\pgfqpoint{2.640238in}{2.532436in}}%
\pgfpathlineto{\pgfqpoint{2.652691in}{2.531044in}}%
\pgfpathlineto{\pgfqpoint{2.667501in}{2.529652in}}%
\pgfpathlineto{\pgfqpoint{2.684881in}{2.528260in}}%
\pgfpathlineto{\pgfqpoint{2.704839in}{2.526868in}}%
\pgfpathlineto{\pgfqpoint{2.727140in}{2.525475in}}%
\pgfpathlineto{\pgfqpoint{2.751304in}{2.524083in}}%
\pgfpathlineto{\pgfqpoint{2.776647in}{2.522691in}}%
\pgfpathlineto{\pgfqpoint{2.802368in}{2.521299in}}%
\pgfpathlineto{\pgfqpoint{2.827657in}{2.519907in}}%
\pgfpathlineto{\pgfqpoint{2.851811in}{2.518515in}}%
\pgfpathlineto{\pgfqpoint{2.874323in}{2.517123in}}%
\pgfpathlineto{\pgfqpoint{2.894919in}{2.515730in}}%
\pgfpathlineto{\pgfqpoint{2.913546in}{2.514338in}}%
\pgfpathlineto{\pgfqpoint{2.930303in}{2.512946in}}%
\pgfpathlineto{\pgfqpoint{2.945354in}{2.511554in}}%
\pgfpathlineto{\pgfqpoint{2.958833in}{2.510162in}}%
\pgfpathlineto{\pgfqpoint{2.970777in}{2.508770in}}%
\pgfpathlineto{\pgfqpoint{2.981094in}{2.507378in}}%
\pgfpathlineto{\pgfqpoint{2.989568in}{2.505985in}}%
\pgfpathlineto{\pgfqpoint{2.995903in}{2.504593in}}%
\pgfpathlineto{\pgfqpoint{2.999786in}{2.503201in}}%
\pgfpathlineto{\pgfqpoint{3.000958in}{2.501809in}}%
\pgfpathlineto{\pgfqpoint{2.999280in}{2.500417in}}%
\pgfpathlineto{\pgfqpoint{2.994774in}{2.499025in}}%
\pgfpathlineto{\pgfqpoint{2.987628in}{2.497633in}}%
\pgfpathlineto{\pgfqpoint{2.978151in}{2.496240in}}%
\pgfpathlineto{\pgfqpoint{2.966699in}{2.494848in}}%
\pgfpathlineto{\pgfqpoint{2.953573in}{2.493456in}}%
\pgfpathlineto{\pgfqpoint{2.938942in}{2.492064in}}%
\pgfpathlineto{\pgfqpoint{2.922795in}{2.490672in}}%
\pgfpathlineto{\pgfqpoint{2.904972in}{2.489280in}}%
\pgfpathlineto{\pgfqpoint{2.885248in}{2.487888in}}%
\pgfpathlineto{\pgfqpoint{2.863460in}{2.486495in}}%
\pgfpathlineto{\pgfqpoint{2.839637in}{2.485103in}}%
\pgfpathlineto{\pgfqpoint{2.814088in}{2.483711in}}%
\pgfpathlineto{\pgfqpoint{2.787428in}{2.482319in}}%
\pgfpathlineto{\pgfqpoint{2.760514in}{2.480927in}}%
\pgfpathlineto{\pgfqpoint{2.734329in}{2.479535in}}%
\pgfpathlineto{\pgfqpoint{2.709817in}{2.478143in}}%
\pgfpathlineto{\pgfqpoint{2.687733in}{2.476750in}}%
\pgfpathlineto{\pgfqpoint{2.668533in}{2.475358in}}%
\pgfpathlineto{\pgfqpoint{2.652333in}{2.473966in}}%
\pgfpathlineto{\pgfqpoint{2.638941in}{2.472574in}}%
\pgfpathlineto{\pgfqpoint{2.627940in}{2.471182in}}%
\pgfpathlineto{\pgfqpoint{2.618799in}{2.469790in}}%
\pgfpathlineto{\pgfqpoint{2.610975in}{2.468398in}}%
\pgfpathlineto{\pgfqpoint{2.603995in}{2.467006in}}%
\pgfpathlineto{\pgfqpoint{2.597485in}{2.465613in}}%
\pgfpathlineto{\pgfqpoint{2.591180in}{2.464221in}}%
\pgfpathlineto{\pgfqpoint{2.584904in}{2.462829in}}%
\pgfpathlineto{\pgfqpoint{2.578554in}{2.461437in}}%
\pgfpathlineto{\pgfqpoint{2.572085in}{2.460045in}}%
\pgfpathlineto{\pgfqpoint{2.565510in}{2.458653in}}%
\pgfpathlineto{\pgfqpoint{2.558907in}{2.457261in}}%
\pgfpathlineto{\pgfqpoint{2.552408in}{2.455868in}}%
\pgfpathlineto{\pgfqpoint{2.546196in}{2.454476in}}%
\pgfpathlineto{\pgfqpoint{2.540468in}{2.453084in}}%
\pgfpathlineto{\pgfqpoint{2.535400in}{2.451692in}}%
\pgfpathlineto{\pgfqpoint{2.531108in}{2.450300in}}%
\pgfpathlineto{\pgfqpoint{2.527625in}{2.448908in}}%
\pgfpathlineto{\pgfqpoint{2.524896in}{2.447516in}}%
\pgfpathlineto{\pgfqpoint{2.522793in}{2.446123in}}%
\pgfpathlineto{\pgfqpoint{2.521158in}{2.444731in}}%
\pgfpathlineto{\pgfqpoint{2.519830in}{2.443339in}}%
\pgfpathlineto{\pgfqpoint{2.518685in}{2.441947in}}%
\pgfpathlineto{\pgfqpoint{2.517645in}{2.440555in}}%
\pgfpathlineto{\pgfqpoint{2.516682in}{2.439163in}}%
\pgfpathlineto{\pgfqpoint{2.515802in}{2.437771in}}%
\pgfpathlineto{\pgfqpoint{2.515026in}{2.436378in}}%
\pgfpathlineto{\pgfqpoint{2.514374in}{2.434986in}}%
\pgfpathlineto{\pgfqpoint{2.513858in}{2.433594in}}%
\pgfpathlineto{\pgfqpoint{2.513472in}{2.432202in}}%
\pgfpathlineto{\pgfqpoint{2.513472in}{2.432202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.257090in}{2.464353in}}{\pgfqpoint{3.733241in}{2.563163in}}{%
\pgfpathmoveto{\pgfqpoint{3.733241in}{2.464353in}}%
\pgfpathlineto{\pgfqpoint{3.732242in}{2.464353in}}%
\pgfpathlineto{\pgfqpoint{3.731661in}{2.465351in}}%
\pgfpathlineto{\pgfqpoint{3.730823in}{2.466349in}}%
\pgfpathlineto{\pgfqpoint{3.729659in}{2.467347in}}%
\pgfpathlineto{\pgfqpoint{3.728092in}{2.468345in}}%
\pgfpathlineto{\pgfqpoint{3.726053in}{2.469343in}}%
\pgfpathlineto{\pgfqpoint{3.723475in}{2.470341in}}%
\pgfpathlineto{\pgfqpoint{3.720303in}{2.471339in}}%
\pgfpathlineto{\pgfqpoint{3.716490in}{2.472337in}}%
\pgfpathlineto{\pgfqpoint{3.711991in}{2.473336in}}%
\pgfpathlineto{\pgfqpoint{3.706748in}{2.474334in}}%
\pgfpathlineto{\pgfqpoint{3.700679in}{2.475332in}}%
\pgfpathlineto{\pgfqpoint{3.693652in}{2.476330in}}%
\pgfpathlineto{\pgfqpoint{3.685481in}{2.477328in}}%
\pgfpathlineto{\pgfqpoint{3.675915in}{2.478326in}}%
\pgfpathlineto{\pgfqpoint{3.664655in}{2.479324in}}%
\pgfpathlineto{\pgfqpoint{3.651385in}{2.480322in}}%
\pgfpathlineto{\pgfqpoint{3.635814in}{2.481320in}}%
\pgfpathlineto{\pgfqpoint{3.617736in}{2.482318in}}%
\pgfpathlineto{\pgfqpoint{3.597075in}{2.483316in}}%
\pgfpathlineto{\pgfqpoint{3.573934in}{2.484314in}}%
\pgfpathlineto{\pgfqpoint{3.548606in}{2.485313in}}%
\pgfpathlineto{\pgfqpoint{3.521568in}{2.486311in}}%
\pgfpathlineto{\pgfqpoint{3.493437in}{2.487309in}}%
\pgfpathlineto{\pgfqpoint{3.464912in}{2.488307in}}%
\pgfpathlineto{\pgfqpoint{3.436702in}{2.489305in}}%
\pgfpathlineto{\pgfqpoint{3.409451in}{2.490303in}}%
\pgfpathlineto{\pgfqpoint{3.383697in}{2.491301in}}%
\pgfpathlineto{\pgfqpoint{3.359841in}{2.492299in}}%
\pgfpathlineto{\pgfqpoint{3.338158in}{2.493297in}}%
\pgfpathlineto{\pgfqpoint{3.318829in}{2.494295in}}%
\pgfpathlineto{\pgfqpoint{3.301978in}{2.495293in}}%
\pgfpathlineto{\pgfqpoint{3.287705in}{2.496292in}}%
\pgfpathlineto{\pgfqpoint{3.276103in}{2.497290in}}%
\pgfpathlineto{\pgfqpoint{3.267244in}{2.498288in}}%
\pgfpathlineto{\pgfqpoint{3.261162in}{2.499286in}}%
\pgfpathlineto{\pgfqpoint{3.257818in}{2.500284in}}%
\pgfpathlineto{\pgfqpoint{3.257090in}{2.501282in}}%
\pgfpathlineto{\pgfqpoint{3.258770in}{2.502280in}}%
\pgfpathlineto{\pgfqpoint{3.262588in}{2.503278in}}%
\pgfpathlineto{\pgfqpoint{3.268246in}{2.504276in}}%
\pgfpathlineto{\pgfqpoint{3.275452in}{2.505274in}}%
\pgfpathlineto{\pgfqpoint{3.283957in}{2.506272in}}%
\pgfpathlineto{\pgfqpoint{3.293566in}{2.507271in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.508269in}}%
\pgfpathlineto{\pgfqpoint{3.315616in}{2.509267in}}%
\pgfpathlineto{\pgfqpoint{3.327934in}{2.510265in}}%
\pgfpathlineto{\pgfqpoint{3.341071in}{2.511263in}}%
\pgfpathlineto{\pgfqpoint{3.354990in}{2.512261in}}%
\pgfpathlineto{\pgfqpoint{3.369622in}{2.513259in}}%
\pgfpathlineto{\pgfqpoint{3.384842in}{2.514257in}}%
\pgfpathlineto{\pgfqpoint{3.400461in}{2.515255in}}%
\pgfpathlineto{\pgfqpoint{3.416228in}{2.516253in}}%
\pgfpathlineto{\pgfqpoint{3.431848in}{2.517251in}}%
\pgfpathlineto{\pgfqpoint{3.447022in}{2.518249in}}%
\pgfpathlineto{\pgfqpoint{3.461494in}{2.519248in}}%
\pgfpathlineto{\pgfqpoint{3.475097in}{2.520246in}}%
\pgfpathlineto{\pgfqpoint{3.487786in}{2.521244in}}%
\pgfpathlineto{\pgfqpoint{3.499641in}{2.522242in}}%
\pgfpathlineto{\pgfqpoint{3.510840in}{2.523240in}}%
\pgfpathlineto{\pgfqpoint{3.521598in}{2.524238in}}%
\pgfpathlineto{\pgfqpoint{3.532106in}{2.525236in}}%
\pgfpathlineto{\pgfqpoint{3.542474in}{2.526234in}}%
\pgfpathlineto{\pgfqpoint{3.552699in}{2.527232in}}%
\pgfpathlineto{\pgfqpoint{3.562679in}{2.528230in}}%
\pgfpathlineto{\pgfqpoint{3.572251in}{2.529228in}}%
\pgfpathlineto{\pgfqpoint{3.581262in}{2.530227in}}%
\pgfpathlineto{\pgfqpoint{3.589627in}{2.531225in}}%
\pgfpathlineto{\pgfqpoint{3.597371in}{2.532223in}}%
\pgfpathlineto{\pgfqpoint{3.604636in}{2.533221in}}%
\pgfpathlineto{\pgfqpoint{3.611651in}{2.534219in}}%
\pgfpathlineto{\pgfqpoint{3.618672in}{2.535217in}}%
\pgfpathlineto{\pgfqpoint{3.625919in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{3.633520in}{2.537213in}}%
\pgfpathlineto{\pgfqpoint{3.641481in}{2.538211in}}%
\pgfpathlineto{\pgfqpoint{3.649693in}{2.539209in}}%
\pgfpathlineto{\pgfqpoint{3.657963in}{2.540207in}}%
\pgfpathlineto{\pgfqpoint{3.666062in}{2.541206in}}%
\pgfpathlineto{\pgfqpoint{3.673773in}{2.542204in}}%
\pgfpathlineto{\pgfqpoint{3.680925in}{2.543202in}}%
\pgfpathlineto{\pgfqpoint{3.687411in}{2.544200in}}%
\pgfpathlineto{\pgfqpoint{3.693184in}{2.545198in}}%
\pgfpathlineto{\pgfqpoint{3.698249in}{2.546196in}}%
\pgfpathlineto{\pgfqpoint{3.702646in}{2.547194in}}%
\pgfpathlineto{\pgfqpoint{3.706439in}{2.548192in}}%
\pgfpathlineto{\pgfqpoint{3.709706in}{2.549190in}}%
\pgfpathlineto{\pgfqpoint{3.712538in}{2.550188in}}%
\pgfpathlineto{\pgfqpoint{3.715028in}{2.551186in}}%
\pgfpathlineto{\pgfqpoint{3.717266in}{2.552185in}}%
\pgfpathlineto{\pgfqpoint{3.719331in}{2.553183in}}%
\pgfpathlineto{\pgfqpoint{3.721274in}{2.554181in}}%
\pgfpathlineto{\pgfqpoint{3.723122in}{2.555179in}}%
\pgfpathlineto{\pgfqpoint{3.724870in}{2.556177in}}%
\pgfpathlineto{\pgfqpoint{3.726495in}{2.557175in}}%
\pgfpathlineto{\pgfqpoint{3.727964in}{2.558173in}}%
\pgfpathlineto{\pgfqpoint{3.729245in}{2.559171in}}%
\pgfpathlineto{\pgfqpoint{3.730319in}{2.560169in}}%
\pgfpathlineto{\pgfqpoint{3.731180in}{2.561167in}}%
\pgfpathlineto{\pgfqpoint{3.731842in}{2.562165in}}%
\pgfpathlineto{\pgfqpoint{3.732327in}{2.563163in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.563163in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.563163in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.562165in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.561167in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.560169in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.559171in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.558173in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.557175in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.556177in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.555179in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.554181in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.553183in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.552185in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.551186in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.550188in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.549190in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.548192in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.547194in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.546196in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.545198in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.544200in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.543202in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.542204in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.541206in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.540207in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.539209in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.538211in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.537213in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.535217in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.534219in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.533221in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.532223in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.531225in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.530227in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.529228in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.528230in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.527232in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.526234in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.525236in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.524238in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.523240in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.522242in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.521244in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.520246in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.519248in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.518249in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.517251in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.516253in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.515255in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.514257in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.513259in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.512261in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.511263in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.510265in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.509267in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.508269in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.507271in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.506272in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.505274in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.504276in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.503278in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.502280in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.501282in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.500284in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.499286in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.498288in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.497290in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.496292in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.495293in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.494295in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.493297in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.492299in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.491301in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.490303in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.489305in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.488307in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.487309in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.486311in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.485313in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.484314in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.483316in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.482318in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.481320in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.480322in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.479324in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.478326in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.477328in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.476330in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.475332in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.474334in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.473336in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.472337in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.471339in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.470341in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.469343in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.468345in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.467347in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.466349in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.465351in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.464353in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.464353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.733241in}{2.448812in}}{\pgfqpoint{4.221430in}{2.557149in}}{%
\pgfpathmoveto{\pgfqpoint{3.733921in}{2.448812in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.448812in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.449906in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.451001in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.452095in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.453189in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.454284in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.455378in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.456472in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.457567in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.458661in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.459755in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.460850in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.461944in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.463038in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.464132in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.465227in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.466321in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.467415in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.468510in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.469604in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.470698in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.471793in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.472887in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.473981in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.475076in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.476170in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.477264in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.478359in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.479453in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.480547in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.481641in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.482736in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.483830in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.486019in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.487113in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.488207in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.489302in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.490396in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.491490in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.492585in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.493679in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.494773in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.495868in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.496962in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.498056in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.499150in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.500245in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.501339in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.502433in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.503528in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.504622in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.505716in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.506811in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.507905in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.508999in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.510094in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.511188in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.512282in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.513377in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.514471in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.515565in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.516659in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.517754in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.518848in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.521037in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.522131in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.523225in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.524320in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.525414in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.526508in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.527603in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.528697in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.529791in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.530886in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.531980in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.533074in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.534168in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.535263in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.536357in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.537451in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.538546in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.539640in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.540734in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.541829in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.542923in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.544017in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.545112in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.546206in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.547300in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.548395in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.549489in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.550583in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.551677in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.552772in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.553866in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.554960in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.556055in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.557149in}}%
\pgfpathlineto{\pgfqpoint{3.734375in}{2.557149in}}%
\pgfpathlineto{\pgfqpoint{3.734375in}{2.557149in}}%
\pgfpathlineto{\pgfqpoint{3.735094in}{2.556055in}}%
\pgfpathlineto{\pgfqpoint{3.736140in}{2.554960in}}%
\pgfpathlineto{\pgfqpoint{3.737589in}{2.553866in}}%
\pgfpathlineto{\pgfqpoint{3.739503in}{2.552772in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{2.551677in}}%
\pgfpathlineto{\pgfqpoint{3.744805in}{2.550583in}}%
\pgfpathlineto{\pgfqpoint{3.748140in}{2.549489in}}%
\pgfpathlineto{\pgfqpoint{3.751843in}{2.548395in}}%
\pgfpathlineto{\pgfqpoint{3.755836in}{2.547300in}}%
\pgfpathlineto{\pgfqpoint{3.760066in}{2.546206in}}%
\pgfpathlineto{\pgfqpoint{3.764524in}{2.545112in}}%
\pgfpathlineto{\pgfqpoint{3.769250in}{2.544017in}}%
\pgfpathlineto{\pgfqpoint{3.774321in}{2.542923in}}%
\pgfpathlineto{\pgfqpoint{3.779816in}{2.541829in}}%
\pgfpathlineto{\pgfqpoint{3.785775in}{2.540734in}}%
\pgfpathlineto{\pgfqpoint{3.792178in}{2.539640in}}%
\pgfpathlineto{\pgfqpoint{3.798943in}{2.538546in}}%
\pgfpathlineto{\pgfqpoint{3.805964in}{2.537451in}}%
\pgfpathlineto{\pgfqpoint{3.813167in}{2.536357in}}%
\pgfpathlineto{\pgfqpoint{3.820568in}{2.535263in}}%
\pgfpathlineto{\pgfqpoint{3.828312in}{2.534168in}}%
\pgfpathlineto{\pgfqpoint{3.836653in}{2.533074in}}%
\pgfpathlineto{\pgfqpoint{3.845908in}{2.531980in}}%
\pgfpathlineto{\pgfqpoint{3.856358in}{2.530886in}}%
\pgfpathlineto{\pgfqpoint{3.868169in}{2.529791in}}%
\pgfpathlineto{\pgfqpoint{3.881324in}{2.528697in}}%
\pgfpathlineto{\pgfqpoint{3.895620in}{2.527603in}}%
\pgfpathlineto{\pgfqpoint{3.910704in}{2.526508in}}%
\pgfpathlineto{\pgfqpoint{3.926169in}{2.525414in}}%
\pgfpathlineto{\pgfqpoint{3.941658in}{2.524320in}}%
\pgfpathlineto{\pgfqpoint{3.956973in}{2.523225in}}%
\pgfpathlineto{\pgfqpoint{3.972142in}{2.522131in}}%
\pgfpathlineto{\pgfqpoint{3.987440in}{2.521037in}}%
\pgfpathlineto{\pgfqpoint{4.003339in}{2.519942in}}%
\pgfpathlineto{\pgfqpoint{4.020399in}{2.518848in}}%
\pgfpathlineto{\pgfqpoint{4.039107in}{2.517754in}}%
\pgfpathlineto{\pgfqpoint{4.059711in}{2.516659in}}%
\pgfpathlineto{\pgfqpoint{4.082089in}{2.515565in}}%
\pgfpathlineto{\pgfqpoint{4.105688in}{2.514471in}}%
\pgfpathlineto{\pgfqpoint{4.129577in}{2.513377in}}%
\pgfpathlineto{\pgfqpoint{4.152586in}{2.512282in}}%
\pgfpathlineto{\pgfqpoint{4.173501in}{2.511188in}}%
\pgfpathlineto{\pgfqpoint{4.191266in}{2.510094in}}%
\pgfpathlineto{\pgfqpoint{4.205131in}{2.508999in}}%
\pgfpathlineto{\pgfqpoint{4.214729in}{2.507905in}}%
\pgfpathlineto{\pgfqpoint{4.220062in}{2.506811in}}%
\pgfpathlineto{\pgfqpoint{4.221430in}{2.505716in}}%
\pgfpathlineto{\pgfqpoint{4.219329in}{2.504622in}}%
\pgfpathlineto{\pgfqpoint{4.214332in}{2.503528in}}%
\pgfpathlineto{\pgfqpoint{4.206993in}{2.502433in}}%
\pgfpathlineto{\pgfqpoint{4.197751in}{2.501339in}}%
\pgfpathlineto{\pgfqpoint{4.186876in}{2.500245in}}%
\pgfpathlineto{\pgfqpoint{4.174432in}{2.499150in}}%
\pgfpathlineto{\pgfqpoint{4.160285in}{2.498056in}}%
\pgfpathlineto{\pgfqpoint{4.144155in}{2.496962in}}%
\pgfpathlineto{\pgfqpoint{4.125715in}{2.495868in}}%
\pgfpathlineto{\pgfqpoint{4.104725in}{2.494773in}}%
\pgfpathlineto{\pgfqpoint{4.081170in}{2.493679in}}%
\pgfpathlineto{\pgfqpoint{4.055379in}{2.492585in}}%
\pgfpathlineto{\pgfqpoint{4.028066in}{2.491490in}}%
\pgfpathlineto{\pgfqpoint{4.000291in}{2.490396in}}%
\pgfpathlineto{\pgfqpoint{3.973313in}{2.489302in}}%
\pgfpathlineto{\pgfqpoint{3.948384in}{2.488207in}}%
\pgfpathlineto{\pgfqpoint{3.926520in}{2.487113in}}%
\pgfpathlineto{\pgfqpoint{3.908308in}{2.486019in}}%
\pgfpathlineto{\pgfqpoint{3.893811in}{2.484924in}}%
\pgfpathlineto{\pgfqpoint{3.882579in}{2.483830in}}%
\pgfpathlineto{\pgfqpoint{3.873772in}{2.482736in}}%
\pgfpathlineto{\pgfqpoint{3.866349in}{2.481641in}}%
\pgfpathlineto{\pgfqpoint{3.859278in}{2.480547in}}%
\pgfpathlineto{\pgfqpoint{3.851728in}{2.479453in}}%
\pgfpathlineto{\pgfqpoint{3.843186in}{2.478359in}}%
\pgfpathlineto{\pgfqpoint{3.833499in}{2.477264in}}%
\pgfpathlineto{\pgfqpoint{3.822843in}{2.476170in}}%
\pgfpathlineto{\pgfqpoint{3.811626in}{2.475076in}}%
\pgfpathlineto{\pgfqpoint{3.800374in}{2.473981in}}%
\pgfpathlineto{\pgfqpoint{3.789609in}{2.472887in}}%
\pgfpathlineto{\pgfqpoint{3.779757in}{2.471793in}}%
\pgfpathlineto{\pgfqpoint{3.771094in}{2.470698in}}%
\pgfpathlineto{\pgfqpoint{3.763740in}{2.469604in}}%
\pgfpathlineto{\pgfqpoint{3.757685in}{2.468510in}}%
\pgfpathlineto{\pgfqpoint{3.752828in}{2.467415in}}%
\pgfpathlineto{\pgfqpoint{3.749027in}{2.466321in}}%
\pgfpathlineto{\pgfqpoint{3.746127in}{2.465227in}}%
\pgfpathlineto{\pgfqpoint{3.743977in}{2.464132in}}%
\pgfpathlineto{\pgfqpoint{3.742431in}{2.463038in}}%
\pgfpathlineto{\pgfqpoint{3.741345in}{2.461944in}}%
\pgfpathlineto{\pgfqpoint{3.740574in}{2.460850in}}%
\pgfpathlineto{\pgfqpoint{3.739979in}{2.459755in}}%
\pgfpathlineto{\pgfqpoint{3.739443in}{2.458661in}}%
\pgfpathlineto{\pgfqpoint{3.738880in}{2.457567in}}%
\pgfpathlineto{\pgfqpoint{3.738245in}{2.456472in}}%
\pgfpathlineto{\pgfqpoint{3.737537in}{2.455378in}}%
\pgfpathlineto{\pgfqpoint{3.736788in}{2.454284in}}%
\pgfpathlineto{\pgfqpoint{3.736045in}{2.453189in}}%
\pgfpathlineto{\pgfqpoint{3.735357in}{2.452095in}}%
\pgfpathlineto{\pgfqpoint{3.734764in}{2.451001in}}%
\pgfpathlineto{\pgfqpoint{3.734284in}{2.449906in}}%
\pgfpathlineto{\pgfqpoint{3.733921in}{2.448812in}}%
\pgfpathlineto{\pgfqpoint{3.733921in}{2.448812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343477in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512769in,y=2.775660in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Marginal Likelihood for ClaDS2 (5\,000--10\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194465in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{4.260839in}{0.326157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.284450in}{0.326157in}}{\pgfqpoint{4.284450in}{0.349768in}}%
\pgfpathlineto{\pgfqpoint{4.284450in}{0.501235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.284450in}{0.524846in}}{\pgfqpoint{4.260839in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{2.194465in}{0.524846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170854in}{0.524846in}}{\pgfqpoint{2.170854in}{0.501235in}}%
\pgfpathlineto{\pgfqpoint{2.170854in}{0.349768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170854in}{0.326157in}}{\pgfqpoint{2.194465in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{2.194465in}{0.326157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218076in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{0.394985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548631in,y=0.394985in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469359in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{3.705470in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{3.705470in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{3.469359in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{3.469359in}{0.394985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799914in,y=0.394985in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/clads2_large_runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.091626in}{2.900660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.430208in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.430208in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796350in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528634in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260917in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993200in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725484in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PIMH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.214323in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{0.649827in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{0.649827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.597020in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{1.032524in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{1.032524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.979718in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{1.415222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.362415in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{1.797919in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{1.797919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.745113in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{2.180617in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{2.180617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.127810in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{2.563314in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{2.563314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.510507in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.479728in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503437in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.698712in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.698712in}{1.127968in}}%
\pgfpathlineto{\pgfqpoint{0.503437in}{1.127968in}}%
\pgfpathlineto{\pgfqpoint{0.503437in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698712in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.893988in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.893988in}{1.153955in}}%
\pgfpathlineto{\pgfqpoint{0.698712in}{1.153955in}}%
\pgfpathlineto{\pgfqpoint{0.698712in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430996in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.626271in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.626271in}{0.918669in}}%
\pgfpathlineto{\pgfqpoint{1.430996in}{0.918669in}}%
\pgfpathlineto{\pgfqpoint{1.430996in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163279in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.358555in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.358555in}{1.116585in}}%
\pgfpathlineto{\pgfqpoint{2.163279in}{1.116585in}}%
\pgfpathlineto{\pgfqpoint{2.163279in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895563in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.090838in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.090838in}{1.219536in}}%
\pgfpathlineto{\pgfqpoint{2.895563in}{1.219536in}}%
\pgfpathlineto{\pgfqpoint{2.895563in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627846in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.823122in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.823122in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{3.627846in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{3.627846in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893988in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.089263in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.089263in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{0.893988in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{0.893988in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626271in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.821547in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.821547in}{1.601522in}}%
\pgfpathlineto{\pgfqpoint{1.626271in}{1.601522in}}%
\pgfpathlineto{\pgfqpoint{1.626271in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358555in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.553830in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.553830in}{2.026677in}}%
\pgfpathlineto{\pgfqpoint{2.358555in}{2.026677in}}%
\pgfpathlineto{\pgfqpoint{2.358555in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090838in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.286114in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.286114in}{1.676175in}}%
\pgfpathlineto{\pgfqpoint{3.090838in}{1.676175in}}%
\pgfpathlineto{\pgfqpoint{3.090838in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823122in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.018397in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.018397in}{1.763467in}}%
\pgfpathlineto{\pgfqpoint{3.823122in}{1.763467in}}%
\pgfpathlineto{\pgfqpoint{3.823122in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601074in}{1.125744in}}%
\pgfpathlineto{\pgfqpoint{0.601074in}{1.130245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796350in}{1.151699in}}%
\pgfpathlineto{\pgfqpoint{0.796350in}{1.156103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528634in}{0.890247in}}%
\pgfpathlineto{\pgfqpoint{1.528634in}{0.954796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260917in}{1.043986in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{1.217568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993200in}{1.142084in}}%
\pgfpathlineto{\pgfqpoint{2.993200in}{1.322634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725484in}{0.895941in}}%
\pgfpathlineto{\pgfqpoint{3.725484in}{0.916086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991626in}{2.355218in}}%
\pgfpathlineto{\pgfqpoint{0.991626in}{2.366867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723909in}{1.542589in}}%
\pgfpathlineto{\pgfqpoint{1.723909in}{1.663262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456193in}{1.884411in}}%
\pgfpathlineto{\pgfqpoint{2.456193in}{2.196409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188476in}{1.516393in}}%
\pgfpathlineto{\pgfqpoint{3.188476in}{1.866272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920760in}{1.740587in}}%
\pgfpathlineto{\pgfqpoint{3.920760in}{1.789722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.430208in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091626in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634711in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 2.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829986in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 2.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562270in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294553in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 2.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026837in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 2.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759120in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025262in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 5.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757545in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 3.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489829in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 4.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222112in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 3.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954396in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 3.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260917in,y=2.775660in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Execution Time for ClaDS2 (5\,000--10\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977792in}{2.434610in}}%
\pgfpathlineto{\pgfqpoint{4.008987in}{2.434610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.032598in}{2.434610in}}{\pgfqpoint{4.032598in}{2.458221in}}%
\pgfpathlineto{\pgfqpoint{4.032598in}{2.609688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.032598in}{2.633299in}}{\pgfqpoint{4.008987in}{2.633299in}}%
\pgfpathlineto{\pgfqpoint{0.977792in}{2.633299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954181in}{2.633299in}}{\pgfqpoint{0.954181in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{2.458221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954181in}{2.434610in}}{\pgfqpoint{0.977792in}{2.434610in}}%
\pgfpathlineto{\pgfqpoint{0.977792in}{2.434610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001404in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{1.237515in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{1.237515in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.001404in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.001404in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331959in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont No CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966224in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{2.202335in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{2.202335in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296780in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217507in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{3.453618in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{3.453618in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{3.217507in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{3.217507in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548062in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/clads2_small_logz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.343477in}{2.900660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292296in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512769in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.733241in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.514196in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.514196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.461390in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}550}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.932104in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.932104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.879298in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{1.350012in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{1.350012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.297205in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{1.767920in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{1.767920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.715113in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{2.185828in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.185828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.133021in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{2.603736in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.603736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.550929in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.479728in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log Z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292296in}{5.111183in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{5.111183in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{5.111183in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{5.111183in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{5.111183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.804107in}{0.377366in}}{\pgfqpoint{1.292296in}{2.167463in}}{%
\pgfpathmoveto{\pgfqpoint{1.292296in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.291586in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.291130in}{0.395448in}}%
\pgfpathlineto{\pgfqpoint{1.290510in}{0.413529in}}%
\pgfpathlineto{\pgfqpoint{1.289749in}{0.431611in}}%
\pgfpathlineto{\pgfqpoint{1.288911in}{0.449693in}}%
\pgfpathlineto{\pgfqpoint{1.288104in}{0.467775in}}%
\pgfpathlineto{\pgfqpoint{1.287457in}{0.485857in}}%
\pgfpathlineto{\pgfqpoint{1.287089in}{0.503938in}}%
\pgfpathlineto{\pgfqpoint{1.287067in}{0.522020in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{0.540102in}}%
\pgfpathlineto{\pgfqpoint{1.287939in}{0.558184in}}%
\pgfpathlineto{\pgfqpoint{1.288589in}{0.576265in}}%
\pgfpathlineto{\pgfqpoint{1.289139in}{0.594347in}}%
\pgfpathlineto{\pgfqpoint{1.289395in}{0.612429in}}%
\pgfpathlineto{\pgfqpoint{1.289182in}{0.630511in}}%
\pgfpathlineto{\pgfqpoint{1.288355in}{0.648593in}}%
\pgfpathlineto{\pgfqpoint{1.286821in}{0.666674in}}%
\pgfpathlineto{\pgfqpoint{1.284548in}{0.684756in}}%
\pgfpathlineto{\pgfqpoint{1.281588in}{0.702838in}}%
\pgfpathlineto{\pgfqpoint{1.278090in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{1.274284in}{0.739002in}}%
\pgfpathlineto{\pgfqpoint{1.270452in}{0.757083in}}%
\pgfpathlineto{\pgfqpoint{1.266854in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{1.263655in}{0.793247in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{1.258224in}{0.829410in}}%
\pgfpathlineto{\pgfqpoint{1.255335in}{0.847492in}}%
\pgfpathlineto{\pgfqpoint{1.251580in}{0.865574in}}%
\pgfpathlineto{\pgfqpoint{1.246278in}{0.883656in}}%
\pgfpathlineto{\pgfqpoint{1.238793in}{0.901738in}}%
\pgfpathlineto{\pgfqpoint{1.228653in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.215632in}{0.937901in}}%
\pgfpathlineto{\pgfqpoint{1.199777in}{0.955983in}}%
\pgfpathlineto{\pgfqpoint{1.181364in}{0.974065in}}%
\pgfpathlineto{\pgfqpoint{1.160805in}{0.992147in}}%
\pgfpathlineto{\pgfqpoint{1.138527in}{1.010228in}}%
\pgfpathlineto{\pgfqpoint{1.114850in}{1.028310in}}%
\pgfpathlineto{\pgfqpoint{1.089921in}{1.046392in}}%
\pgfpathlineto{\pgfqpoint{1.063716in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{1.036159in}{1.082555in}}%
\pgfpathlineto{\pgfqpoint{1.007335in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{0.977716in}{1.118719in}}%
\pgfpathlineto{\pgfqpoint{0.948285in}{1.136801in}}%
\pgfpathlineto{\pgfqpoint{0.920448in}{1.154883in}}%
\pgfpathlineto{\pgfqpoint{0.895725in}{1.172964in}}%
\pgfpathlineto{\pgfqpoint{0.875299in}{1.191046in}}%
\pgfpathlineto{\pgfqpoint{0.859631in}{1.209128in}}%
\pgfpathlineto{\pgfqpoint{0.848294in}{1.227210in}}%
\pgfpathlineto{\pgfqpoint{0.840114in}{1.245292in}}%
\pgfpathlineto{\pgfqpoint{0.833585in}{1.263373in}}%
\pgfpathlineto{\pgfqpoint{0.827391in}{1.281455in}}%
\pgfpathlineto{\pgfqpoint{0.820861in}{1.299537in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{1.317619in}}%
\pgfpathlineto{\pgfqpoint{0.808259in}{1.335700in}}%
\pgfpathlineto{\pgfqpoint{0.804468in}{1.353782in}}%
\pgfpathlineto{\pgfqpoint{0.804107in}{1.371864in}}%
\pgfpathlineto{\pgfqpoint{0.808089in}{1.389946in}}%
\pgfpathlineto{\pgfqpoint{0.816768in}{1.408028in}}%
\pgfpathlineto{\pgfqpoint{0.830003in}{1.426109in}}%
\pgfpathlineto{\pgfqpoint{0.847335in}{1.444191in}}%
\pgfpathlineto{\pgfqpoint{0.868169in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{0.891882in}{1.480355in}}%
\pgfpathlineto{\pgfqpoint{0.917858in}{1.498437in}}%
\pgfpathlineto{\pgfqpoint{0.945507in}{1.516518in}}%
\pgfpathlineto{\pgfqpoint{0.974312in}{1.534600in}}%
\pgfpathlineto{\pgfqpoint{1.003877in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.033939in}{1.570764in}}%
\pgfpathlineto{\pgfqpoint{1.064287in}{1.588845in}}%
\pgfpathlineto{\pgfqpoint{1.094601in}{1.606927in}}%
\pgfpathlineto{\pgfqpoint{1.124286in}{1.625009in}}%
\pgfpathlineto{\pgfqpoint{1.152411in}{1.643091in}}%
\pgfpathlineto{\pgfqpoint{1.177811in}{1.661173in}}%
\pgfpathlineto{\pgfqpoint{1.199342in}{1.679254in}}%
\pgfpathlineto{\pgfqpoint{1.216212in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{1.228232in}{1.715418in}}%
\pgfpathlineto{\pgfqpoint{1.235897in}{1.733500in}}%
\pgfpathlineto{\pgfqpoint{1.240257in}{1.751582in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{1.769663in}}%
\pgfpathlineto{\pgfqpoint{1.244257in}{1.787745in}}%
\pgfpathlineto{\pgfqpoint{1.246064in}{1.805827in}}%
\pgfpathlineto{\pgfqpoint{1.248528in}{1.823909in}}%
\pgfpathlineto{\pgfqpoint{1.251736in}{1.841990in}}%
\pgfpathlineto{\pgfqpoint{1.255526in}{1.860072in}}%
\pgfpathlineto{\pgfqpoint{1.259645in}{1.878154in}}%
\pgfpathlineto{\pgfqpoint{1.263850in}{1.896236in}}%
\pgfpathlineto{\pgfqpoint{1.267947in}{1.914318in}}%
\pgfpathlineto{\pgfqpoint{1.271777in}{1.932399in}}%
\pgfpathlineto{\pgfqpoint{1.275203in}{1.950481in}}%
\pgfpathlineto{\pgfqpoint{1.278129in}{1.968563in}}%
\pgfpathlineto{\pgfqpoint{1.280520in}{1.986645in}}%
\pgfpathlineto{\pgfqpoint{1.282425in}{2.004727in}}%
\pgfpathlineto{\pgfqpoint{1.283958in}{2.022808in}}%
\pgfpathlineto{\pgfqpoint{1.285262in}{2.040890in}}%
\pgfpathlineto{\pgfqpoint{1.286452in}{2.058972in}}%
\pgfpathlineto{\pgfqpoint{1.287587in}{2.077054in}}%
\pgfpathlineto{\pgfqpoint{1.288663in}{2.095135in}}%
\pgfpathlineto{\pgfqpoint{1.289638in}{2.113217in}}%
\pgfpathlineto{\pgfqpoint{1.290464in}{2.131299in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{2.149381in}}%
\pgfpathlineto{\pgfqpoint{1.291580in}{2.167463in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.167463in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.167463in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.149381in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.131299in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.113217in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.095135in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.077054in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.058972in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.040890in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.022808in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.004727in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.986645in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.968563in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.950481in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.932399in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.914318in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.896236in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.878154in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.860072in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.841990in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.823909in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.805827in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.787745in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.769663in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.751582in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.733500in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.715418in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.679254in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.661173in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.643091in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.625009in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.606927in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.588845in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.570764in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.552682in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.534600in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.516518in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.498437in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.480355in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.444191in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.426109in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.408028in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.389946in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.371864in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.353782in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.335700in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.317619in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.299537in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.281455in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.263373in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.245292in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.227210in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.209128in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.191046in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.172964in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.154883in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.136801in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.118719in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.082555in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.064474in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.046392in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.028310in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.010228in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.992147in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.974065in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.955983in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.937901in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.919819in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.901738in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.883656in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.865574in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.847492in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.829410in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.793247in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.757083in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.739002in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.720920in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.702838in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.684756in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.666674in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.648593in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.630511in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.612429in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.594347in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.576265in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.558184in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.540102in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.522020in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.503938in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.485857in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.467775in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.449693in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.431611in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.413529in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.395448in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.377366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292296in}{5.111183in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{5.111183in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{5.111183in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{5.111183in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{5.111183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.292296in}{0.515107in}}{\pgfqpoint{1.753113in}{2.121874in}}{%
\pgfpathmoveto{\pgfqpoint{1.293073in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.531337in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.547567in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.580027in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.596257in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.612487in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.628717in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.644947in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.661177in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.677407in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.693637in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.709867in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.726096in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.742326in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.758556in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.774786in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.791016in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.807246in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.839706in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.855936in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.872166in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.888396in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.904626in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.920856in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.937086in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.953316in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.969546in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{0.985776in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.002006in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.018236in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.050696in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.066926in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.083156in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.099386in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.115616in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.131846in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.148076in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.164306in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.180536in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.196766in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.212996in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.229226in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.245456in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.261685in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.277915in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.294145in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.310375in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.326605in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.342835in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.359065in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.375295in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.407755in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.423985in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.440215in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.456445in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.472675in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.505135in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.521365in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.537595in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.553825in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.570055in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.586285in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.602515in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.618745in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.651205in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.667435in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.683665in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.699895in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.716125in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.732355in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.748585in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.764815in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.781045in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.797274in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.813504in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.829734in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.845964in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.862194in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.878424in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.894654in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.910884in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.927114in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.943344in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.959574in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.975804in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.992034in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.008264in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.024494in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.040724in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.056954in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.073184in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.089414in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.105644in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{2.121874in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{2.121874in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{2.121874in}}%
\pgfpathlineto{\pgfqpoint{1.293357in}{2.105644in}}%
\pgfpathlineto{\pgfqpoint{1.293849in}{2.089414in}}%
\pgfpathlineto{\pgfqpoint{1.294461in}{2.073184in}}%
\pgfpathlineto{\pgfqpoint{1.295178in}{2.056954in}}%
\pgfpathlineto{\pgfqpoint{1.295971in}{2.040724in}}%
\pgfpathlineto{\pgfqpoint{1.296807in}{2.024494in}}%
\pgfpathlineto{\pgfqpoint{1.297669in}{2.008264in}}%
\pgfpathlineto{\pgfqpoint{1.298578in}{1.992034in}}%
\pgfpathlineto{\pgfqpoint{1.299613in}{1.975804in}}%
\pgfpathlineto{\pgfqpoint{1.300918in}{1.959574in}}%
\pgfpathlineto{\pgfqpoint{1.302697in}{1.943344in}}%
\pgfpathlineto{\pgfqpoint{1.305187in}{1.927114in}}%
\pgfpathlineto{\pgfqpoint{1.308617in}{1.910884in}}%
\pgfpathlineto{\pgfqpoint{1.313167in}{1.894654in}}%
\pgfpathlineto{\pgfqpoint{1.318932in}{1.878424in}}%
\pgfpathlineto{\pgfqpoint{1.325917in}{1.862194in}}%
\pgfpathlineto{\pgfqpoint{1.334053in}{1.845964in}}%
\pgfpathlineto{\pgfqpoint{1.343236in}{1.829734in}}%
\pgfpathlineto{\pgfqpoint{1.353380in}{1.813504in}}%
\pgfpathlineto{\pgfqpoint{1.364448in}{1.797274in}}%
\pgfpathlineto{\pgfqpoint{1.376462in}{1.781045in}}%
\pgfpathlineto{\pgfqpoint{1.389477in}{1.764815in}}%
\pgfpathlineto{\pgfqpoint{1.403534in}{1.748585in}}%
\pgfpathlineto{\pgfqpoint{1.418610in}{1.732355in}}%
\pgfpathlineto{\pgfqpoint{1.434577in}{1.716125in}}%
\pgfpathlineto{\pgfqpoint{1.451203in}{1.699895in}}%
\pgfpathlineto{\pgfqpoint{1.468190in}{1.683665in}}%
\pgfpathlineto{\pgfqpoint{1.485231in}{1.667435in}}%
\pgfpathlineto{\pgfqpoint{1.502080in}{1.651205in}}%
\pgfpathlineto{\pgfqpoint{1.518598in}{1.634975in}}%
\pgfpathlineto{\pgfqpoint{1.534760in}{1.618745in}}%
\pgfpathlineto{\pgfqpoint{1.550626in}{1.602515in}}%
\pgfpathlineto{\pgfqpoint{1.566278in}{1.586285in}}%
\pgfpathlineto{\pgfqpoint{1.581764in}{1.570055in}}%
\pgfpathlineto{\pgfqpoint{1.597049in}{1.553825in}}%
\pgfpathlineto{\pgfqpoint{1.612011in}{1.537595in}}%
\pgfpathlineto{\pgfqpoint{1.626469in}{1.521365in}}%
\pgfpathlineto{\pgfqpoint{1.640224in}{1.505135in}}%
\pgfpathlineto{\pgfqpoint{1.653105in}{1.488905in}}%
\pgfpathlineto{\pgfqpoint{1.665003in}{1.472675in}}%
\pgfpathlineto{\pgfqpoint{1.675880in}{1.456445in}}%
\pgfpathlineto{\pgfqpoint{1.685778in}{1.440215in}}%
\pgfpathlineto{\pgfqpoint{1.694817in}{1.423985in}}%
\pgfpathlineto{\pgfqpoint{1.703192in}{1.407755in}}%
\pgfpathlineto{\pgfqpoint{1.711146in}{1.391525in}}%
\pgfpathlineto{\pgfqpoint{1.718919in}{1.375295in}}%
\pgfpathlineto{\pgfqpoint{1.726654in}{1.359065in}}%
\pgfpathlineto{\pgfqpoint{1.734294in}{1.342835in}}%
\pgfpathlineto{\pgfqpoint{1.741503in}{1.326605in}}%
\pgfpathlineto{\pgfqpoint{1.747643in}{1.310375in}}%
\pgfpathlineto{\pgfqpoint{1.751839in}{1.294145in}}%
\pgfpathlineto{\pgfqpoint{1.753113in}{1.277915in}}%
\pgfpathlineto{\pgfqpoint{1.750557in}{1.261685in}}%
\pgfpathlineto{\pgfqpoint{1.743506in}{1.245456in}}%
\pgfpathlineto{\pgfqpoint{1.731649in}{1.229226in}}%
\pgfpathlineto{\pgfqpoint{1.715093in}{1.212996in}}%
\pgfpathlineto{\pgfqpoint{1.694350in}{1.196766in}}%
\pgfpathlineto{\pgfqpoint{1.670268in}{1.180536in}}%
\pgfpathlineto{\pgfqpoint{1.643921in}{1.164306in}}%
\pgfpathlineto{\pgfqpoint{1.616475in}{1.148076in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{1.131846in}}%
\pgfpathlineto{\pgfqpoint{1.562501in}{1.115616in}}%
\pgfpathlineto{\pgfqpoint{1.537510in}{1.099386in}}%
\pgfpathlineto{\pgfqpoint{1.514372in}{1.083156in}}%
\pgfpathlineto{\pgfqpoint{1.493131in}{1.066926in}}%
\pgfpathlineto{\pgfqpoint{1.473641in}{1.050696in}}%
\pgfpathlineto{\pgfqpoint{1.455681in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{1.439045in}{1.018236in}}%
\pgfpathlineto{\pgfqpoint{1.423609in}{1.002006in}}%
\pgfpathlineto{\pgfqpoint{1.409345in}{0.985776in}}%
\pgfpathlineto{\pgfqpoint{1.396309in}{0.969546in}}%
\pgfpathlineto{\pgfqpoint{1.384598in}{0.953316in}}%
\pgfpathlineto{\pgfqpoint{1.374307in}{0.937086in}}%
\pgfpathlineto{\pgfqpoint{1.365482in}{0.920856in}}%
\pgfpathlineto{\pgfqpoint{1.358087in}{0.904626in}}%
\pgfpathlineto{\pgfqpoint{1.351993in}{0.888396in}}%
\pgfpathlineto{\pgfqpoint{1.346976in}{0.872166in}}%
\pgfpathlineto{\pgfqpoint{1.342745in}{0.855936in}}%
\pgfpathlineto{\pgfqpoint{1.338986in}{0.839706in}}%
\pgfpathlineto{\pgfqpoint{1.335418in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{1.331840in}{0.807246in}}%
\pgfpathlineto{\pgfqpoint{1.328163in}{0.791016in}}%
\pgfpathlineto{\pgfqpoint{1.324405in}{0.774786in}}%
\pgfpathlineto{\pgfqpoint{1.320665in}{0.758556in}}%
\pgfpathlineto{\pgfqpoint{1.317077in}{0.742326in}}%
\pgfpathlineto{\pgfqpoint{1.313758in}{0.726096in}}%
\pgfpathlineto{\pgfqpoint{1.310778in}{0.709867in}}%
\pgfpathlineto{\pgfqpoint{1.308147in}{0.693637in}}%
\pgfpathlineto{\pgfqpoint{1.305827in}{0.677407in}}%
\pgfpathlineto{\pgfqpoint{1.303760in}{0.661177in}}%
\pgfpathlineto{\pgfqpoint{1.301886in}{0.644947in}}%
\pgfpathlineto{\pgfqpoint{1.300171in}{0.628717in}}%
\pgfpathlineto{\pgfqpoint{1.298606in}{0.612487in}}%
\pgfpathlineto{\pgfqpoint{1.297201in}{0.596257in}}%
\pgfpathlineto{\pgfqpoint{1.295979in}{0.580027in}}%
\pgfpathlineto{\pgfqpoint{1.294957in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{1.294141in}{0.547567in}}%
\pgfpathlineto{\pgfqpoint{1.293521in}{0.531337in}}%
\pgfpathlineto{\pgfqpoint{1.293073in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{1.293073in}{0.515107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.083092in}{2.390989in}}{\pgfqpoint{2.512769in}{2.572958in}}{%
\pgfpathmoveto{\pgfqpoint{2.512769in}{2.390989in}}%
\pgfpathlineto{\pgfqpoint{2.512021in}{2.390989in}}%
\pgfpathlineto{\pgfqpoint{2.511660in}{2.392827in}}%
\pgfpathlineto{\pgfqpoint{2.511179in}{2.394666in}}%
\pgfpathlineto{\pgfqpoint{2.510561in}{2.396504in}}%
\pgfpathlineto{\pgfqpoint{2.509795in}{2.398342in}}%
\pgfpathlineto{\pgfqpoint{2.508876in}{2.400180in}}%
\pgfpathlineto{\pgfqpoint{2.507805in}{2.402018in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{2.403856in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{2.405694in}}%
\pgfpathlineto{\pgfqpoint{2.503693in}{2.407532in}}%
\pgfpathlineto{\pgfqpoint{2.501972in}{2.409370in}}%
\pgfpathlineto{\pgfqpoint{2.499997in}{2.411208in}}%
\pgfpathlineto{\pgfqpoint{2.497676in}{2.413046in}}%
\pgfpathlineto{\pgfqpoint{2.494894in}{2.414884in}}%
\pgfpathlineto{\pgfqpoint{2.491519in}{2.416722in}}%
\pgfpathlineto{\pgfqpoint{2.487420in}{2.418560in}}%
\pgfpathlineto{\pgfqpoint{2.482497in}{2.420399in}}%
\pgfpathlineto{\pgfqpoint{2.476698in}{2.422237in}}%
\pgfpathlineto{\pgfqpoint{2.470047in}{2.424075in}}%
\pgfpathlineto{\pgfqpoint{2.462652in}{2.425913in}}%
\pgfpathlineto{\pgfqpoint{2.454707in}{2.427751in}}%
\pgfpathlineto{\pgfqpoint{2.446477in}{2.429589in}}%
\pgfpathlineto{\pgfqpoint{2.438263in}{2.431427in}}%
\pgfpathlineto{\pgfqpoint{2.430359in}{2.433265in}}%
\pgfpathlineto{\pgfqpoint{2.423009in}{2.435103in}}%
\pgfpathlineto{\pgfqpoint{2.416360in}{2.436941in}}%
\pgfpathlineto{\pgfqpoint{2.410437in}{2.438779in}}%
\pgfpathlineto{\pgfqpoint{2.405130in}{2.440617in}}%
\pgfpathlineto{\pgfqpoint{2.400210in}{2.442455in}}%
\pgfpathlineto{\pgfqpoint{2.395354in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{2.446132in}}%
\pgfpathlineto{\pgfqpoint{2.384382in}{2.447970in}}%
\pgfpathlineto{\pgfqpoint{2.377602in}{2.449808in}}%
\pgfpathlineto{\pgfqpoint{2.369647in}{2.451646in}}%
\pgfpathlineto{\pgfqpoint{2.360419in}{2.453484in}}%
\pgfpathlineto{\pgfqpoint{2.349937in}{2.455322in}}%
\pgfpathlineto{\pgfqpoint{2.338319in}{2.457160in}}%
\pgfpathlineto{\pgfqpoint{2.325748in}{2.458998in}}%
\pgfpathlineto{\pgfqpoint{2.312426in}{2.460836in}}%
\pgfpathlineto{\pgfqpoint{2.298531in}{2.462674in}}%
\pgfpathlineto{\pgfqpoint{2.284185in}{2.464512in}}%
\pgfpathlineto{\pgfqpoint{2.269444in}{2.466350in}}%
\pgfpathlineto{\pgfqpoint{2.254318in}{2.468188in}}%
\pgfpathlineto{\pgfqpoint{2.238813in}{2.470026in}}%
\pgfpathlineto{\pgfqpoint{2.222987in}{2.471864in}}%
\pgfpathlineto{\pgfqpoint{2.206999in}{2.473703in}}%
\pgfpathlineto{\pgfqpoint{2.191141in}{2.475541in}}%
\pgfpathlineto{\pgfqpoint{2.175827in}{2.477379in}}%
\pgfpathlineto{\pgfqpoint{2.161547in}{2.479217in}}%
\pgfpathlineto{\pgfqpoint{2.148790in}{2.481055in}}%
\pgfpathlineto{\pgfqpoint{2.137957in}{2.482893in}}%
\pgfpathlineto{\pgfqpoint{2.129283in}{2.484731in}}%
\pgfpathlineto{\pgfqpoint{2.122780in}{2.486569in}}%
\pgfpathlineto{\pgfqpoint{2.118231in}{2.488407in}}%
\pgfpathlineto{\pgfqpoint{2.115216in}{2.490245in}}%
\pgfpathlineto{\pgfqpoint{2.113183in}{2.492083in}}%
\pgfpathlineto{\pgfqpoint{2.111528in}{2.493921in}}%
\pgfpathlineto{\pgfqpoint{2.109700in}{2.495759in}}%
\pgfpathlineto{\pgfqpoint{2.107288in}{2.497597in}}%
\pgfpathlineto{\pgfqpoint{2.104084in}{2.499436in}}%
\pgfpathlineto{\pgfqpoint{2.100119in}{2.501274in}}%
\pgfpathlineto{\pgfqpoint{2.095654in}{2.503112in}}%
\pgfpathlineto{\pgfqpoint{2.091139in}{2.504950in}}%
\pgfpathlineto{\pgfqpoint{2.087145in}{2.506788in}}%
\pgfpathlineto{\pgfqpoint{2.084275in}{2.508626in}}%
\pgfpathlineto{\pgfqpoint{2.083092in}{2.510464in}}%
\pgfpathlineto{\pgfqpoint{2.084046in}{2.512302in}}%
\pgfpathlineto{\pgfqpoint{2.087444in}{2.514140in}}%
\pgfpathlineto{\pgfqpoint{2.093431in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{2.102006in}{2.517816in}}%
\pgfpathlineto{\pgfqpoint{2.113042in}{2.519654in}}%
\pgfpathlineto{\pgfqpoint{2.126320in}{2.521492in}}%
\pgfpathlineto{\pgfqpoint{2.141560in}{2.523330in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{2.525169in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{2.527007in}}%
\pgfpathlineto{\pgfqpoint{2.195746in}{2.528845in}}%
\pgfpathlineto{\pgfqpoint{2.215483in}{2.530683in}}%
\pgfpathlineto{\pgfqpoint{2.235501in}{2.532521in}}%
\pgfpathlineto{\pgfqpoint{2.255500in}{2.534359in}}%
\pgfpathlineto{\pgfqpoint{2.275224in}{2.536197in}}%
\pgfpathlineto{\pgfqpoint{2.294468in}{2.538035in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{2.539873in}}%
\pgfpathlineto{\pgfqpoint{2.331036in}{2.541711in}}%
\pgfpathlineto{\pgfqpoint{2.348280in}{2.543549in}}%
\pgfpathlineto{\pgfqpoint{2.364860in}{2.545387in}}%
\pgfpathlineto{\pgfqpoint{2.380830in}{2.547225in}}%
\pgfpathlineto{\pgfqpoint{2.396229in}{2.549063in}}%
\pgfpathlineto{\pgfqpoint{2.411060in}{2.550902in}}%
\pgfpathlineto{\pgfqpoint{2.425268in}{2.552740in}}%
\pgfpathlineto{\pgfqpoint{2.438743in}{2.554578in}}%
\pgfpathlineto{\pgfqpoint{2.451332in}{2.556416in}}%
\pgfpathlineto{\pgfqpoint{2.462859in}{2.558254in}}%
\pgfpathlineto{\pgfqpoint{2.473164in}{2.560092in}}%
\pgfpathlineto{\pgfqpoint{2.482127in}{2.561930in}}%
\pgfpathlineto{\pgfqpoint{2.489692in}{2.563768in}}%
\pgfpathlineto{\pgfqpoint{2.495875in}{2.565606in}}%
\pgfpathlineto{\pgfqpoint{2.500762in}{2.567444in}}%
\pgfpathlineto{\pgfqpoint{2.504493in}{2.569282in}}%
\pgfpathlineto{\pgfqpoint{2.507241in}{2.571120in}}%
\pgfpathlineto{\pgfqpoint{2.509194in}{2.572958in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.572958in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.572958in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.571120in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.569282in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.567444in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.565606in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.563768in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.561930in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.560092in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.558254in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.556416in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.554578in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.552740in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.550902in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.549063in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.547225in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.545387in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.543549in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.541711in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.539873in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.538035in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.536197in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.534359in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.532521in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.530683in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.528845in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.527007in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.525169in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.523330in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.521492in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.519654in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.517816in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.514140in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.512302in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.510464in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.508626in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.506788in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.504950in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.503112in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.501274in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.499436in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.497597in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.495759in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.493921in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.492083in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.490245in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.488407in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.486569in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.484731in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.482893in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.481055in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.479217in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.477379in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.475541in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.473703in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.471864in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.470026in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.468188in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.466350in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.464512in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.462674in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.460836in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.458998in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.457160in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.455322in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.453484in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.451646in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.449808in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.447970in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.446132in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.444293in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.442455in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.440617in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.438779in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.436941in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.435103in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.433265in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.431427in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.429589in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.427751in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.425913in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.424075in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.422237in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.420399in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.418560in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.416722in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.414884in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.413046in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.411208in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.409370in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.407532in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.405694in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.403856in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.402018in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.400180in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.398342in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.396504in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.394666in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.392827in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.390989in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.390989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.512769in}{2.391107in}}{\pgfqpoint{3.000958in}{2.578707in}}{%
\pgfpathmoveto{\pgfqpoint{2.513767in}{2.391107in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.391107in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.393002in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.394897in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.396792in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.398687in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.400582in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.402477in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.404372in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.406267in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.408162in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.411951in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.413846in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.415741in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.417636in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.419531in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.421426in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.423321in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.425216in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.427111in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.429006in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.430901in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.432796in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.434691in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.436586in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.438481in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.442271in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.444166in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.446060in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.447955in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.449850in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.451745in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.453640in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.455535in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.457430in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.459325in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.461220in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.463115in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.465010in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.466905in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.468800in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.470695in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.472590in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.474485in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.476380in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.478275in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.480170in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.482064in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.483959in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.485854in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.487749in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.489644in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.491539in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.493434in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.495329in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.497224in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.499119in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.501014in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.502909in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.504804in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.506699in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.508594in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.510489in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.512384in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.514279in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.516173in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.518068in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.519963in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.521858in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.523753in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.525648in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.527543in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.529438in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.531333in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.533228in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.535123in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.537018in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.538913in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.540808in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.542703in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.544598in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.546493in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.548388in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.550283in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.552177in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.554072in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.555967in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.557862in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.559757in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.561652in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.563547in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.565442in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.567337in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.569232in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.571127in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.573022in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.574917in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.576812in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.578707in}}%
\pgfpathlineto{\pgfqpoint{2.513848in}{2.578707in}}%
\pgfpathlineto{\pgfqpoint{2.513848in}{2.578707in}}%
\pgfpathlineto{\pgfqpoint{2.514434in}{2.576812in}}%
\pgfpathlineto{\pgfqpoint{2.515239in}{2.574917in}}%
\pgfpathlineto{\pgfqpoint{2.516297in}{2.573022in}}%
\pgfpathlineto{\pgfqpoint{2.517635in}{2.571127in}}%
\pgfpathlineto{\pgfqpoint{2.519275in}{2.569232in}}%
\pgfpathlineto{\pgfqpoint{2.521240in}{2.567337in}}%
\pgfpathlineto{\pgfqpoint{2.523578in}{2.565442in}}%
\pgfpathlineto{\pgfqpoint{2.526384in}{2.563547in}}%
\pgfpathlineto{\pgfqpoint{2.529820in}{2.561652in}}%
\pgfpathlineto{\pgfqpoint{2.534129in}{2.559757in}}%
\pgfpathlineto{\pgfqpoint{2.539631in}{2.557862in}}%
\pgfpathlineto{\pgfqpoint{2.546689in}{2.555967in}}%
\pgfpathlineto{\pgfqpoint{2.555657in}{2.554072in}}%
\pgfpathlineto{\pgfqpoint{2.566810in}{2.552177in}}%
\pgfpathlineto{\pgfqpoint{2.580284in}{2.550283in}}%
\pgfpathlineto{\pgfqpoint{2.596022in}{2.548388in}}%
\pgfpathlineto{\pgfqpoint{2.613777in}{2.546493in}}%
\pgfpathlineto{\pgfqpoint{2.633133in}{2.544598in}}%
\pgfpathlineto{\pgfqpoint{2.653578in}{2.542703in}}%
\pgfpathlineto{\pgfqpoint{2.674584in}{2.540808in}}%
\pgfpathlineto{\pgfqpoint{2.695694in}{2.538913in}}%
\pgfpathlineto{\pgfqpoint{2.716576in}{2.537018in}}%
\pgfpathlineto{\pgfqpoint{2.737058in}{2.535123in}}%
\pgfpathlineto{\pgfqpoint{2.757119in}{2.533228in}}%
\pgfpathlineto{\pgfqpoint{2.776855in}{2.531333in}}%
\pgfpathlineto{\pgfqpoint{2.796431in}{2.529438in}}%
\pgfpathlineto{\pgfqpoint{2.816031in}{2.527543in}}%
\pgfpathlineto{\pgfqpoint{2.835804in}{2.525648in}}%
\pgfpathlineto{\pgfqpoint{2.855826in}{2.523753in}}%
\pgfpathlineto{\pgfqpoint{2.876061in}{2.521858in}}%
\pgfpathlineto{\pgfqpoint{2.896335in}{2.519963in}}%
\pgfpathlineto{\pgfqpoint{2.916325in}{2.518068in}}%
\pgfpathlineto{\pgfqpoint{2.935552in}{2.516173in}}%
\pgfpathlineto{\pgfqpoint{2.953415in}{2.514279in}}%
\pgfpathlineto{\pgfqpoint{2.969241in}{2.512384in}}%
\pgfpathlineto{\pgfqpoint{2.982363in}{2.510489in}}%
\pgfpathlineto{\pgfqpoint{2.992219in}{2.508594in}}%
\pgfpathlineto{\pgfqpoint{2.998448in}{2.506699in}}%
\pgfpathlineto{\pgfqpoint{3.000958in}{2.504804in}}%
\pgfpathlineto{\pgfqpoint{2.999960in}{2.502909in}}%
\pgfpathlineto{\pgfqpoint{2.995938in}{2.501014in}}%
\pgfpathlineto{\pgfqpoint{2.989570in}{2.499119in}}%
\pgfpathlineto{\pgfqpoint{2.981611in}{2.497224in}}%
\pgfpathlineto{\pgfqpoint{2.972770in}{2.495329in}}%
\pgfpathlineto{\pgfqpoint{2.963600in}{2.493434in}}%
\pgfpathlineto{\pgfqpoint{2.954434in}{2.491539in}}%
\pgfpathlineto{\pgfqpoint{2.945369in}{2.489644in}}%
\pgfpathlineto{\pgfqpoint{2.936289in}{2.487749in}}%
\pgfpathlineto{\pgfqpoint{2.926915in}{2.485854in}}%
\pgfpathlineto{\pgfqpoint{2.916873in}{2.483959in}}%
\pgfpathlineto{\pgfqpoint{2.905749in}{2.482064in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{2.480170in}}%
\pgfpathlineto{\pgfqpoint{2.878738in}{2.478275in}}%
\pgfpathlineto{\pgfqpoint{2.862308in}{2.476380in}}%
\pgfpathlineto{\pgfqpoint{2.843803in}{2.474485in}}%
\pgfpathlineto{\pgfqpoint{2.823373in}{2.472590in}}%
\pgfpathlineto{\pgfqpoint{2.801393in}{2.470695in}}%
\pgfpathlineto{\pgfqpoint{2.778458in}{2.468800in}}%
\pgfpathlineto{\pgfqpoint{2.755341in}{2.466905in}}%
\pgfpathlineto{\pgfqpoint{2.732902in}{2.465010in}}%
\pgfpathlineto{\pgfqpoint{2.711981in}{2.463115in}}%
\pgfpathlineto{\pgfqpoint{2.693274in}{2.461220in}}%
\pgfpathlineto{\pgfqpoint{2.677232in}{2.459325in}}%
\pgfpathlineto{\pgfqpoint{2.664003in}{2.457430in}}%
\pgfpathlineto{\pgfqpoint{2.653433in}{2.455535in}}%
\pgfpathlineto{\pgfqpoint{2.645125in}{2.453640in}}%
\pgfpathlineto{\pgfqpoint{2.638538in}{2.451745in}}%
\pgfpathlineto{\pgfqpoint{2.633099in}{2.449850in}}%
\pgfpathlineto{\pgfqpoint{2.628298in}{2.447955in}}%
\pgfpathlineto{\pgfqpoint{2.623745in}{2.446060in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{2.444166in}}%
\pgfpathlineto{\pgfqpoint{2.614434in}{2.442271in}}%
\pgfpathlineto{\pgfqpoint{2.609404in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{2.604003in}{2.438481in}}%
\pgfpathlineto{\pgfqpoint{2.598154in}{2.436586in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{2.434691in}}%
\pgfpathlineto{\pgfqpoint{2.584994in}{2.432796in}}%
\pgfpathlineto{\pgfqpoint{2.577804in}{2.430901in}}%
\pgfpathlineto{\pgfqpoint{2.570448in}{2.429006in}}%
\pgfpathlineto{\pgfqpoint{2.563206in}{2.427111in}}%
\pgfpathlineto{\pgfqpoint{2.556385in}{2.425216in}}%
\pgfpathlineto{\pgfqpoint{2.550254in}{2.423321in}}%
\pgfpathlineto{\pgfqpoint{2.544993in}{2.421426in}}%
\pgfpathlineto{\pgfqpoint{2.540656in}{2.419531in}}%
\pgfpathlineto{\pgfqpoint{2.537176in}{2.417636in}}%
\pgfpathlineto{\pgfqpoint{2.534391in}{2.415741in}}%
\pgfpathlineto{\pgfqpoint{2.532090in}{2.413846in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{2.411951in}}%
\pgfpathlineto{\pgfqpoint{2.528147in}{2.410056in}}%
\pgfpathlineto{\pgfqpoint{2.526241in}{2.408162in}}%
\pgfpathlineto{\pgfqpoint{2.524315in}{2.406267in}}%
\pgfpathlineto{\pgfqpoint{2.522398in}{2.404372in}}%
\pgfpathlineto{\pgfqpoint{2.520551in}{2.402477in}}%
\pgfpathlineto{\pgfqpoint{2.518846in}{2.400582in}}%
\pgfpathlineto{\pgfqpoint{2.517345in}{2.398687in}}%
\pgfpathlineto{\pgfqpoint{2.516087in}{2.396792in}}%
\pgfpathlineto{\pgfqpoint{2.515083in}{2.394897in}}%
\pgfpathlineto{\pgfqpoint{2.514319in}{2.393002in}}%
\pgfpathlineto{\pgfqpoint{2.513767in}{2.391107in}}%
\pgfpathlineto{\pgfqpoint{2.513767in}{2.391107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.245052in}{2.379642in}}{\pgfqpoint{3.733241in}{2.574649in}}{%
\pgfpathmoveto{\pgfqpoint{3.733241in}{2.379642in}}%
\pgfpathlineto{\pgfqpoint{3.732571in}{2.379642in}}%
\pgfpathlineto{\pgfqpoint{3.732148in}{2.381612in}}%
\pgfpathlineto{\pgfqpoint{3.731576in}{2.383582in}}%
\pgfpathlineto{\pgfqpoint{3.730873in}{2.385552in}}%
\pgfpathlineto{\pgfqpoint{3.730096in}{2.387521in}}%
\pgfpathlineto{\pgfqpoint{3.729340in}{2.389491in}}%
\pgfpathlineto{\pgfqpoint{3.728722in}{2.391461in}}%
\pgfpathlineto{\pgfqpoint{3.728350in}{2.393431in}}%
\pgfpathlineto{\pgfqpoint{3.728291in}{2.395400in}}%
\pgfpathlineto{\pgfqpoint{3.728551in}{2.397370in}}%
\pgfpathlineto{\pgfqpoint{3.729062in}{2.399340in}}%
\pgfpathlineto{\pgfqpoint{3.729705in}{2.401310in}}%
\pgfpathlineto{\pgfqpoint{3.730336in}{2.403279in}}%
\pgfpathlineto{\pgfqpoint{3.730821in}{2.405249in}}%
\pgfpathlineto{\pgfqpoint{3.731058in}{2.407219in}}%
\pgfpathlineto{\pgfqpoint{3.730997in}{2.409189in}}%
\pgfpathlineto{\pgfqpoint{3.730647in}{2.411158in}}%
\pgfpathlineto{\pgfqpoint{3.730067in}{2.413128in}}%
\pgfpathlineto{\pgfqpoint{3.729361in}{2.415098in}}%
\pgfpathlineto{\pgfqpoint{3.728647in}{2.417068in}}%
\pgfpathlineto{\pgfqpoint{3.728026in}{2.419037in}}%
\pgfpathlineto{\pgfqpoint{3.727552in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{3.727208in}{2.422977in}}%
\pgfpathlineto{\pgfqpoint{3.726909in}{2.424947in}}%
\pgfpathlineto{\pgfqpoint{3.726531in}{2.426916in}}%
\pgfpathlineto{\pgfqpoint{3.725957in}{2.428886in}}%
\pgfpathlineto{\pgfqpoint{3.725117in}{2.430856in}}%
\pgfpathlineto{\pgfqpoint{3.724017in}{2.432826in}}%
\pgfpathlineto{\pgfqpoint{3.722716in}{2.434796in}}%
\pgfpathlineto{\pgfqpoint{3.721296in}{2.436765in}}%
\pgfpathlineto{\pgfqpoint{3.719805in}{2.438735in}}%
\pgfpathlineto{\pgfqpoint{3.718219in}{2.440705in}}%
\pgfpathlineto{\pgfqpoint{3.716436in}{2.442675in}}%
\pgfpathlineto{\pgfqpoint{3.714289in}{2.444644in}}%
\pgfpathlineto{\pgfqpoint{3.711587in}{2.446614in}}%
\pgfpathlineto{\pgfqpoint{3.708139in}{2.448584in}}%
\pgfpathlineto{\pgfqpoint{3.703780in}{2.450554in}}%
\pgfpathlineto{\pgfqpoint{3.698363in}{2.452523in}}%
\pgfpathlineto{\pgfqpoint{3.691757in}{2.454493in}}%
\pgfpathlineto{\pgfqpoint{3.683843in}{2.456463in}}%
\pgfpathlineto{\pgfqpoint{3.674519in}{2.458433in}}%
\pgfpathlineto{\pgfqpoint{3.663711in}{2.460402in}}%
\pgfpathlineto{\pgfqpoint{3.651396in}{2.462372in}}%
\pgfpathlineto{\pgfqpoint{3.637597in}{2.464342in}}%
\pgfpathlineto{\pgfqpoint{3.622384in}{2.466312in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{2.468281in}}%
\pgfpathlineto{\pgfqpoint{3.588179in}{2.470251in}}%
\pgfpathlineto{\pgfqpoint{3.569545in}{2.472221in}}%
\pgfpathlineto{\pgfqpoint{3.550270in}{2.474191in}}%
\pgfpathlineto{\pgfqpoint{3.530765in}{2.476161in}}%
\pgfpathlineto{\pgfqpoint{3.511494in}{2.478130in}}%
\pgfpathlineto{\pgfqpoint{3.492842in}{2.480100in}}%
\pgfpathlineto{\pgfqpoint{3.474964in}{2.482070in}}%
\pgfpathlineto{\pgfqpoint{3.457684in}{2.484040in}}%
\pgfpathlineto{\pgfqpoint{3.440514in}{2.486009in}}%
\pgfpathlineto{\pgfqpoint{3.422826in}{2.487979in}}%
\pgfpathlineto{\pgfqpoint{3.404091in}{2.489949in}}%
\pgfpathlineto{\pgfqpoint{3.384110in}{2.491919in}}%
\pgfpathlineto{\pgfqpoint{3.363117in}{2.493888in}}%
\pgfpathlineto{\pgfqpoint{3.341735in}{2.495858in}}%
\pgfpathlineto{\pgfqpoint{3.320815in}{2.497828in}}%
\pgfpathlineto{\pgfqpoint{3.301250in}{2.499798in}}%
\pgfpathlineto{\pgfqpoint{3.283819in}{2.501767in}}%
\pgfpathlineto{\pgfqpoint{3.269118in}{2.503737in}}%
\pgfpathlineto{\pgfqpoint{3.257572in}{2.505707in}}%
\pgfpathlineto{\pgfqpoint{3.249505in}{2.507677in}}%
\pgfpathlineto{\pgfqpoint{3.245221in}{2.509646in}}%
\pgfpathlineto{\pgfqpoint{3.245052in}{2.511616in}}%
\pgfpathlineto{\pgfqpoint{3.249357in}{2.513586in}}%
\pgfpathlineto{\pgfqpoint{3.258425in}{2.515556in}}%
\pgfpathlineto{\pgfqpoint{3.272343in}{2.517526in}}%
\pgfpathlineto{\pgfqpoint{3.290846in}{2.519495in}}%
\pgfpathlineto{\pgfqpoint{3.313261in}{2.521465in}}%
\pgfpathlineto{\pgfqpoint{3.338563in}{2.523435in}}%
\pgfpathlineto{\pgfqpoint{3.365566in}{2.525405in}}%
\pgfpathlineto{\pgfqpoint{3.393163in}{2.527374in}}%
\pgfpathlineto{\pgfqpoint{3.420532in}{2.529344in}}%
\pgfpathlineto{\pgfqpoint{3.447232in}{2.531314in}}%
\pgfpathlineto{\pgfqpoint{3.473159in}{2.533284in}}%
\pgfpathlineto{\pgfqpoint{3.498394in}{2.535253in}}%
\pgfpathlineto{\pgfqpoint{3.523032in}{2.537223in}}%
\pgfpathlineto{\pgfqpoint{3.547026in}{2.539193in}}%
\pgfpathlineto{\pgfqpoint{3.570140in}{2.541163in}}%
\pgfpathlineto{\pgfqpoint{3.591971in}{2.543132in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{2.545102in}}%
\pgfpathlineto{\pgfqpoint{3.630025in}{2.547072in}}%
\pgfpathlineto{\pgfqpoint{3.645655in}{2.549042in}}%
\pgfpathlineto{\pgfqpoint{3.658991in}{2.551011in}}%
\pgfpathlineto{\pgfqpoint{3.670297in}{2.552981in}}%
\pgfpathlineto{\pgfqpoint{3.679988in}{2.554951in}}%
\pgfpathlineto{\pgfqpoint{3.688516in}{2.556921in}}%
\pgfpathlineto{\pgfqpoint{3.696240in}{2.558891in}}%
\pgfpathlineto{\pgfqpoint{3.703357in}{2.560860in}}%
\pgfpathlineto{\pgfqpoint{3.709885in}{2.562830in}}%
\pgfpathlineto{\pgfqpoint{3.715712in}{2.564800in}}%
\pgfpathlineto{\pgfqpoint{3.720687in}{2.566770in}}%
\pgfpathlineto{\pgfqpoint{3.724704in}{2.568739in}}%
\pgfpathlineto{\pgfqpoint{3.727749in}{2.570709in}}%
\pgfpathlineto{\pgfqpoint{3.729908in}{2.572679in}}%
\pgfpathlineto{\pgfqpoint{3.731337in}{2.574649in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.574649in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.574649in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.572679in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.570709in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.568739in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.566770in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.564800in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.562830in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.560860in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.558891in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.556921in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.554951in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.552981in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.551011in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.549042in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.547072in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.545102in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.543132in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.541163in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.539193in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.537223in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.535253in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.533284in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.531314in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.529344in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.527374in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.525405in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.523435in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.521465in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.519495in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.517526in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.515556in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.513586in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.511616in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.509646in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.507677in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.505707in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.503737in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.501767in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.499798in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.497828in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.495858in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.493888in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.491919in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.489949in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.487979in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.486009in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.484040in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.482070in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.480100in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.478130in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.476161in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.474191in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.472221in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.470251in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.468281in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.466312in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.464342in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.462372in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.460402in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.458433in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.456463in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.454493in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.452523in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.450554in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.448584in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.446614in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.444644in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.442675in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.440705in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.438735in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.436765in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.434796in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.432826in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.430856in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.428886in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.426916in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.424947in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.422977in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.421007in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.419037in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.417068in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.415098in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.413128in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.411158in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.409189in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.407219in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.405249in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.403279in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.401310in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.399340in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.397370in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.395400in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.393431in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.391461in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.389491in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.387521in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.385552in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.383582in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.381612in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.379642in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.379642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.733241in}{2.347236in}}{\pgfqpoint{4.195631in}{2.582090in}}{%
\pgfpathmoveto{\pgfqpoint{3.733855in}{2.347236in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.347236in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.349608in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.351980in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.354352in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.356725in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.359097in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.361469in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.363842in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.366214in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.368586in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.370958in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.373331in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.375703in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.378075in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.380447in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.382820in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.385192in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.387564in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.389937in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.392309in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.394681in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.397053in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.399426in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.401798in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.404170in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.406542in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.411287in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.413659in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.416031in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.418404in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.420776in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.423148in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.425521in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.427893in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.430265in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.432637in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.435010in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.437382in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.439754in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.442126in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.444499in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.446871in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.449243in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.451615in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.453988in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.456360in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.458732in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.461105in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.463477in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.465849in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.468221in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.470594in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.472966in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.475338in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.477710in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.480083in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.482455in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.484827in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.487199in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.489572in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.491944in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.494316in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.496689in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.499061in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.501433in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.503805in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.506178in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.508550in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.510922in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.513294in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.515667in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.518039in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.520411in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.522784in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.525156in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.527528in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.529900in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.532273in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.534645in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.537017in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.539389in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.541762in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.544134in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.546506in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.548878in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.551251in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.555995in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.558368in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.560740in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.563112in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.565484in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.567857in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.570229in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.572601in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.574973in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.577346in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.579718in}}%
\pgfpathlineto{\pgfqpoint{3.733241in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{3.733952in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{3.733952in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{3.734509in}{2.579718in}}%
\pgfpathlineto{\pgfqpoint{3.735355in}{2.577346in}}%
\pgfpathlineto{\pgfqpoint{3.736550in}{2.574973in}}%
\pgfpathlineto{\pgfqpoint{3.738136in}{2.572601in}}%
\pgfpathlineto{\pgfqpoint{3.740137in}{2.570229in}}%
\pgfpathlineto{\pgfqpoint{3.742579in}{2.567857in}}%
\pgfpathlineto{\pgfqpoint{3.745530in}{2.565484in}}%
\pgfpathlineto{\pgfqpoint{3.749138in}{2.563112in}}%
\pgfpathlineto{\pgfqpoint{3.753645in}{2.560740in}}%
\pgfpathlineto{\pgfqpoint{3.759376in}{2.558368in}}%
\pgfpathlineto{\pgfqpoint{3.766682in}{2.555995in}}%
\pgfpathlineto{\pgfqpoint{3.775843in}{2.553623in}}%
\pgfpathlineto{\pgfqpoint{3.786991in}{2.551251in}}%
\pgfpathlineto{\pgfqpoint{3.800066in}{2.548878in}}%
\pgfpathlineto{\pgfqpoint{3.814864in}{2.546506in}}%
\pgfpathlineto{\pgfqpoint{3.831170in}{2.544134in}}%
\pgfpathlineto{\pgfqpoint{3.848932in}{2.541762in}}%
\pgfpathlineto{\pgfqpoint{3.868411in}{2.539389in}}%
\pgfpathlineto{\pgfqpoint{3.890218in}{2.537017in}}%
\pgfpathlineto{\pgfqpoint{3.915159in}{2.534645in}}%
\pgfpathlineto{\pgfqpoint{3.943900in}{2.532273in}}%
\pgfpathlineto{\pgfqpoint{3.976530in}{2.529900in}}%
\pgfpathlineto{\pgfqpoint{4.012222in}{2.527528in}}%
\pgfpathlineto{\pgfqpoint{4.049184in}{2.525156in}}%
\pgfpathlineto{\pgfqpoint{4.084996in}{2.522784in}}%
\pgfpathlineto{\pgfqpoint{4.117247in}{2.520411in}}%
\pgfpathlineto{\pgfqpoint{4.144167in}{2.518039in}}%
\pgfpathlineto{\pgfqpoint{4.164988in}{2.515667in}}%
\pgfpathlineto{\pgfqpoint{4.179878in}{2.513294in}}%
\pgfpathlineto{\pgfqpoint{4.189533in}{2.510922in}}%
\pgfpathlineto{\pgfqpoint{4.194663in}{2.508550in}}%
\pgfpathlineto{\pgfqpoint{4.195631in}{2.506178in}}%
\pgfpathlineto{\pgfqpoint{4.192361in}{2.503805in}}%
\pgfpathlineto{\pgfqpoint{4.184530in}{2.501433in}}%
\pgfpathlineto{\pgfqpoint{4.171909in}{2.499061in}}%
\pgfpathlineto{\pgfqpoint{4.154702in}{2.496689in}}%
\pgfpathlineto{\pgfqpoint{4.133727in}{2.494316in}}%
\pgfpathlineto{\pgfqpoint{4.110349in}{2.491944in}}%
\pgfpathlineto{\pgfqpoint{4.086180in}{2.489572in}}%
\pgfpathlineto{\pgfqpoint{4.062674in}{2.487199in}}%
\pgfpathlineto{\pgfqpoint{4.040770in}{2.484827in}}%
\pgfpathlineto{\pgfqpoint{4.020738in}{2.482455in}}%
\pgfpathlineto{\pgfqpoint{4.002234in}{2.480083in}}%
\pgfpathlineto{\pgfqpoint{3.984535in}{2.477710in}}%
\pgfpathlineto{\pgfqpoint{3.966828in}{2.475338in}}%
\pgfpathlineto{\pgfqpoint{3.948467in}{2.472966in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{2.470594in}}%
\pgfpathlineto{\pgfqpoint{3.908943in}{2.468221in}}%
\pgfpathlineto{\pgfqpoint{3.888285in}{2.465849in}}%
\pgfpathlineto{\pgfqpoint{3.867794in}{2.463477in}}%
\pgfpathlineto{\pgfqpoint{3.848135in}{2.461105in}}%
\pgfpathlineto{\pgfqpoint{3.829909in}{2.458732in}}%
\pgfpathlineto{\pgfqpoint{3.813594in}{2.456360in}}%
\pgfpathlineto{\pgfqpoint{3.799548in}{2.453988in}}%
\pgfpathlineto{\pgfqpoint{3.787999in}{2.451615in}}%
\pgfpathlineto{\pgfqpoint{3.779021in}{2.449243in}}%
\pgfpathlineto{\pgfqpoint{3.772481in}{2.446871in}}%
\pgfpathlineto{\pgfqpoint{3.768010in}{2.444499in}}%
\pgfpathlineto{\pgfqpoint{3.765035in}{2.442126in}}%
\pgfpathlineto{\pgfqpoint{3.762869in}{2.439754in}}%
\pgfpathlineto{\pgfqpoint{3.760863in}{2.437382in}}%
\pgfpathlineto{\pgfqpoint{3.758553in}{2.435010in}}%
\pgfpathlineto{\pgfqpoint{3.755751in}{2.432637in}}%
\pgfpathlineto{\pgfqpoint{3.752564in}{2.430265in}}%
\pgfpathlineto{\pgfqpoint{3.749301in}{2.427893in}}%
\pgfpathlineto{\pgfqpoint{3.746337in}{2.425521in}}%
\pgfpathlineto{\pgfqpoint{3.743967in}{2.423148in}}%
\pgfpathlineto{\pgfqpoint{3.742314in}{2.420776in}}%
\pgfpathlineto{\pgfqpoint{3.741327in}{2.418404in}}%
\pgfpathlineto{\pgfqpoint{3.740833in}{2.416031in}}%
\pgfpathlineto{\pgfqpoint{3.740622in}{2.413659in}}%
\pgfpathlineto{\pgfqpoint{3.740504in}{2.411287in}}%
\pgfpathlineto{\pgfqpoint{3.740336in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{3.740023in}{2.406542in}}%
\pgfpathlineto{\pgfqpoint{3.739513in}{2.404170in}}%
\pgfpathlineto{\pgfqpoint{3.738796in}{2.401798in}}%
\pgfpathlineto{\pgfqpoint{3.737910in}{2.399426in}}%
\pgfpathlineto{\pgfqpoint{3.736937in}{2.397053in}}%
\pgfpathlineto{\pgfqpoint{3.735981in}{2.394681in}}%
\pgfpathlineto{\pgfqpoint{3.735139in}{2.392309in}}%
\pgfpathlineto{\pgfqpoint{3.734478in}{2.389937in}}%
\pgfpathlineto{\pgfqpoint{3.734027in}{2.387564in}}%
\pgfpathlineto{\pgfqpoint{3.733789in}{2.385192in}}%
\pgfpathlineto{\pgfqpoint{3.733756in}{2.382820in}}%
\pgfpathlineto{\pgfqpoint{3.733923in}{2.380447in}}%
\pgfpathlineto{\pgfqpoint{3.734291in}{2.378075in}}%
\pgfpathlineto{\pgfqpoint{3.734851in}{2.375703in}}%
\pgfpathlineto{\pgfqpoint{3.735564in}{2.373331in}}%
\pgfpathlineto{\pgfqpoint{3.736344in}{2.370958in}}%
\pgfpathlineto{\pgfqpoint{3.737063in}{2.368586in}}%
\pgfpathlineto{\pgfqpoint{3.737577in}{2.366214in}}%
\pgfpathlineto{\pgfqpoint{3.737773in}{2.363842in}}%
\pgfpathlineto{\pgfqpoint{3.737602in}{2.361469in}}%
\pgfpathlineto{\pgfqpoint{3.737106in}{2.359097in}}%
\pgfpathlineto{\pgfqpoint{3.736395in}{2.356725in}}%
\pgfpathlineto{\pgfqpoint{3.735611in}{2.354352in}}%
\pgfpathlineto{\pgfqpoint{3.734881in}{2.351980in}}%
\pgfpathlineto{\pgfqpoint{3.734286in}{2.349608in}}%
\pgfpathlineto{\pgfqpoint{3.733855in}{2.347236in}}%
\pgfpathlineto{\pgfqpoint{3.733855in}{2.347236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343477in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512769in,y=2.775660in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Marginal Likelihood for ClaDS2 (500--1\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194465in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{4.260839in}{0.326157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.284450in}{0.326157in}}{\pgfqpoint{4.284450in}{0.349768in}}%
\pgfpathlineto{\pgfqpoint{4.284450in}{0.501235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.284450in}{0.524846in}}{\pgfqpoint{4.260839in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{2.194465in}{0.524846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170854in}{0.524846in}}{\pgfqpoint{2.170854in}{0.501235in}}%
\pgfpathlineto{\pgfqpoint{2.170854in}{0.349768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.170854in}{0.326157in}}{\pgfqpoint{2.194465in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{2.194465in}{0.326157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218076in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{0.394985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548631in,y=0.394985in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469359in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{3.705470in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{3.705470in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{3.469359in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{3.469359in}{0.394985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799914in,y=0.394985in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/clads2_small_runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.285955in}{2.900660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624537in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.624537in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.624537in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990679in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722963in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455246in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187529in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919813in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PIMH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624537in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.214323in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624537in}{0.677379in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{0.677379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.624573in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624537in}{1.087629in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{1.087629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.034822in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624537in}{1.497879in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{1.497879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.445072in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624537in}{1.908129in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{1.908129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.855322in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624537in}{2.318378in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{2.318378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.265572in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.479728in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697766in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.893041in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.893041in}{0.685535in}}%
\pgfpathlineto{\pgfqpoint{0.697766in}{0.685535in}}%
\pgfpathlineto{\pgfqpoint{0.697766in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893041in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.088317in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.088317in}{0.695080in}}%
\pgfpathlineto{\pgfqpoint{0.893041in}{0.695080in}}%
\pgfpathlineto{\pgfqpoint{0.893041in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625325in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.820600in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.820600in}{0.559749in}}%
\pgfpathlineto{\pgfqpoint{1.625325in}{0.559749in}}%
\pgfpathlineto{\pgfqpoint{1.625325in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357608in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{0.620081in}}%
\pgfpathlineto{\pgfqpoint{2.357608in}{0.620081in}}%
\pgfpathlineto{\pgfqpoint{2.357608in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089892in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.285167in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.285167in}{1.726972in}}%
\pgfpathlineto{\pgfqpoint{3.089892in}{1.726972in}}%
\pgfpathlineto{\pgfqpoint{3.089892in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822175in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.017451in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.017451in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{0.591043in}}%
\pgfpathlineto{\pgfqpoint{3.822175in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088317in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.283592in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.283592in}{1.201742in}}%
\pgfpathlineto{\pgfqpoint{1.088317in}{1.201742in}}%
\pgfpathlineto{\pgfqpoint{1.088317in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820600in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.015876in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.015876in}{0.869059in}}%
\pgfpathlineto{\pgfqpoint{1.820600in}{0.869059in}}%
\pgfpathlineto{\pgfqpoint{1.820600in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552884in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.748159in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.748159in}{1.316869in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{1.316869in}}%
\pgfpathlineto{\pgfqpoint{2.552884in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285167in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.480443in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.480443in}{1.926882in}}%
\pgfpathlineto{\pgfqpoint{3.285167in}{1.926882in}}%
\pgfpathlineto{\pgfqpoint{3.285167in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017451in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.212726in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.212726in}{0.948433in}}%
\pgfpathlineto{\pgfqpoint{4.017451in}{0.948433in}}%
\pgfpathlineto{\pgfqpoint{4.017451in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795404in}{0.682752in}}%
\pgfpathlineto{\pgfqpoint{0.795404in}{0.688468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990679in}{0.692116in}}%
\pgfpathlineto{\pgfqpoint{0.990679in}{0.697775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722963in}{0.546115in}}%
\pgfpathlineto{\pgfqpoint{1.722963in}{0.574726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455246in}{0.577910in}}%
\pgfpathlineto{\pgfqpoint{2.455246in}{0.668058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187529in}{1.314640in}}%
\pgfpathlineto{\pgfqpoint{3.187529in}{2.300329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919813in}{0.577119in}}%
\pgfpathlineto{\pgfqpoint{3.919813in}{0.607338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185955in}{1.195855in}}%
\pgfpathlineto{\pgfqpoint{1.185955in}{1.208371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918238in}{0.829979in}}%
\pgfpathlineto{\pgfqpoint{1.918238in}{0.915017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650522in}{1.046581in}}%
\pgfpathlineto{\pgfqpoint{2.650522in}{1.763689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382805in}{1.595672in}}%
\pgfpathlineto{\pgfqpoint{3.382805in}{2.366867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624537in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115089in}{0.915320in}}%
\pgfpathlineto{\pgfqpoint{4.115089in}{0.981318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624537in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.624537in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285955in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624537in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624537in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829040in, y=0.685535in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024315in, y=0.695080in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.756599in, y=0.559749in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488882in, y=0.620081in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221166in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.953449in, y=0.591043in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219591in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951874in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684158in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416441in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.148725in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.42}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455246in,y=2.775660in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Execution Time for ClaDS2 (500--1\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172121in}{2.434610in}}%
\pgfpathlineto{\pgfqpoint{4.203316in}{2.434610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.226927in}{2.434610in}}{\pgfqpoint{4.226927in}{2.458221in}}%
\pgfpathlineto{\pgfqpoint{4.226927in}{2.609688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.226927in}{2.633299in}}{\pgfqpoint{4.203316in}{2.633299in}}%
\pgfpathlineto{\pgfqpoint{1.172121in}{2.633299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.148510in}{2.633299in}}{\pgfqpoint{1.148510in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{1.148510in}{2.458221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.148510in}{2.434610in}}{\pgfqpoint{1.172121in}{2.434610in}}%
\pgfpathlineto{\pgfqpoint{1.172121in}{2.434610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195733in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{1.431844in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{1.431844in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.195733in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.195733in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526288in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont No CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160553in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{2.396664in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{2.396664in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{2.160553in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{2.160553in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491109in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411836in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{3.647947in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{3.647947in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{3.411836in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{3.411836in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742391in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/crbd_large_logz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.374129in}{3.005058in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.374129in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.374129in}{3.005058in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.005058in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.371528in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.371528in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.796725in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{2.796725in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{0.371528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822835in, y=0.152778in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695569in, y=0.024306in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont RootPPL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466650in,y=0.239583in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989709in,y=0.239583in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512769in,y=0.239583in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915073in, y=0.152778in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797935in, y=0.024306in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont WebPPL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470251in, y=0.152778in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327409in, y=0.024306in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Anglican}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961192in, y=0.152778in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850468in, y=0.024306in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Anglican}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.661891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.609085in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{1.180317in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{1.180317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.127511in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{1.698744in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{1.698744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.645937in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{2.217170in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.217170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.164363in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{2.735596in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.735596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.682789in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.584126in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log Z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.734366in}{2.620016in}}{\pgfqpoint{1.152814in}{2.683382in}}{%
\pgfpathmoveto{\pgfqpoint{0.943860in}{2.620016in}}%
\pgfpathlineto{\pgfqpoint{0.943320in}{2.620016in}}%
\pgfpathlineto{\pgfqpoint{0.943164in}{2.620656in}}%
\pgfpathlineto{\pgfqpoint{0.942953in}{2.621296in}}%
\pgfpathlineto{\pgfqpoint{0.942684in}{2.621936in}}%
\pgfpathlineto{\pgfqpoint{0.942363in}{2.622576in}}%
\pgfpathlineto{\pgfqpoint{0.942002in}{2.623216in}}%
\pgfpathlineto{\pgfqpoint{0.941617in}{2.623856in}}%
\pgfpathlineto{\pgfqpoint{0.941224in}{2.624496in}}%
\pgfpathlineto{\pgfqpoint{0.940836in}{2.625136in}}%
\pgfpathlineto{\pgfqpoint{0.940457in}{2.625777in}}%
\pgfpathlineto{\pgfqpoint{0.940093in}{2.626417in}}%
\pgfpathlineto{\pgfqpoint{0.939750in}{2.627057in}}%
\pgfpathlineto{\pgfqpoint{0.939444in}{2.627697in}}%
\pgfpathlineto{\pgfqpoint{0.939202in}{2.628337in}}%
\pgfpathlineto{\pgfqpoint{0.939057in}{2.628977in}}%
\pgfpathlineto{\pgfqpoint{0.939036in}{2.629617in}}%
\pgfpathlineto{\pgfqpoint{0.939145in}{2.630257in}}%
\pgfpathlineto{\pgfqpoint{0.939356in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{0.939604in}{2.631537in}}%
\pgfpathlineto{\pgfqpoint{0.939795in}{2.632177in}}%
\pgfpathlineto{\pgfqpoint{0.939822in}{2.632817in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{2.633457in}}%
\pgfpathlineto{\pgfqpoint{0.939010in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.938079in}{2.634737in}}%
\pgfpathlineto{\pgfqpoint{0.936818in}{2.635377in}}%
\pgfpathlineto{\pgfqpoint{0.935299in}{2.636017in}}%
\pgfpathlineto{\pgfqpoint{0.933623in}{2.636658in}}%
\pgfpathlineto{\pgfqpoint{0.931893in}{2.637298in}}%
\pgfpathlineto{\pgfqpoint{0.930192in}{2.637938in}}%
\pgfpathlineto{\pgfqpoint{0.928557in}{2.638578in}}%
\pgfpathlineto{\pgfqpoint{0.926973in}{2.639218in}}%
\pgfpathlineto{\pgfqpoint{0.925368in}{2.639858in}}%
\pgfpathlineto{\pgfqpoint{0.923624in}{2.640498in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{2.641138in}}%
\pgfpathlineto{\pgfqpoint{0.919133in}{2.641778in}}%
\pgfpathlineto{\pgfqpoint{0.916098in}{2.642418in}}%
\pgfpathlineto{\pgfqpoint{0.912392in}{2.643058in}}%
\pgfpathlineto{\pgfqpoint{0.907971in}{2.643698in}}%
\pgfpathlineto{\pgfqpoint{0.902865in}{2.644338in}}%
\pgfpathlineto{\pgfqpoint{0.897181in}{2.644978in}}%
\pgfpathlineto{\pgfqpoint{0.891090in}{2.645618in}}%
\pgfpathlineto{\pgfqpoint{0.884792in}{2.646258in}}%
\pgfpathlineto{\pgfqpoint{0.878465in}{2.646898in}}%
\pgfpathlineto{\pgfqpoint{0.872201in}{2.647539in}}%
\pgfpathlineto{\pgfqpoint{0.865951in}{2.648179in}}%
\pgfpathlineto{\pgfqpoint{0.859504in}{2.648819in}}%
\pgfpathlineto{\pgfqpoint{0.852511in}{2.649459in}}%
\pgfpathlineto{\pgfqpoint{0.844560in}{2.650099in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{0.824465in}{2.651379in}}%
\pgfpathlineto{\pgfqpoint{0.812166in}{2.652019in}}%
\pgfpathlineto{\pgfqpoint{0.798734in}{2.652659in}}%
\pgfpathlineto{\pgfqpoint{0.784793in}{2.653299in}}%
\pgfpathlineto{\pgfqpoint{0.771160in}{2.653939in}}%
\pgfpathlineto{\pgfqpoint{0.758720in}{2.654579in}}%
\pgfpathlineto{\pgfqpoint{0.748295in}{2.655219in}}%
\pgfpathlineto{\pgfqpoint{0.740534in}{2.655859in}}%
\pgfpathlineto{\pgfqpoint{0.735845in}{2.656499in}}%
\pgfpathlineto{\pgfqpoint{0.734366in}{2.657139in}}%
\pgfpathlineto{\pgfqpoint{0.735963in}{2.657779in}}%
\pgfpathlineto{\pgfqpoint{0.740253in}{2.658420in}}%
\pgfpathlineto{\pgfqpoint{0.746644in}{2.659060in}}%
\pgfpathlineto{\pgfqpoint{0.754400in}{2.659700in}}%
\pgfpathlineto{\pgfqpoint{0.762731in}{2.660340in}}%
\pgfpathlineto{\pgfqpoint{0.770907in}{2.660980in}}%
\pgfpathlineto{\pgfqpoint{0.778379in}{2.661620in}}%
\pgfpathlineto{\pgfqpoint{0.784881in}{2.662260in}}%
\pgfpathlineto{\pgfqpoint{0.790467in}{2.662900in}}%
\pgfpathlineto{\pgfqpoint{0.795483in}{2.663540in}}%
\pgfpathlineto{\pgfqpoint{0.800460in}{2.664180in}}%
\pgfpathlineto{\pgfqpoint{0.805963in}{2.664820in}}%
\pgfpathlineto{\pgfqpoint{0.812440in}{2.665460in}}%
\pgfpathlineto{\pgfqpoint{0.820104in}{2.666100in}}%
\pgfpathlineto{\pgfqpoint{0.828901in}{2.666740in}}%
\pgfpathlineto{\pgfqpoint{0.838535in}{2.667380in}}%
\pgfpathlineto{\pgfqpoint{0.848568in}{2.668020in}}%
\pgfpathlineto{\pgfqpoint{0.858527in}{2.668660in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{2.669300in}}%
\pgfpathlineto{\pgfqpoint{0.876683in}{2.669941in}}%
\pgfpathlineto{\pgfqpoint{0.884421in}{2.670581in}}%
\pgfpathlineto{\pgfqpoint{0.891166in}{2.671221in}}%
\pgfpathlineto{\pgfqpoint{0.896954in}{2.671861in}}%
\pgfpathlineto{\pgfqpoint{0.901872in}{2.672501in}}%
\pgfpathlineto{\pgfqpoint{0.906028in}{2.673141in}}%
\pgfpathlineto{\pgfqpoint{0.909541in}{2.673781in}}%
\pgfpathlineto{\pgfqpoint{0.912540in}{2.674421in}}%
\pgfpathlineto{\pgfqpoint{0.915162in}{2.675061in}}%
\pgfpathlineto{\pgfqpoint{0.917559in}{2.675701in}}%
\pgfpathlineto{\pgfqpoint{0.919878in}{2.676341in}}%
\pgfpathlineto{\pgfqpoint{0.922243in}{2.676981in}}%
\pgfpathlineto{\pgfqpoint{0.924730in}{2.677621in}}%
\pgfpathlineto{\pgfqpoint{0.927347in}{2.678261in}}%
\pgfpathlineto{\pgfqpoint{0.930037in}{2.678901in}}%
\pgfpathlineto{\pgfqpoint{0.932689in}{2.679541in}}%
\pgfpathlineto{\pgfqpoint{0.935173in}{2.680181in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{2.680822in}}%
\pgfpathlineto{\pgfqpoint{0.939207in}{2.681462in}}%
\pgfpathlineto{\pgfqpoint{0.940646in}{2.682102in}}%
\pgfpathlineto{\pgfqpoint{0.941710in}{2.682742in}}%
\pgfpathlineto{\pgfqpoint{0.942449in}{2.683382in}}%
\pgfpathlineto{\pgfqpoint{0.944731in}{2.683382in}}%
\pgfpathlineto{\pgfqpoint{0.944731in}{2.683382in}}%
\pgfpathlineto{\pgfqpoint{0.945470in}{2.682742in}}%
\pgfpathlineto{\pgfqpoint{0.946533in}{2.682102in}}%
\pgfpathlineto{\pgfqpoint{0.947973in}{2.681462in}}%
\pgfpathlineto{\pgfqpoint{0.949807in}{2.680822in}}%
\pgfpathlineto{\pgfqpoint{0.952006in}{2.680181in}}%
\pgfpathlineto{\pgfqpoint{0.954491in}{2.679541in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{2.678901in}}%
\pgfpathlineto{\pgfqpoint{0.959833in}{2.678261in}}%
\pgfpathlineto{\pgfqpoint{0.962450in}{2.677621in}}%
\pgfpathlineto{\pgfqpoint{0.964936in}{2.676981in}}%
\pgfpathlineto{\pgfqpoint{0.967301in}{2.676341in}}%
\pgfpathlineto{\pgfqpoint{0.969621in}{2.675701in}}%
\pgfpathlineto{\pgfqpoint{0.972018in}{2.675061in}}%
\pgfpathlineto{\pgfqpoint{0.974640in}{2.674421in}}%
\pgfpathlineto{\pgfqpoint{0.977638in}{2.673781in}}%
\pgfpathlineto{\pgfqpoint{0.981152in}{2.673141in}}%
\pgfpathlineto{\pgfqpoint{0.985308in}{2.672501in}}%
\pgfpathlineto{\pgfqpoint{0.990226in}{2.671861in}}%
\pgfpathlineto{\pgfqpoint{0.996014in}{2.671221in}}%
\pgfpathlineto{\pgfqpoint{1.002759in}{2.670581in}}%
\pgfpathlineto{\pgfqpoint{1.010497in}{2.669941in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{2.669300in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{2.668660in}}%
\pgfpathlineto{\pgfqpoint{1.038612in}{2.668020in}}%
\pgfpathlineto{\pgfqpoint{1.048645in}{2.667380in}}%
\pgfpathlineto{\pgfqpoint{1.058279in}{2.666740in}}%
\pgfpathlineto{\pgfqpoint{1.067075in}{2.666100in}}%
\pgfpathlineto{\pgfqpoint{1.074740in}{2.665460in}}%
\pgfpathlineto{\pgfqpoint{1.081217in}{2.664820in}}%
\pgfpathlineto{\pgfqpoint{1.086720in}{2.664180in}}%
\pgfpathlineto{\pgfqpoint{1.091697in}{2.663540in}}%
\pgfpathlineto{\pgfqpoint{1.096712in}{2.662900in}}%
\pgfpathlineto{\pgfqpoint{1.102299in}{2.662260in}}%
\pgfpathlineto{\pgfqpoint{1.108801in}{2.661620in}}%
\pgfpathlineto{\pgfqpoint{1.116273in}{2.660980in}}%
\pgfpathlineto{\pgfqpoint{1.124449in}{2.660340in}}%
\pgfpathlineto{\pgfqpoint{1.132780in}{2.659700in}}%
\pgfpathlineto{\pgfqpoint{1.140536in}{2.659060in}}%
\pgfpathlineto{\pgfqpoint{1.146927in}{2.658420in}}%
\pgfpathlineto{\pgfqpoint{1.151217in}{2.657779in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.657139in}}%
\pgfpathlineto{\pgfqpoint{1.151335in}{2.656499in}}%
\pgfpathlineto{\pgfqpoint{1.146646in}{2.655859in}}%
\pgfpathlineto{\pgfqpoint{1.138885in}{2.655219in}}%
\pgfpathlineto{\pgfqpoint{1.128459in}{2.654579in}}%
\pgfpathlineto{\pgfqpoint{1.116020in}{2.653939in}}%
\pgfpathlineto{\pgfqpoint{1.102387in}{2.653299in}}%
\pgfpathlineto{\pgfqpoint{1.088446in}{2.652659in}}%
\pgfpathlineto{\pgfqpoint{1.075014in}{2.652019in}}%
\pgfpathlineto{\pgfqpoint{1.062715in}{2.651379in}}%
\pgfpathlineto{\pgfqpoint{1.051900in}{2.650739in}}%
\pgfpathlineto{\pgfqpoint{1.042620in}{2.650099in}}%
\pgfpathlineto{\pgfqpoint{1.034669in}{2.649459in}}%
\pgfpathlineto{\pgfqpoint{1.027676in}{2.648819in}}%
\pgfpathlineto{\pgfqpoint{1.021229in}{2.648179in}}%
\pgfpathlineto{\pgfqpoint{1.014979in}{2.647539in}}%
\pgfpathlineto{\pgfqpoint{1.008715in}{2.646898in}}%
\pgfpathlineto{\pgfqpoint{1.002388in}{2.646258in}}%
\pgfpathlineto{\pgfqpoint{0.996090in}{2.645618in}}%
\pgfpathlineto{\pgfqpoint{0.989999in}{2.644978in}}%
\pgfpathlineto{\pgfqpoint{0.984315in}{2.644338in}}%
\pgfpathlineto{\pgfqpoint{0.979209in}{2.643698in}}%
\pgfpathlineto{\pgfqpoint{0.974788in}{2.643058in}}%
\pgfpathlineto{\pgfqpoint{0.971082in}{2.642418in}}%
\pgfpathlineto{\pgfqpoint{0.968047in}{2.641778in}}%
\pgfpathlineto{\pgfqpoint{0.965584in}{2.641138in}}%
\pgfpathlineto{\pgfqpoint{0.963556in}{2.640498in}}%
\pgfpathlineto{\pgfqpoint{0.961812in}{2.639858in}}%
\pgfpathlineto{\pgfqpoint{0.960206in}{2.639218in}}%
\pgfpathlineto{\pgfqpoint{0.958622in}{2.638578in}}%
\pgfpathlineto{\pgfqpoint{0.956988in}{2.637938in}}%
\pgfpathlineto{\pgfqpoint{0.955287in}{2.637298in}}%
\pgfpathlineto{\pgfqpoint{0.953557in}{2.636658in}}%
\pgfpathlineto{\pgfqpoint{0.951881in}{2.636017in}}%
\pgfpathlineto{\pgfqpoint{0.950362in}{2.635377in}}%
\pgfpathlineto{\pgfqpoint{0.949101in}{2.634737in}}%
\pgfpathlineto{\pgfqpoint{0.948170in}{2.634097in}}%
\pgfpathlineto{\pgfqpoint{0.947597in}{2.633457in}}%
\pgfpathlineto{\pgfqpoint{0.947358in}{2.632817in}}%
\pgfpathlineto{\pgfqpoint{0.947384in}{2.632177in}}%
\pgfpathlineto{\pgfqpoint{0.947576in}{2.631537in}}%
\pgfpathlineto{\pgfqpoint{0.947824in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{0.948035in}{2.630257in}}%
\pgfpathlineto{\pgfqpoint{0.948144in}{2.629617in}}%
\pgfpathlineto{\pgfqpoint{0.948123in}{2.628977in}}%
\pgfpathlineto{\pgfqpoint{0.947978in}{2.628337in}}%
\pgfpathlineto{\pgfqpoint{0.947736in}{2.627697in}}%
\pgfpathlineto{\pgfqpoint{0.947430in}{2.627057in}}%
\pgfpathlineto{\pgfqpoint{0.947087in}{2.626417in}}%
\pgfpathlineto{\pgfqpoint{0.946723in}{2.625777in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{2.625136in}}%
\pgfpathlineto{\pgfqpoint{0.945956in}{2.624496in}}%
\pgfpathlineto{\pgfqpoint{0.945563in}{2.623856in}}%
\pgfpathlineto{\pgfqpoint{0.945178in}{2.623216in}}%
\pgfpathlineto{\pgfqpoint{0.944817in}{2.622576in}}%
\pgfpathlineto{\pgfqpoint{0.944496in}{2.621936in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{2.621296in}}%
\pgfpathlineto{\pgfqpoint{0.944016in}{2.620656in}}%
\pgfpathlineto{\pgfqpoint{0.943860in}{2.620016in}}%
\pgfpathlineto{\pgfqpoint{0.943860in}{2.620016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{5.846152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.305493in}{0.481764in}}{\pgfqpoint{1.466650in}{2.232120in}}{%
\pgfpathmoveto{\pgfqpoint{1.466650in}{0.481764in}}%
\pgfpathlineto{\pgfqpoint{1.466254in}{0.481764in}}%
\pgfpathlineto{\pgfqpoint{1.465999in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.465645in}{0.517125in}}%
\pgfpathlineto{\pgfqpoint{1.465195in}{0.534805in}}%
\pgfpathlineto{\pgfqpoint{1.464674in}{0.552485in}}%
\pgfpathlineto{\pgfqpoint{1.464132in}{0.570166in}}%
\pgfpathlineto{\pgfqpoint{1.463640in}{0.587846in}}%
\pgfpathlineto{\pgfqpoint{1.463274in}{0.605527in}}%
\pgfpathlineto{\pgfqpoint{1.463098in}{0.623207in}}%
\pgfpathlineto{\pgfqpoint{1.463144in}{0.640887in}}%
\pgfpathlineto{\pgfqpoint{1.463403in}{0.658568in}}%
\pgfpathlineto{\pgfqpoint{1.463829in}{0.676248in}}%
\pgfpathlineto{\pgfqpoint{1.464351in}{0.693928in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.711609in}}%
\pgfpathlineto{\pgfqpoint{1.465388in}{0.729289in}}%
\pgfpathlineto{\pgfqpoint{1.465798in}{0.746969in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{0.764650in}}%
\pgfpathlineto{\pgfqpoint{1.466311in}{0.782330in}}%
\pgfpathlineto{\pgfqpoint{1.466422in}{0.800011in}}%
\pgfpathlineto{\pgfqpoint{1.466443in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{1.466363in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.466148in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{1.465737in}{0.870732in}}%
\pgfpathlineto{\pgfqpoint{1.465038in}{0.888412in}}%
\pgfpathlineto{\pgfqpoint{1.463939in}{0.906093in}}%
\pgfpathlineto{\pgfqpoint{1.462316in}{0.923773in}}%
\pgfpathlineto{\pgfqpoint{1.460057in}{0.941453in}}%
\pgfpathlineto{\pgfqpoint{1.457086in}{0.959134in}}%
\pgfpathlineto{\pgfqpoint{1.453383in}{0.976814in}}%
\pgfpathlineto{\pgfqpoint{1.448993in}{0.994495in}}%
\pgfpathlineto{\pgfqpoint{1.444019in}{1.012175in}}%
\pgfpathlineto{\pgfqpoint{1.438608in}{1.029855in}}%
\pgfpathlineto{\pgfqpoint{1.432918in}{1.047536in}}%
\pgfpathlineto{\pgfqpoint{1.427090in}{1.065216in}}%
\pgfpathlineto{\pgfqpoint{1.421219in}{1.082896in}}%
\pgfpathlineto{\pgfqpoint{1.415330in}{1.100577in}}%
\pgfpathlineto{\pgfqpoint{1.409361in}{1.118257in}}%
\pgfpathlineto{\pgfqpoint{1.403169in}{1.135937in}}%
\pgfpathlineto{\pgfqpoint{1.396549in}{1.153618in}}%
\pgfpathlineto{\pgfqpoint{1.389294in}{1.171298in}}%
\pgfpathlineto{\pgfqpoint{1.381274in}{1.188979in}}%
\pgfpathlineto{\pgfqpoint{1.372507in}{1.206659in}}%
\pgfpathlineto{\pgfqpoint{1.363205in}{1.224339in}}%
\pgfpathlineto{\pgfqpoint{1.353747in}{1.242020in}}%
\pgfpathlineto{\pgfqpoint{1.344597in}{1.259700in}}%
\pgfpathlineto{\pgfqpoint{1.336179in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{1.328770in}{1.295061in}}%
\pgfpathlineto{\pgfqpoint{1.322462in}{1.312741in}}%
\pgfpathlineto{\pgfqpoint{1.317198in}{1.330421in}}%
\pgfpathlineto{\pgfqpoint{1.312874in}{1.348102in}}%
\pgfpathlineto{\pgfqpoint{1.309445in}{1.365782in}}%
\pgfpathlineto{\pgfqpoint{1.306973in}{1.383463in}}%
\pgfpathlineto{\pgfqpoint{1.305609in}{1.401143in}}%
\pgfpathlineto{\pgfqpoint{1.305493in}{1.418823in}}%
\pgfpathlineto{\pgfqpoint{1.306646in}{1.436504in}}%
\pgfpathlineto{\pgfqpoint{1.308905in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{1.311929in}{1.471864in}}%
\pgfpathlineto{\pgfqpoint{1.315284in}{1.489545in}}%
\pgfpathlineto{\pgfqpoint{1.318573in}{1.507225in}}%
\pgfpathlineto{\pgfqpoint{1.321555in}{1.524905in}}%
\pgfpathlineto{\pgfqpoint{1.324217in}{1.542586in}}%
\pgfpathlineto{\pgfqpoint{1.326767in}{1.560266in}}%
\pgfpathlineto{\pgfqpoint{1.329557in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.332968in}{1.595627in}}%
\pgfpathlineto{\pgfqpoint{1.337287in}{1.613307in}}%
\pgfpathlineto{\pgfqpoint{1.342631in}{1.630988in}}%
\pgfpathlineto{\pgfqpoint{1.348930in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{1.355977in}{1.666348in}}%
\pgfpathlineto{\pgfqpoint{1.363502in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{1.371249in}{1.701709in}}%
\pgfpathlineto{\pgfqpoint{1.379019in}{1.719389in}}%
\pgfpathlineto{\pgfqpoint{1.386680in}{1.737070in}}%
\pgfpathlineto{\pgfqpoint{1.394153in}{1.754750in}}%
\pgfpathlineto{\pgfqpoint{1.401384in}{1.772431in}}%
\pgfpathlineto{\pgfqpoint{1.408338in}{1.790111in}}%
\pgfpathlineto{\pgfqpoint{1.414983in}{1.807791in}}%
\pgfpathlineto{\pgfqpoint{1.421291in}{1.825472in}}%
\pgfpathlineto{\pgfqpoint{1.427233in}{1.843152in}}%
\pgfpathlineto{\pgfqpoint{1.432775in}{1.860832in}}%
\pgfpathlineto{\pgfqpoint{1.437879in}{1.878513in}}%
\pgfpathlineto{\pgfqpoint{1.442505in}{1.896193in}}%
\pgfpathlineto{\pgfqpoint{1.446621in}{1.913873in}}%
\pgfpathlineto{\pgfqpoint{1.450210in}{1.931554in}}%
\pgfpathlineto{\pgfqpoint{1.453269in}{1.949234in}}%
\pgfpathlineto{\pgfqpoint{1.455817in}{1.966915in}}%
\pgfpathlineto{\pgfqpoint{1.457887in}{1.984595in}}%
\pgfpathlineto{\pgfqpoint{1.459528in}{2.002275in}}%
\pgfpathlineto{\pgfqpoint{1.460801in}{2.019956in}}%
\pgfpathlineto{\pgfqpoint{1.461776in}{2.037636in}}%
\pgfpathlineto{\pgfqpoint{1.462529in}{2.055316in}}%
\pgfpathlineto{\pgfqpoint{1.463132in}{2.072997in}}%
\pgfpathlineto{\pgfqpoint{1.463647in}{2.090677in}}%
\pgfpathlineto{\pgfqpoint{1.464117in}{2.108357in}}%
\pgfpathlineto{\pgfqpoint{1.464565in}{2.126038in}}%
\pgfpathlineto{\pgfqpoint{1.464992in}{2.143718in}}%
\pgfpathlineto{\pgfqpoint{1.465386in}{2.161399in}}%
\pgfpathlineto{\pgfqpoint{1.465733in}{2.179079in}}%
\pgfpathlineto{\pgfqpoint{1.466019in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{1.466240in}{2.214440in}}%
\pgfpathlineto{\pgfqpoint{1.466398in}{2.232120in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.232120in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.232120in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.214440in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.196759in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.179079in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.161399in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.143718in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.126038in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.108357in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.090677in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.072997in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.055316in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.037636in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.019956in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.002275in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.984595in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.966915in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.949234in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.931554in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.913873in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.896193in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.878513in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.860832in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.843152in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.825472in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.807791in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.790111in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.772431in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.754750in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.737070in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.719389in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.701709in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.684029in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.666348in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.630988in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.613307in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.595627in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.560266in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.542586in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.524905in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.507225in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.489545in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.471864in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.436504in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.418823in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.401143in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.383463in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.365782in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.348102in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.330421in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.312741in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.295061in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.259700in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.242020in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.224339in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.206659in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.188979in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.171298in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.153618in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.135937in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.118257in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.100577in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.082896in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.065216in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.047536in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.029855in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.012175in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.994495in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.976814in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.959134in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.941453in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.923773in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.906093in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.888412in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.870732in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.853052in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.817691in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.800011in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.782330in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.764650in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.746969in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.729289in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.711609in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.693928in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.676248in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.658568in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.640887in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.623207in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.605527in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.587846in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.570166in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.552485in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.534805in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.517125in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.499444in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.481764in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.481764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.466650in}{0.563477in}}{\pgfqpoint{1.675873in}{2.121697in}}{%
\pgfpathmoveto{\pgfqpoint{1.466913in}{0.563477in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.563477in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.579216in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.594956in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.610696in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.626435in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.642175in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.657914in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.673654in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.689394in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.705133in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.720873in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.736612in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.752352in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.768092in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.783831in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.799571in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.815310in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.831050in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.846790in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.862529in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.894008in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.909748in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.925488in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.941227in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.956967in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.988446in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.004186in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.035665in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.051404in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.067144in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.098623in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.114363in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.130102in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.145842in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.161582in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.193061in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.208800in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.224540in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.240280in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.256019in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.271759in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.287498in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.303238in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.318978in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.334717in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.350457in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.366196in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.381936in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.397676in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.413415in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.429155in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.444894in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.460634in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.476374in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.507853in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.523592in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.555072in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.570811in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.586551in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.602290in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.618030in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.633770in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.649509in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.665249in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.680988in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.696728in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.712468in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.728207in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.743947in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.759686in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.775426in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.791166in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.806905in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.822645in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.838384in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.854124in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.869864in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.885603in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.901343in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.917082in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.932822in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.948562in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.980041in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.995780in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.011520in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.027260in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.042999in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.058739in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.074478in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.090218in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.105958in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.121697in}}%
\pgfpathlineto{\pgfqpoint{1.466951in}{2.121697in}}%
\pgfpathlineto{\pgfqpoint{1.466951in}{2.121697in}}%
\pgfpathlineto{\pgfqpoint{1.467148in}{2.105958in}}%
\pgfpathlineto{\pgfqpoint{1.467434in}{2.090218in}}%
\pgfpathlineto{\pgfqpoint{1.467830in}{2.074478in}}%
\pgfpathlineto{\pgfqpoint{1.468354in}{2.058739in}}%
\pgfpathlineto{\pgfqpoint{1.469018in}{2.042999in}}%
\pgfpathlineto{\pgfqpoint{1.469833in}{2.027260in}}%
\pgfpathlineto{\pgfqpoint{1.470807in}{2.011520in}}%
\pgfpathlineto{\pgfqpoint{1.471943in}{1.995780in}}%
\pgfpathlineto{\pgfqpoint{1.473242in}{1.980041in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{1.964301in}}%
\pgfpathlineto{\pgfqpoint{1.476294in}{1.948562in}}%
\pgfpathlineto{\pgfqpoint{1.478009in}{1.932822in}}%
\pgfpathlineto{\pgfqpoint{1.479813in}{1.917082in}}%
\pgfpathlineto{\pgfqpoint{1.481687in}{1.901343in}}%
\pgfpathlineto{\pgfqpoint{1.483633in}{1.885603in}}%
\pgfpathlineto{\pgfqpoint{1.485685in}{1.869864in}}%
\pgfpathlineto{\pgfqpoint{1.487922in}{1.854124in}}%
\pgfpathlineto{\pgfqpoint{1.490455in}{1.838384in}}%
\pgfpathlineto{\pgfqpoint{1.493419in}{1.822645in}}%
\pgfpathlineto{\pgfqpoint{1.496940in}{1.806905in}}%
\pgfpathlineto{\pgfqpoint{1.501115in}{1.791166in}}%
\pgfpathlineto{\pgfqpoint{1.505986in}{1.775426in}}%
\pgfpathlineto{\pgfqpoint{1.511535in}{1.759686in}}%
\pgfpathlineto{\pgfqpoint{1.517679in}{1.743947in}}%
\pgfpathlineto{\pgfqpoint{1.524294in}{1.728207in}}%
\pgfpathlineto{\pgfqpoint{1.531238in}{1.712468in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{1.696728in}}%
\pgfpathlineto{\pgfqpoint{1.545666in}{1.680988in}}%
\pgfpathlineto{\pgfqpoint{1.553071in}{1.665249in}}%
\pgfpathlineto{\pgfqpoint{1.560668in}{1.649509in}}%
\pgfpathlineto{\pgfqpoint{1.568568in}{1.633770in}}%
\pgfpathlineto{\pgfqpoint{1.576884in}{1.618030in}}%
\pgfpathlineto{\pgfqpoint{1.585682in}{1.602290in}}%
\pgfpathlineto{\pgfqpoint{1.594953in}{1.586551in}}%
\pgfpathlineto{\pgfqpoint{1.604614in}{1.570811in}}%
\pgfpathlineto{\pgfqpoint{1.614535in}{1.555072in}}%
\pgfpathlineto{\pgfqpoint{1.624564in}{1.539332in}}%
\pgfpathlineto{\pgfqpoint{1.634541in}{1.523592in}}%
\pgfpathlineto{\pgfqpoint{1.644273in}{1.507853in}}%
\pgfpathlineto{\pgfqpoint{1.653489in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{1.661797in}{1.476374in}}%
\pgfpathlineto{\pgfqpoint{1.668683in}{1.460634in}}%
\pgfpathlineto{\pgfqpoint{1.673562in}{1.444894in}}%
\pgfpathlineto{\pgfqpoint{1.675873in}{1.429155in}}%
\pgfpathlineto{\pgfqpoint{1.675199in}{1.413415in}}%
\pgfpathlineto{\pgfqpoint{1.671353in}{1.397676in}}%
\pgfpathlineto{\pgfqpoint{1.664426in}{1.381936in}}%
\pgfpathlineto{\pgfqpoint{1.654779in}{1.366196in}}%
\pgfpathlineto{\pgfqpoint{1.642991in}{1.350457in}}%
\pgfpathlineto{\pgfqpoint{1.629790in}{1.334717in}}%
\pgfpathlineto{\pgfqpoint{1.615974in}{1.318978in}}%
\pgfpathlineto{\pgfqpoint{1.602331in}{1.303238in}}%
\pgfpathlineto{\pgfqpoint{1.589565in}{1.287498in}}%
\pgfpathlineto{\pgfqpoint{1.578217in}{1.271759in}}%
\pgfpathlineto{\pgfqpoint{1.568608in}{1.256019in}}%
\pgfpathlineto{\pgfqpoint{1.560807in}{1.240280in}}%
\pgfpathlineto{\pgfqpoint{1.554640in}{1.224540in}}%
\pgfpathlineto{\pgfqpoint{1.549746in}{1.208800in}}%
\pgfpathlineto{\pgfqpoint{1.545659in}{1.193061in}}%
\pgfpathlineto{\pgfqpoint{1.541912in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{1.538113in}{1.161582in}}%
\pgfpathlineto{\pgfqpoint{1.534002in}{1.145842in}}%
\pgfpathlineto{\pgfqpoint{1.529466in}{1.130102in}}%
\pgfpathlineto{\pgfqpoint{1.524525in}{1.114363in}}%
\pgfpathlineto{\pgfqpoint{1.519299in}{1.098623in}}%
\pgfpathlineto{\pgfqpoint{1.513968in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.508735in}{1.067144in}}%
\pgfpathlineto{\pgfqpoint{1.503789in}{1.051404in}}%
\pgfpathlineto{\pgfqpoint{1.499276in}{1.035665in}}%
\pgfpathlineto{\pgfqpoint{1.495281in}{1.019925in}}%
\pgfpathlineto{\pgfqpoint{1.491816in}{1.004186in}}%
\pgfpathlineto{\pgfqpoint{1.488829in}{0.988446in}}%
\pgfpathlineto{\pgfqpoint{1.486225in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{1.483894in}{0.956967in}}%
\pgfpathlineto{\pgfqpoint{1.481741in}{0.941227in}}%
\pgfpathlineto{\pgfqpoint{1.479701in}{0.925488in}}%
\pgfpathlineto{\pgfqpoint{1.477747in}{0.909748in}}%
\pgfpathlineto{\pgfqpoint{1.475886in}{0.894008in}}%
\pgfpathlineto{\pgfqpoint{1.474151in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{1.472584in}{0.862529in}}%
\pgfpathlineto{\pgfqpoint{1.471228in}{0.846790in}}%
\pgfpathlineto{\pgfqpoint{1.470117in}{0.831050in}}%
\pgfpathlineto{\pgfqpoint{1.469270in}{0.815310in}}%
\pgfpathlineto{\pgfqpoint{1.468689in}{0.799571in}}%
\pgfpathlineto{\pgfqpoint{1.468355in}{0.783831in}}%
\pgfpathlineto{\pgfqpoint{1.468230in}{0.768092in}}%
\pgfpathlineto{\pgfqpoint{1.468258in}{0.752352in}}%
\pgfpathlineto{\pgfqpoint{1.468375in}{0.736612in}}%
\pgfpathlineto{\pgfqpoint{1.468512in}{0.720873in}}%
\pgfpathlineto{\pgfqpoint{1.468609in}{0.705133in}}%
\pgfpathlineto{\pgfqpoint{1.468623in}{0.689394in}}%
\pgfpathlineto{\pgfqpoint{1.468536in}{0.673654in}}%
\pgfpathlineto{\pgfqpoint{1.468353in}{0.657914in}}%
\pgfpathlineto{\pgfqpoint{1.468100in}{0.642175in}}%
\pgfpathlineto{\pgfqpoint{1.467813in}{0.626435in}}%
\pgfpathlineto{\pgfqpoint{1.467529in}{0.610696in}}%
\pgfpathlineto{\pgfqpoint{1.467275in}{0.594956in}}%
\pgfpathlineto{\pgfqpoint{1.467068in}{0.579216in}}%
\pgfpathlineto{\pgfqpoint{1.466913in}{0.563477in}}%
\pgfpathlineto{\pgfqpoint{1.466913in}{0.563477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.795193in}{2.595281in}}{\pgfqpoint{1.989709in}{2.686488in}}{%
\pgfpathmoveto{\pgfqpoint{1.989709in}{2.595281in}}%
\pgfpathlineto{\pgfqpoint{1.989443in}{2.595281in}}%
\pgfpathlineto{\pgfqpoint{1.989246in}{2.596202in}}%
\pgfpathlineto{\pgfqpoint{1.988971in}{2.597124in}}%
\pgfpathlineto{\pgfqpoint{1.988635in}{2.598045in}}%
\pgfpathlineto{\pgfqpoint{1.988280in}{2.598966in}}%
\pgfpathlineto{\pgfqpoint{1.987974in}{2.599888in}}%
\pgfpathlineto{\pgfqpoint{1.987783in}{2.600809in}}%
\pgfpathlineto{\pgfqpoint{1.987757in}{2.601730in}}%
\pgfpathlineto{\pgfqpoint{1.987901in}{2.602651in}}%
\pgfpathlineto{\pgfqpoint{1.988180in}{2.603573in}}%
\pgfpathlineto{\pgfqpoint{1.988527in}{2.604494in}}%
\pgfpathlineto{\pgfqpoint{1.988875in}{2.605415in}}%
\pgfpathlineto{\pgfqpoint{1.989171in}{2.606337in}}%
\pgfpathlineto{\pgfqpoint{1.989392in}{2.607258in}}%
\pgfpathlineto{\pgfqpoint{1.989538in}{2.608179in}}%
\pgfpathlineto{\pgfqpoint{1.989625in}{2.609100in}}%
\pgfpathlineto{\pgfqpoint{1.989671in}{2.610022in}}%
\pgfpathlineto{\pgfqpoint{1.989694in}{2.610943in}}%
\pgfpathlineto{\pgfqpoint{1.989703in}{2.611864in}}%
\pgfpathlineto{\pgfqpoint{1.989707in}{2.612786in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.613707in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.614628in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.615549in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.616471in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.617392in}}%
\pgfpathlineto{\pgfqpoint{1.989708in}{2.618313in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{2.619235in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{2.620156in}}%
\pgfpathlineto{\pgfqpoint{1.989682in}{2.621077in}}%
\pgfpathlineto{\pgfqpoint{1.989637in}{2.621998in}}%
\pgfpathlineto{\pgfqpoint{1.989534in}{2.622920in}}%
\pgfpathlineto{\pgfqpoint{1.989321in}{2.623841in}}%
\pgfpathlineto{\pgfqpoint{1.988919in}{2.624762in}}%
\pgfpathlineto{\pgfqpoint{1.988232in}{2.625684in}}%
\pgfpathlineto{\pgfqpoint{1.987170in}{2.626605in}}%
\pgfpathlineto{\pgfqpoint{1.985686in}{2.627526in}}%
\pgfpathlineto{\pgfqpoint{1.983817in}{2.628447in}}%
\pgfpathlineto{\pgfqpoint{1.981692in}{2.629369in}}%
\pgfpathlineto{\pgfqpoint{1.979497in}{2.630290in}}%
\pgfpathlineto{\pgfqpoint{1.977397in}{2.631211in}}%
\pgfpathlineto{\pgfqpoint{1.975451in}{2.632133in}}%
\pgfpathlineto{\pgfqpoint{1.973577in}{2.633054in}}%
\pgfpathlineto{\pgfqpoint{1.971590in}{2.633975in}}%
\pgfpathlineto{\pgfqpoint{1.969295in}{2.634896in}}%
\pgfpathlineto{\pgfqpoint{1.966585in}{2.635818in}}%
\pgfpathlineto{\pgfqpoint{1.963468in}{2.636739in}}%
\pgfpathlineto{\pgfqpoint{1.960019in}{2.637660in}}%
\pgfpathlineto{\pgfqpoint{1.956301in}{2.638582in}}%
\pgfpathlineto{\pgfqpoint{1.952280in}{2.639503in}}%
\pgfpathlineto{\pgfqpoint{1.947807in}{2.640424in}}%
\pgfpathlineto{\pgfqpoint{1.942656in}{2.641345in}}%
\pgfpathlineto{\pgfqpoint{1.936595in}{2.642267in}}%
\pgfpathlineto{\pgfqpoint{1.929475in}{2.643188in}}%
\pgfpathlineto{\pgfqpoint{1.921300in}{2.644109in}}%
\pgfpathlineto{\pgfqpoint{1.912250in}{2.645031in}}%
\pgfpathlineto{\pgfqpoint{1.902652in}{2.645952in}}%
\pgfpathlineto{\pgfqpoint{1.892883in}{2.646873in}}%
\pgfpathlineto{\pgfqpoint{1.883253in}{2.647794in}}%
\pgfpathlineto{\pgfqpoint{1.873928in}{2.648716in}}%
\pgfpathlineto{\pgfqpoint{1.864920in}{2.649637in}}%
\pgfpathlineto{\pgfqpoint{1.856168in}{2.650558in}}%
\pgfpathlineto{\pgfqpoint{1.847635in}{2.651480in}}%
\pgfpathlineto{\pgfqpoint{1.839362in}{2.652401in}}%
\pgfpathlineto{\pgfqpoint{1.831430in}{2.653322in}}%
\pgfpathlineto{\pgfqpoint{1.823895in}{2.654243in}}%
\pgfpathlineto{\pgfqpoint{1.816773in}{2.655165in}}%
\pgfpathlineto{\pgfqpoint{1.810113in}{2.656086in}}%
\pgfpathlineto{\pgfqpoint{1.804127in}{2.657007in}}%
\pgfpathlineto{\pgfqpoint{1.799250in}{2.657929in}}%
\pgfpathlineto{\pgfqpoint{1.796081in}{2.658850in}}%
\pgfpathlineto{\pgfqpoint{1.795193in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{1.796933in}{2.660692in}}%
\pgfpathlineto{\pgfqpoint{1.801315in}{2.661614in}}%
\pgfpathlineto{\pgfqpoint{1.808072in}{2.662535in}}%
\pgfpathlineto{\pgfqpoint{1.816825in}{2.663456in}}%
\pgfpathlineto{\pgfqpoint{1.827257in}{2.664378in}}%
\pgfpathlineto{\pgfqpoint{1.839179in}{2.665299in}}%
\pgfpathlineto{\pgfqpoint{1.852444in}{2.666220in}}%
\pgfpathlineto{\pgfqpoint{1.866799in}{2.667141in}}%
\pgfpathlineto{\pgfqpoint{1.881774in}{2.668063in}}%
\pgfpathlineto{\pgfqpoint{1.896733in}{2.668984in}}%
\pgfpathlineto{\pgfqpoint{1.911027in}{2.669905in}}%
\pgfpathlineto{\pgfqpoint{1.924182in}{2.670827in}}%
\pgfpathlineto{\pgfqpoint{1.935974in}{2.671748in}}%
\pgfpathlineto{\pgfqpoint{1.946388in}{2.672669in}}%
\pgfpathlineto{\pgfqpoint{1.955499in}{2.673590in}}%
\pgfpathlineto{\pgfqpoint{1.963359in}{2.674512in}}%
\pgfpathlineto{\pgfqpoint{1.969970in}{2.675433in}}%
\pgfpathlineto{\pgfqpoint{1.975311in}{2.676354in}}%
\pgfpathlineto{\pgfqpoint{1.979407in}{2.677276in}}%
\pgfpathlineto{\pgfqpoint{1.982374in}{2.678197in}}%
\pgfpathlineto{\pgfqpoint{1.984419in}{2.679118in}}%
\pgfpathlineto{\pgfqpoint{1.985797in}{2.680039in}}%
\pgfpathlineto{\pgfqpoint{1.986752in}{2.680961in}}%
\pgfpathlineto{\pgfqpoint{1.987468in}{2.681882in}}%
\pgfpathlineto{\pgfqpoint{1.988050in}{2.682803in}}%
\pgfpathlineto{\pgfqpoint{1.988538in}{2.683725in}}%
\pgfpathlineto{\pgfqpoint{1.988933in}{2.684646in}}%
\pgfpathlineto{\pgfqpoint{1.989232in}{2.685567in}}%
\pgfpathlineto{\pgfqpoint{1.989439in}{2.686488in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.686488in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.686488in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.685567in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.684646in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.683725in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.682803in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.681882in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.680961in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.680039in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.679118in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.678197in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.677276in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.676354in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.675433in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.674512in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.673590in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.672669in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.671748in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.670827in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.669905in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.668984in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.668063in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.667141in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.666220in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.665299in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.664378in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.663456in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.662535in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.661614in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.660692in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.659771in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.658850in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.657929in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.657007in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.656086in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.655165in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.654243in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.653322in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.652401in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.651480in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.650558in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.649637in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.648716in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.647794in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.646873in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.645952in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.645031in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.644109in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.643188in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.642267in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.641345in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.640424in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.639503in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.638582in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.637660in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.636739in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.635818in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.634896in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.633975in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.633054in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.632133in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.631211in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.630290in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.629369in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.628447in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.627526in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.626605in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.625684in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.624762in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.623841in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.622920in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.621998in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.621077in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.620156in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.619235in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.618313in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.617392in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.616471in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.615549in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.614628in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.613707in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.612786in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.611864in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.610943in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.610022in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.609100in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.608179in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.607258in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.606337in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.605415in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.604494in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.603573in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.602651in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.601730in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.600809in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.599888in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.598966in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.598045in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.597124in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.596202in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.595281in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.595281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.989709in}{2.577414in}}{\pgfqpoint{2.198933in}{2.682187in}}{%
\pgfpathmoveto{\pgfqpoint{1.989975in}{2.577414in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.577414in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.578472in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.579530in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.580589in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.581647in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.582705in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.583763in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.584822in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.585880in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.586938in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.587997in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.589055in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.590113in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.591172in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.592230in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.593288in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.594347in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.595405in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.596463in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.597522in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.598580in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.599638in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.600697in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.601755in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.602813in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.603872in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.604930in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.605988in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.607046in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.608105in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.609163in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.610221in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.611280in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.612338in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.613396in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.614455in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.615513in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.616571in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.617630in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.618688in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.619746in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.620805in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.621863in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.622921in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.623980in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.625038in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.626096in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.627155in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.628213in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.629271in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.630330in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.631388in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.632446in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.633504in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.634563in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.635621in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.636679in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.637738in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.638796in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.639854in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.640913in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.641971in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.643029in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.644088in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.645146in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.646204in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.647263in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.648321in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.649379in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.650438in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.651496in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.652554in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.653613in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.654671in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.655729in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.656787in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.657846in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.658904in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.659962in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.661021in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.662079in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.663137in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.664196in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.665254in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.666312in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.667371in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.668429in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.669487in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.670546in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.671604in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.672662in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.673721in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.674779in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.675837in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.676896in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.677954in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.679012in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.680070in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.681129in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.682187in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{2.682187in}}%
\pgfpathlineto{\pgfqpoint{1.990168in}{2.682187in}}%
\pgfpathlineto{\pgfqpoint{1.990655in}{2.681129in}}%
\pgfpathlineto{\pgfqpoint{1.991482in}{2.680070in}}%
\pgfpathlineto{\pgfqpoint{1.992759in}{2.679012in}}%
\pgfpathlineto{\pgfqpoint{1.994593in}{2.677954in}}%
\pgfpathlineto{\pgfqpoint{1.997118in}{2.676896in}}%
\pgfpathlineto{\pgfqpoint{2.000565in}{2.675837in}}%
\pgfpathlineto{\pgfqpoint{2.005328in}{2.674779in}}%
\pgfpathlineto{\pgfqpoint{2.011957in}{2.673721in}}%
\pgfpathlineto{\pgfqpoint{2.021040in}{2.672662in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{2.671604in}}%
\pgfpathlineto{\pgfqpoint{2.047871in}{2.670546in}}%
\pgfpathlineto{\pgfqpoint{2.065264in}{2.669487in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.668429in}}%
\pgfpathlineto{\pgfqpoint{2.104242in}{2.667371in}}%
\pgfpathlineto{\pgfqpoint{2.123766in}{2.666312in}}%
\pgfpathlineto{\pgfqpoint{2.141976in}{2.665254in}}%
\pgfpathlineto{\pgfqpoint{2.158056in}{2.664196in}}%
\pgfpathlineto{\pgfqpoint{2.171485in}{2.663137in}}%
\pgfpathlineto{\pgfqpoint{2.182111in}{2.662079in}}%
\pgfpathlineto{\pgfqpoint{2.190092in}{2.661021in}}%
\pgfpathlineto{\pgfqpoint{2.195642in}{2.659962in}}%
\pgfpathlineto{\pgfqpoint{2.198722in}{2.658904in}}%
\pgfpathlineto{\pgfqpoint{2.198933in}{2.657846in}}%
\pgfpathlineto{\pgfqpoint{2.195751in}{2.656787in}}%
\pgfpathlineto{\pgfqpoint{2.188963in}{2.655729in}}%
\pgfpathlineto{\pgfqpoint{2.178964in}{2.654671in}}%
\pgfpathlineto{\pgfqpoint{2.166656in}{2.653613in}}%
\pgfpathlineto{\pgfqpoint{2.153035in}{2.652554in}}%
\pgfpathlineto{\pgfqpoint{2.138784in}{2.651496in}}%
\pgfpathlineto{\pgfqpoint{2.124179in}{2.650438in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{2.649379in}}%
\pgfpathlineto{\pgfqpoint{2.094443in}{2.648321in}}%
\pgfpathlineto{\pgfqpoint{2.080092in}{2.647263in}}%
\pgfpathlineto{\pgfqpoint{2.067008in}{2.646204in}}%
\pgfpathlineto{\pgfqpoint{2.055870in}{2.645146in}}%
\pgfpathlineto{\pgfqpoint{2.047024in}{2.644088in}}%
\pgfpathlineto{\pgfqpoint{2.040367in}{2.643029in}}%
\pgfpathlineto{\pgfqpoint{2.035433in}{2.641971in}}%
\pgfpathlineto{\pgfqpoint{2.031584in}{2.640913in}}%
\pgfpathlineto{\pgfqpoint{2.028212in}{2.639854in}}%
\pgfpathlineto{\pgfqpoint{2.024856in}{2.638796in}}%
\pgfpathlineto{\pgfqpoint{2.021242in}{2.637738in}}%
\pgfpathlineto{\pgfqpoint{2.017283in}{2.636679in}}%
\pgfpathlineto{\pgfqpoint{2.013062in}{2.635621in}}%
\pgfpathlineto{\pgfqpoint{2.008800in}{2.634563in}}%
\pgfpathlineto{\pgfqpoint{2.004791in}{2.633504in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.632446in}}%
\pgfpathlineto{\pgfqpoint{1.998629in}{2.631388in}}%
\pgfpathlineto{\pgfqpoint{1.996761in}{2.630330in}}%
\pgfpathlineto{\pgfqpoint{1.995628in}{2.629271in}}%
\pgfpathlineto{\pgfqpoint{1.994986in}{2.628213in}}%
\pgfpathlineto{\pgfqpoint{1.994531in}{2.627155in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{2.626096in}}%
\pgfpathlineto{\pgfqpoint{1.993301in}{2.625038in}}%
\pgfpathlineto{\pgfqpoint{1.992457in}{2.623980in}}%
\pgfpathlineto{\pgfqpoint{1.991607in}{2.622921in}}%
\pgfpathlineto{\pgfqpoint{1.990884in}{2.621863in}}%
\pgfpathlineto{\pgfqpoint{1.990359in}{2.620805in}}%
\pgfpathlineto{\pgfqpoint{1.990030in}{2.619746in}}%
\pgfpathlineto{\pgfqpoint{1.989850in}{2.618688in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{2.617630in}}%
\pgfpathlineto{\pgfqpoint{1.989728in}{2.616571in}}%
\pgfpathlineto{\pgfqpoint{1.989715in}{2.615513in}}%
\pgfpathlineto{\pgfqpoint{1.989711in}{2.614455in}}%
\pgfpathlineto{\pgfqpoint{1.989710in}{2.613396in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.612338in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.611280in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.610221in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.609163in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.608105in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.607046in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.605988in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.604930in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.603872in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.602813in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.601755in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.600697in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.599638in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.598580in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.597522in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.596463in}}%
\pgfpathlineto{\pgfqpoint{1.989710in}{2.595405in}}%
\pgfpathlineto{\pgfqpoint{1.989713in}{2.594347in}}%
\pgfpathlineto{\pgfqpoint{1.989722in}{2.593288in}}%
\pgfpathlineto{\pgfqpoint{1.989744in}{2.592230in}}%
\pgfpathlineto{\pgfqpoint{1.989798in}{2.591172in}}%
\pgfpathlineto{\pgfqpoint{1.989906in}{2.590113in}}%
\pgfpathlineto{\pgfqpoint{1.990098in}{2.589055in}}%
\pgfpathlineto{\pgfqpoint{1.990392in}{2.587997in}}%
\pgfpathlineto{\pgfqpoint{1.990771in}{2.586938in}}%
\pgfpathlineto{\pgfqpoint{1.991176in}{2.585880in}}%
\pgfpathlineto{\pgfqpoint{1.991508in}{2.584822in}}%
\pgfpathlineto{\pgfqpoint{1.991667in}{2.583763in}}%
\pgfpathlineto{\pgfqpoint{1.991600in}{2.582705in}}%
\pgfpathlineto{\pgfqpoint{1.991330in}{2.581647in}}%
\pgfpathlineto{\pgfqpoint{1.990942in}{2.580589in}}%
\pgfpathlineto{\pgfqpoint{1.990542in}{2.579530in}}%
\pgfpathlineto{\pgfqpoint{1.990208in}{2.578472in}}%
\pgfpathlineto{\pgfqpoint{1.989975in}{2.577414in}}%
\pgfpathlineto{\pgfqpoint{1.989975in}{2.577414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.303545in}{2.609251in}}{\pgfqpoint{2.512769in}{2.679376in}}{%
\pgfpathmoveto{\pgfqpoint{2.512769in}{2.609251in}}%
\pgfpathlineto{\pgfqpoint{2.512511in}{2.609251in}}%
\pgfpathlineto{\pgfqpoint{2.512343in}{2.609960in}}%
\pgfpathlineto{\pgfqpoint{2.512114in}{2.610668in}}%
\pgfpathlineto{\pgfqpoint{2.511831in}{2.611376in}}%
\pgfpathlineto{\pgfqpoint{2.511521in}{2.612085in}}%
\pgfpathlineto{\pgfqpoint{2.511222in}{2.612793in}}%
\pgfpathlineto{\pgfqpoint{2.510981in}{2.613501in}}%
\pgfpathlineto{\pgfqpoint{2.510837in}{2.614210in}}%
\pgfpathlineto{\pgfqpoint{2.510805in}{2.614918in}}%
\pgfpathlineto{\pgfqpoint{2.510870in}{2.615626in}}%
\pgfpathlineto{\pgfqpoint{2.510986in}{2.616335in}}%
\pgfpathlineto{\pgfqpoint{2.511090in}{2.617043in}}%
\pgfpathlineto{\pgfqpoint{2.511121in}{2.617751in}}%
\pgfpathlineto{\pgfqpoint{2.511040in}{2.618460in}}%
\pgfpathlineto{\pgfqpoint{2.510837in}{2.619168in}}%
\pgfpathlineto{\pgfqpoint{2.510537in}{2.619876in}}%
\pgfpathlineto{\pgfqpoint{2.510185in}{2.620585in}}%
\pgfpathlineto{\pgfqpoint{2.509836in}{2.621293in}}%
\pgfpathlineto{\pgfqpoint{2.509538in}{2.622001in}}%
\pgfpathlineto{\pgfqpoint{2.509321in}{2.622710in}}%
\pgfpathlineto{\pgfqpoint{2.509197in}{2.623418in}}%
\pgfpathlineto{\pgfqpoint{2.509161in}{2.624126in}}%
\pgfpathlineto{\pgfqpoint{2.509198in}{2.624835in}}%
\pgfpathlineto{\pgfqpoint{2.509292in}{2.625543in}}%
\pgfpathlineto{\pgfqpoint{2.509435in}{2.626251in}}%
\pgfpathlineto{\pgfqpoint{2.509625in}{2.626960in}}%
\pgfpathlineto{\pgfqpoint{2.509868in}{2.627668in}}%
\pgfpathlineto{\pgfqpoint{2.510165in}{2.628376in}}%
\pgfpathlineto{\pgfqpoint{2.510505in}{2.629085in}}%
\pgfpathlineto{\pgfqpoint{2.510855in}{2.629793in}}%
\pgfpathlineto{\pgfqpoint{2.511167in}{2.630501in}}%
\pgfpathlineto{\pgfqpoint{2.511373in}{2.631210in}}%
\pgfpathlineto{\pgfqpoint{2.511402in}{2.631918in}}%
\pgfpathlineto{\pgfqpoint{2.511183in}{2.632626in}}%
\pgfpathlineto{\pgfqpoint{2.510657in}{2.633335in}}%
\pgfpathlineto{\pgfqpoint{2.509779in}{2.634043in}}%
\pgfpathlineto{\pgfqpoint{2.508526in}{2.634751in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{2.635460in}}%
\pgfpathlineto{\pgfqpoint{2.504903in}{2.636168in}}%
\pgfpathlineto{\pgfqpoint{2.502571in}{2.636876in}}%
\pgfpathlineto{\pgfqpoint{2.499922in}{2.637585in}}%
\pgfpathlineto{\pgfqpoint{2.496966in}{2.638293in}}%
\pgfpathlineto{\pgfqpoint{2.493705in}{2.639001in}}%
\pgfpathlineto{\pgfqpoint{2.490140in}{2.639710in}}%
\pgfpathlineto{\pgfqpoint{2.486278in}{2.640418in}}%
\pgfpathlineto{\pgfqpoint{2.482152in}{2.641126in}}%
\pgfpathlineto{\pgfqpoint{2.477814in}{2.641835in}}%
\pgfpathlineto{\pgfqpoint{2.473335in}{2.642543in}}%
\pgfpathlineto{\pgfqpoint{2.468791in}{2.643251in}}%
\pgfpathlineto{\pgfqpoint{2.464256in}{2.643960in}}%
\pgfpathlineto{\pgfqpoint{2.459787in}{2.644668in}}%
\pgfpathlineto{\pgfqpoint{2.455417in}{2.645376in}}%
\pgfpathlineto{\pgfqpoint{2.451152in}{2.646085in}}%
\pgfpathlineto{\pgfqpoint{2.446963in}{2.646793in}}%
\pgfpathlineto{\pgfqpoint{2.442784in}{2.647501in}}%
\pgfpathlineto{\pgfqpoint{2.438511in}{2.648210in}}%
\pgfpathlineto{\pgfqpoint{2.434014in}{2.648918in}}%
\pgfpathlineto{\pgfqpoint{2.429143in}{2.649626in}}%
\pgfpathlineto{\pgfqpoint{2.423726in}{2.650335in}}%
\pgfpathlineto{\pgfqpoint{2.417573in}{2.651043in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{2.651751in}}%
\pgfpathlineto{\pgfqpoint{2.402195in}{2.652460in}}%
\pgfpathlineto{\pgfqpoint{2.392588in}{2.653168in}}%
\pgfpathlineto{\pgfqpoint{2.381623in}{2.653876in}}%
\pgfpathlineto{\pgfqpoint{2.369501in}{2.654585in}}%
\pgfpathlineto{\pgfqpoint{2.356692in}{2.655293in}}%
\pgfpathlineto{\pgfqpoint{2.343899in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{2.331942in}{2.656710in}}%
\pgfpathlineto{\pgfqpoint{2.321594in}{2.657418in}}%
\pgfpathlineto{\pgfqpoint{2.313426in}{2.658126in}}%
\pgfpathlineto{\pgfqpoint{2.307725in}{2.658835in}}%
\pgfpathlineto{\pgfqpoint{2.304494in}{2.659543in}}%
\pgfpathlineto{\pgfqpoint{2.303545in}{2.660251in}}%
\pgfpathlineto{\pgfqpoint{2.304637in}{2.660960in}}%
\pgfpathlineto{\pgfqpoint{2.307610in}{2.661668in}}%
\pgfpathlineto{\pgfqpoint{2.312475in}{2.662376in}}%
\pgfpathlineto{\pgfqpoint{2.319416in}{2.663085in}}%
\pgfpathlineto{\pgfqpoint{2.328707in}{2.663793in}}%
\pgfpathlineto{\pgfqpoint{2.340558in}{2.664501in}}%
\pgfpathlineto{\pgfqpoint{2.354966in}{2.665210in}}%
\pgfpathlineto{\pgfqpoint{2.371599in}{2.665918in}}%
\pgfpathlineto{\pgfqpoint{2.389790in}{2.666626in}}%
\pgfpathlineto{\pgfqpoint{2.408622in}{2.667335in}}%
\pgfpathlineto{\pgfqpoint{2.427090in}{2.668043in}}%
\pgfpathlineto{\pgfqpoint{2.444279in}{2.668751in}}%
\pgfpathlineto{\pgfqpoint{2.459502in}{2.669460in}}%
\pgfpathlineto{\pgfqpoint{2.472375in}{2.670168in}}%
\pgfpathlineto{\pgfqpoint{2.482805in}{2.670876in}}%
\pgfpathlineto{\pgfqpoint{2.490938in}{2.671585in}}%
\pgfpathlineto{\pgfqpoint{2.497071in}{2.672293in}}%
\pgfpathlineto{\pgfqpoint{2.501572in}{2.673001in}}%
\pgfpathlineto{\pgfqpoint{2.504815in}{2.673710in}}%
\pgfpathlineto{\pgfqpoint{2.507130in}{2.674418in}}%
\pgfpathlineto{\pgfqpoint{2.508788in}{2.675126in}}%
\pgfpathlineto{\pgfqpoint{2.509987in}{2.675835in}}%
\pgfpathlineto{\pgfqpoint{2.510861in}{2.676543in}}%
\pgfpathlineto{\pgfqpoint{2.511498in}{2.677251in}}%
\pgfpathlineto{\pgfqpoint{2.511955in}{2.677960in}}%
\pgfpathlineto{\pgfqpoint{2.512272in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{2.512482in}{2.679376in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.679376in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.679376in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.678668in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.677960in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.677251in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.676543in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.675835in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.675126in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.674418in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.673710in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.673001in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.672293in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.671585in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.670876in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.670168in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.669460in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.668751in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.668043in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.667335in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.666626in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.665918in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.665210in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.664501in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.663793in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.663085in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.662376in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.661668in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.660960in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.660251in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.659543in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.658835in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.658126in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.657418in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.656710in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.656001in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.655293in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.654585in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.653876in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.653168in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.652460in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.651751in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.651043in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.650335in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.649626in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.648918in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.648210in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.647501in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.646793in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.646085in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.645376in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.644668in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.643960in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.643251in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.642543in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.641835in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.641126in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.640418in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.639710in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.639001in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.638293in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.637585in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.636876in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.636168in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.635460in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.634751in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.634043in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.633335in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.632626in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.631918in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.631210in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.630501in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.629793in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.629085in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.628376in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.627668in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.626960in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.626251in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.625543in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.624835in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.624126in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.623418in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.622710in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.622001in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.621293in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.620585in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.619876in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.619168in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.618460in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.617751in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.617043in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.616335in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.615626in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.614918in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.614210in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.613501in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.612793in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.612085in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.611376in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.610668in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.609960in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.609251in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.609251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.512769in}{2.622391in}}{\pgfqpoint{2.694256in}{2.679781in}}{%
\pgfpathmoveto{\pgfqpoint{2.513050in}{2.622391in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.622391in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.622970in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.623550in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.624130in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.624709in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.625289in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.625869in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.626448in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.627028in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.627608in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.628188in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.628767in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.629347in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.629927in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.630506in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.631086in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.631666in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.632246in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.632825in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.633405in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.633985in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.634564in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.635144in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.635724in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.636303in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.636883in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.637463in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.638043in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.638622in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.639202in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.639782in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.640361in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.640941in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.641521in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.642100in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.642680in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.643260in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.643840in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.644419in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.644999in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.645579in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.646158in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.646738in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.647318in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.647897in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.648477in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.649057in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.649637in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.650216in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.650796in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.651376in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.651955in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.652535in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.653115in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.654274in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.654854in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.655434in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.656013in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.656593in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.657173in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.657752in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.658332in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.658912in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.659491in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.660071in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.660651in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.661231in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.661810in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.662390in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.662970in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.663549in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.664129in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.664709in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.665288in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.665868in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.666448in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.667028in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.667607in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.668187in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.668767in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.669346in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.669926in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.670506in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.671085in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.671665in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.672245in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.672825in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.673404in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.673984in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.674564in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.675143in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.675723in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.676303in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.676882in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.677462in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.678042in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.678622in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.679201in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.679781in}}%
\pgfpathlineto{\pgfqpoint{2.513231in}{2.679781in}}%
\pgfpathlineto{\pgfqpoint{2.513231in}{2.679781in}}%
\pgfpathlineto{\pgfqpoint{2.513533in}{2.679201in}}%
\pgfpathlineto{\pgfqpoint{2.513979in}{2.678622in}}%
\pgfpathlineto{\pgfqpoint{2.514611in}{2.678042in}}%
\pgfpathlineto{\pgfqpoint{2.515469in}{2.677462in}}%
\pgfpathlineto{\pgfqpoint{2.516595in}{2.676882in}}%
\pgfpathlineto{\pgfqpoint{2.518027in}{2.676303in}}%
\pgfpathlineto{\pgfqpoint{2.519805in}{2.675723in}}%
\pgfpathlineto{\pgfqpoint{2.521970in}{2.675143in}}%
\pgfpathlineto{\pgfqpoint{2.524565in}{2.674564in}}%
\pgfpathlineto{\pgfqpoint{2.527630in}{2.673984in}}%
\pgfpathlineto{\pgfqpoint{2.531195in}{2.673404in}}%
\pgfpathlineto{\pgfqpoint{2.535271in}{2.672825in}}%
\pgfpathlineto{\pgfqpoint{2.539838in}{2.672245in}}%
\pgfpathlineto{\pgfqpoint{2.544854in}{2.671665in}}%
\pgfpathlineto{\pgfqpoint{2.550260in}{2.671085in}}%
\pgfpathlineto{\pgfqpoint{2.556004in}{2.670506in}}%
\pgfpathlineto{\pgfqpoint{2.562071in}{2.669926in}}%
\pgfpathlineto{\pgfqpoint{2.568494in}{2.669346in}}%
\pgfpathlineto{\pgfqpoint{2.575363in}{2.668767in}}%
\pgfpathlineto{\pgfqpoint{2.582798in}{2.668187in}}%
\pgfpathlineto{\pgfqpoint{2.590916in}{2.667607in}}%
\pgfpathlineto{\pgfqpoint{2.599784in}{2.667028in}}%
\pgfpathlineto{\pgfqpoint{2.609381in}{2.666448in}}%
\pgfpathlineto{\pgfqpoint{2.619579in}{2.665868in}}%
\pgfpathlineto{\pgfqpoint{2.630155in}{2.665288in}}%
\pgfpathlineto{\pgfqpoint{2.640816in}{2.664709in}}%
\pgfpathlineto{\pgfqpoint{2.651240in}{2.664129in}}%
\pgfpathlineto{\pgfqpoint{2.661107in}{2.663549in}}%
\pgfpathlineto{\pgfqpoint{2.670116in}{2.662970in}}%
\pgfpathlineto{\pgfqpoint{2.677991in}{2.662390in}}%
\pgfpathlineto{\pgfqpoint{2.684488in}{2.661810in}}%
\pgfpathlineto{\pgfqpoint{2.689413in}{2.661231in}}%
\pgfpathlineto{\pgfqpoint{2.692651in}{2.660651in}}%
\pgfpathlineto{\pgfqpoint{2.694213in}{2.660071in}}%
\pgfpathlineto{\pgfqpoint{2.694256in}{2.659491in}}%
\pgfpathlineto{\pgfqpoint{2.693083in}{2.658912in}}%
\pgfpathlineto{\pgfqpoint{2.691103in}{2.658332in}}%
\pgfpathlineto{\pgfqpoint{2.688756in}{2.657752in}}%
\pgfpathlineto{\pgfqpoint{2.686433in}{2.657173in}}%
\pgfpathlineto{\pgfqpoint{2.684400in}{2.656593in}}%
\pgfpathlineto{\pgfqpoint{2.682754in}{2.656013in}}%
\pgfpathlineto{\pgfqpoint{2.681416in}{2.655434in}}%
\pgfpathlineto{\pgfqpoint{2.680158in}{2.654854in}}%
\pgfpathlineto{\pgfqpoint{2.678651in}{2.654274in}}%
\pgfpathlineto{\pgfqpoint{2.676530in}{2.653694in}}%
\pgfpathlineto{\pgfqpoint{2.673461in}{2.653115in}}%
\pgfpathlineto{\pgfqpoint{2.669192in}{2.652535in}}%
\pgfpathlineto{\pgfqpoint{2.663590in}{2.651955in}}%
\pgfpathlineto{\pgfqpoint{2.656661in}{2.651376in}}%
\pgfpathlineto{\pgfqpoint{2.648551in}{2.650796in}}%
\pgfpathlineto{\pgfqpoint{2.639529in}{2.650216in}}%
\pgfpathlineto{\pgfqpoint{2.629961in}{2.649637in}}%
\pgfpathlineto{\pgfqpoint{2.620267in}{2.649057in}}%
\pgfpathlineto{\pgfqpoint{2.610873in}{2.648477in}}%
\pgfpathlineto{\pgfqpoint{2.602156in}{2.647897in}}%
\pgfpathlineto{\pgfqpoint{2.594388in}{2.647318in}}%
\pgfpathlineto{\pgfqpoint{2.587702in}{2.646738in}}%
\pgfpathlineto{\pgfqpoint{2.582067in}{2.646158in}}%
\pgfpathlineto{\pgfqpoint{2.577311in}{2.645579in}}%
\pgfpathlineto{\pgfqpoint{2.573163in}{2.644999in}}%
\pgfpathlineto{\pgfqpoint{2.569314in}{2.644419in}}%
\pgfpathlineto{\pgfqpoint{2.565495in}{2.643840in}}%
\pgfpathlineto{\pgfqpoint{2.561521in}{2.643260in}}%
\pgfpathlineto{\pgfqpoint{2.557327in}{2.642680in}}%
\pgfpathlineto{\pgfqpoint{2.552955in}{2.642100in}}%
\pgfpathlineto{\pgfqpoint{2.548526in}{2.641521in}}%
\pgfpathlineto{\pgfqpoint{2.544190in}{2.640941in}}%
\pgfpathlineto{\pgfqpoint{2.540084in}{2.640361in}}%
\pgfpathlineto{\pgfqpoint{2.536303in}{2.639782in}}%
\pgfpathlineto{\pgfqpoint{2.532891in}{2.639202in}}%
\pgfpathlineto{\pgfqpoint{2.529849in}{2.638622in}}%
\pgfpathlineto{\pgfqpoint{2.527157in}{2.638043in}}%
\pgfpathlineto{\pgfqpoint{2.524787in}{2.637463in}}%
\pgfpathlineto{\pgfqpoint{2.522728in}{2.636883in}}%
\pgfpathlineto{\pgfqpoint{2.520981in}{2.636303in}}%
\pgfpathlineto{\pgfqpoint{2.519557in}{2.635724in}}%
\pgfpathlineto{\pgfqpoint{2.518470in}{2.635144in}}%
\pgfpathlineto{\pgfqpoint{2.517719in}{2.634564in}}%
\pgfpathlineto{\pgfqpoint{2.517279in}{2.633985in}}%
\pgfpathlineto{\pgfqpoint{2.517102in}{2.633405in}}%
\pgfpathlineto{\pgfqpoint{2.517116in}{2.632825in}}%
\pgfpathlineto{\pgfqpoint{2.517239in}{2.632246in}}%
\pgfpathlineto{\pgfqpoint{2.517389in}{2.631666in}}%
\pgfpathlineto{\pgfqpoint{2.517502in}{2.631086in}}%
\pgfpathlineto{\pgfqpoint{2.517532in}{2.630506in}}%
\pgfpathlineto{\pgfqpoint{2.517458in}{2.629927in}}%
\pgfpathlineto{\pgfqpoint{2.517278in}{2.629347in}}%
\pgfpathlineto{\pgfqpoint{2.517005in}{2.628767in}}%
\pgfpathlineto{\pgfqpoint{2.516656in}{2.628188in}}%
\pgfpathlineto{\pgfqpoint{2.516250in}{2.627608in}}%
\pgfpathlineto{\pgfqpoint{2.515807in}{2.627028in}}%
\pgfpathlineto{\pgfqpoint{2.515346in}{2.626448in}}%
\pgfpathlineto{\pgfqpoint{2.514886in}{2.625869in}}%
\pgfpathlineto{\pgfqpoint{2.514448in}{2.625289in}}%
\pgfpathlineto{\pgfqpoint{2.514050in}{2.624709in}}%
\pgfpathlineto{\pgfqpoint{2.513707in}{2.624130in}}%
\pgfpathlineto{\pgfqpoint{2.513426in}{2.623550in}}%
\pgfpathlineto{\pgfqpoint{2.513209in}{2.622970in}}%
\pgfpathlineto{\pgfqpoint{2.513050in}{2.622391in}}%
\pgfpathlineto{\pgfqpoint{2.513050in}{2.622391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.035828in}{2.613419in}}{\pgfqpoint{3.245052in}{2.683273in}}{%
\pgfpathmoveto{\pgfqpoint{3.036150in}{2.613419in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.613419in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.614830in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.615535in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.616241in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.616947in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.617652in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.618358in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.619063in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.619769in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.620475in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.621180in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.621886in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.622591in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.623297in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.624003in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.624708in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.625414in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.626119in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.626825in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.628236in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.628942in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.629647in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.630353in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.631764in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.632470in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.633175in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.633881in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.634587in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.635292in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.635998in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.636703in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.637409in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.638115in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.638820in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.639526in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.640231in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.640937in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.641643in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.642348in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.643054in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.643759in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.644465in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.645171in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.645876in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.646582in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.647287in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.647993in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.648699in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.649404in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.650110in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.650815in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.651521in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.652227in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.652932in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.653638in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.654343in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.655049in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.655755in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.656460in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.657166in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.657871in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.658577in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.659283in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.659988in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.660694in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.661399in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.662105in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.662811in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.663516in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.664222in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.664927in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.665633in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.666339in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.667044in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.667750in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.668455in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.669161in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.669867in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.670572in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.671278in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.671983in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.672689in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.673395in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.674100in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.674806in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.675511in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.676217in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.676923in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.677628in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.678334in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.679039in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.679745in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.680451in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.681156in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.681862in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.682567in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.683273in}}%
\pgfpathlineto{\pgfqpoint{3.036317in}{2.683273in}}%
\pgfpathlineto{\pgfqpoint{3.036317in}{2.683273in}}%
\pgfpathlineto{\pgfqpoint{3.036640in}{2.682567in}}%
\pgfpathlineto{\pgfqpoint{3.037135in}{2.681862in}}%
\pgfpathlineto{\pgfqpoint{3.037868in}{2.681156in}}%
\pgfpathlineto{\pgfqpoint{3.038920in}{2.680451in}}%
\pgfpathlineto{\pgfqpoint{3.040382in}{2.679745in}}%
\pgfpathlineto{\pgfqpoint{3.042355in}{2.679039in}}%
\pgfpathlineto{\pgfqpoint{3.044939in}{2.678334in}}%
\pgfpathlineto{\pgfqpoint{3.048227in}{2.677628in}}%
\pgfpathlineto{\pgfqpoint{3.052298in}{2.676923in}}%
\pgfpathlineto{\pgfqpoint{3.057208in}{2.676217in}}%
\pgfpathlineto{\pgfqpoint{3.062991in}{2.675511in}}%
\pgfpathlineto{\pgfqpoint{3.069649in}{2.674806in}}%
\pgfpathlineto{\pgfqpoint{3.077158in}{2.674100in}}%
\pgfpathlineto{\pgfqpoint{3.085460in}{2.673395in}}%
\pgfpathlineto{\pgfqpoint{3.094467in}{2.672689in}}%
\pgfpathlineto{\pgfqpoint{3.104058in}{2.671983in}}%
\pgfpathlineto{\pgfqpoint{3.114079in}{2.671278in}}%
\pgfpathlineto{\pgfqpoint{3.124359in}{2.670572in}}%
\pgfpathlineto{\pgfqpoint{3.134721in}{2.669867in}}%
\pgfpathlineto{\pgfqpoint{3.145003in}{2.669161in}}%
\pgfpathlineto{\pgfqpoint{3.155079in}{2.668455in}}%
\pgfpathlineto{\pgfqpoint{3.164868in}{2.667750in}}%
\pgfpathlineto{\pgfqpoint{3.174342in}{2.667044in}}%
\pgfpathlineto{\pgfqpoint{3.183506in}{2.666339in}}%
\pgfpathlineto{\pgfqpoint{3.192379in}{2.665633in}}%
\pgfpathlineto{\pgfqpoint{3.200965in}{2.664927in}}%
\pgfpathlineto{\pgfqpoint{3.209220in}{2.664222in}}%
\pgfpathlineto{\pgfqpoint{3.217042in}{2.663516in}}%
\pgfpathlineto{\pgfqpoint{3.224268in}{2.662811in}}%
\pgfpathlineto{\pgfqpoint{3.230690in}{2.662105in}}%
\pgfpathlineto{\pgfqpoint{3.236095in}{2.661399in}}%
\pgfpathlineto{\pgfqpoint{3.240303in}{2.660694in}}%
\pgfpathlineto{\pgfqpoint{3.243202in}{2.659988in}}%
\pgfpathlineto{\pgfqpoint{3.244766in}{2.659283in}}%
\pgfpathlineto{\pgfqpoint{3.245052in}{2.658577in}}%
\pgfpathlineto{\pgfqpoint{3.244175in}{2.657871in}}%
\pgfpathlineto{\pgfqpoint{3.242273in}{2.657166in}}%
\pgfpathlineto{\pgfqpoint{3.239477in}{2.656460in}}%
\pgfpathlineto{\pgfqpoint{3.235894in}{2.655755in}}%
\pgfpathlineto{\pgfqpoint{3.231605in}{2.655049in}}%
\pgfpathlineto{\pgfqpoint{3.226674in}{2.654343in}}%
\pgfpathlineto{\pgfqpoint{3.221162in}{2.653638in}}%
\pgfpathlineto{\pgfqpoint{3.215131in}{2.652932in}}%
\pgfpathlineto{\pgfqpoint{3.208651in}{2.652227in}}%
\pgfpathlineto{\pgfqpoint{3.201789in}{2.651521in}}%
\pgfpathlineto{\pgfqpoint{3.194612in}{2.650815in}}%
\pgfpathlineto{\pgfqpoint{3.187190in}{2.650110in}}%
\pgfpathlineto{\pgfqpoint{3.179603in}{2.649404in}}%
\pgfpathlineto{\pgfqpoint{3.171950in}{2.648699in}}%
\pgfpathlineto{\pgfqpoint{3.164356in}{2.647993in}}%
\pgfpathlineto{\pgfqpoint{3.156956in}{2.647287in}}%
\pgfpathlineto{\pgfqpoint{3.149876in}{2.646582in}}%
\pgfpathlineto{\pgfqpoint{3.143205in}{2.645876in}}%
\pgfpathlineto{\pgfqpoint{3.136973in}{2.645171in}}%
\pgfpathlineto{\pgfqpoint{3.131133in}{2.644465in}}%
\pgfpathlineto{\pgfqpoint{3.125575in}{2.643759in}}%
\pgfpathlineto{\pgfqpoint{3.120142in}{2.643054in}}%
\pgfpathlineto{\pgfqpoint{3.114674in}{2.642348in}}%
\pgfpathlineto{\pgfqpoint{3.109043in}{2.641643in}}%
\pgfpathlineto{\pgfqpoint{3.103181in}{2.640937in}}%
\pgfpathlineto{\pgfqpoint{3.097102in}{2.640231in}}%
\pgfpathlineto{\pgfqpoint{3.090889in}{2.639526in}}%
\pgfpathlineto{\pgfqpoint{3.084683in}{2.638820in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{2.638115in}}%
\pgfpathlineto{\pgfqpoint{3.072969in}{2.637409in}}%
\pgfpathlineto{\pgfqpoint{3.067778in}{2.636703in}}%
\pgfpathlineto{\pgfqpoint{3.063192in}{2.635998in}}%
\pgfpathlineto{\pgfqpoint{3.059278in}{2.635292in}}%
\pgfpathlineto{\pgfqpoint{3.056064in}{2.634587in}}%
\pgfpathlineto{\pgfqpoint{3.053535in}{2.633881in}}%
\pgfpathlineto{\pgfqpoint{3.051647in}{2.633175in}}%
\pgfpathlineto{\pgfqpoint{3.050328in}{2.632470in}}%
\pgfpathlineto{\pgfqpoint{3.049492in}{2.631764in}}%
\pgfpathlineto{\pgfqpoint{3.049044in}{2.631059in}}%
\pgfpathlineto{\pgfqpoint{3.048887in}{2.630353in}}%
\pgfpathlineto{\pgfqpoint{3.048928in}{2.629647in}}%
\pgfpathlineto{\pgfqpoint{3.049078in}{2.628942in}}%
\pgfpathlineto{\pgfqpoint{3.049258in}{2.628236in}}%
\pgfpathlineto{\pgfqpoint{3.049390in}{2.627531in}}%
\pgfpathlineto{\pgfqpoint{3.049410in}{2.626825in}}%
\pgfpathlineto{\pgfqpoint{3.049261in}{2.626119in}}%
\pgfpathlineto{\pgfqpoint{3.048907in}{2.625414in}}%
\pgfpathlineto{\pgfqpoint{3.048333in}{2.624708in}}%
\pgfpathlineto{\pgfqpoint{3.047546in}{2.624003in}}%
\pgfpathlineto{\pgfqpoint{3.046582in}{2.623297in}}%
\pgfpathlineto{\pgfqpoint{3.045492in}{2.622591in}}%
\pgfpathlineto{\pgfqpoint{3.044333in}{2.621886in}}%
\pgfpathlineto{\pgfqpoint{3.043166in}{2.621180in}}%
\pgfpathlineto{\pgfqpoint{3.042039in}{2.620475in}}%
\pgfpathlineto{\pgfqpoint{3.040987in}{2.619769in}}%
\pgfpathlineto{\pgfqpoint{3.040032in}{2.619063in}}%
\pgfpathlineto{\pgfqpoint{3.039186in}{2.618358in}}%
\pgfpathlineto{\pgfqpoint{3.038452in}{2.617652in}}%
\pgfpathlineto{\pgfqpoint{3.037829in}{2.616947in}}%
\pgfpathlineto{\pgfqpoint{3.037312in}{2.616241in}}%
\pgfpathlineto{\pgfqpoint{3.036895in}{2.615535in}}%
\pgfpathlineto{\pgfqpoint{3.036571in}{2.614830in}}%
\pgfpathlineto{\pgfqpoint{3.036326in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{3.036150in}{2.613419in}}%
\pgfpathlineto{\pgfqpoint{3.036150in}{2.613419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.558888in}{0.756020in}}{\pgfqpoint{3.768112in}{2.209759in}}{%
\pgfpathmoveto{\pgfqpoint{3.559430in}{0.756020in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.756020in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.770705in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.785389in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.800073in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.814757in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.829442in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.844126in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.858810in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.873494in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.888179in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.902863in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.917547in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.932231in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.946915in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.961600in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.020337in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.035021in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.049705in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.064389in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.079074in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.093758in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.108442in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.123126in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.137810in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.152495in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.167179in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.181863in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.196547in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.211232in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.225916in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.240600in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.255284in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.284653in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.299337in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.314021in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.328705in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.343390in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.358074in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.372758in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.387442in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.402127in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.416811in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.431495in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.446179in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.460863in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.475548in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.519600in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.534285in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.548969in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.563653in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.578337in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.593022in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.607706in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.622390in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.651758in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.666443in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.681127in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.695811in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.710495in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.725180in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.739864in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.754548in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.783917in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.798601in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.813285in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.827969in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.842653in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.857338in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.872022in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.886706in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.901390in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.916075in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.930759in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.945443in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.960127in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.974812in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.989496in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.004180in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.018864in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.033548in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.048233in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.062917in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.077601in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.092285in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.106970in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.121654in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.136338in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.151022in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.165707in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.180391in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.195075in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.209759in}}%
\pgfpathlineto{\pgfqpoint{3.559461in}{2.209759in}}%
\pgfpathlineto{\pgfqpoint{3.559461in}{2.209759in}}%
\pgfpathlineto{\pgfqpoint{3.559802in}{2.195075in}}%
\pgfpathlineto{\pgfqpoint{3.560275in}{2.180391in}}%
\pgfpathlineto{\pgfqpoint{3.560892in}{2.165707in}}%
\pgfpathlineto{\pgfqpoint{3.561645in}{2.151022in}}%
\pgfpathlineto{\pgfqpoint{3.562503in}{2.136338in}}%
\pgfpathlineto{\pgfqpoint{3.563408in}{2.121654in}}%
\pgfpathlineto{\pgfqpoint{3.564285in}{2.106970in}}%
\pgfpathlineto{\pgfqpoint{3.565058in}{2.092285in}}%
\pgfpathlineto{\pgfqpoint{3.565661in}{2.077601in}}%
\pgfpathlineto{\pgfqpoint{3.566063in}{2.062917in}}%
\pgfpathlineto{\pgfqpoint{3.566277in}{2.048233in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.033548in}}%
\pgfpathlineto{\pgfqpoint{3.566390in}{2.018864in}}%
\pgfpathlineto{\pgfqpoint{3.566469in}{2.004180in}}%
\pgfpathlineto{\pgfqpoint{3.566680in}{1.989496in}}%
\pgfpathlineto{\pgfqpoint{3.567083in}{1.974812in}}%
\pgfpathlineto{\pgfqpoint{3.567713in}{1.960127in}}%
\pgfpathlineto{\pgfqpoint{3.568586in}{1.945443in}}%
\pgfpathlineto{\pgfqpoint{3.569724in}{1.930759in}}%
\pgfpathlineto{\pgfqpoint{3.571167in}{1.916075in}}%
\pgfpathlineto{\pgfqpoint{3.572988in}{1.901390in}}%
\pgfpathlineto{\pgfqpoint{3.575289in}{1.886706in}}%
\pgfpathlineto{\pgfqpoint{3.578187in}{1.872022in}}%
\pgfpathlineto{\pgfqpoint{3.581794in}{1.857338in}}%
\pgfpathlineto{\pgfqpoint{3.586197in}{1.842653in}}%
\pgfpathlineto{\pgfqpoint{3.591440in}{1.827969in}}%
\pgfpathlineto{\pgfqpoint{3.597525in}{1.813285in}}%
\pgfpathlineto{\pgfqpoint{3.604409in}{1.798601in}}%
\pgfpathlineto{\pgfqpoint{3.612010in}{1.783917in}}%
\pgfpathlineto{\pgfqpoint{3.620222in}{1.769232in}}%
\pgfpathlineto{\pgfqpoint{3.628914in}{1.754548in}}%
\pgfpathlineto{\pgfqpoint{3.637938in}{1.739864in}}%
\pgfpathlineto{\pgfqpoint{3.647140in}{1.725180in}}%
\pgfpathlineto{\pgfqpoint{3.656359in}{1.710495in}}%
\pgfpathlineto{\pgfqpoint{3.665443in}{1.695811in}}%
\pgfpathlineto{\pgfqpoint{3.674256in}{1.681127in}}%
\pgfpathlineto{\pgfqpoint{3.682686in}{1.666443in}}%
\pgfpathlineto{\pgfqpoint{3.690649in}{1.651758in}}%
\pgfpathlineto{\pgfqpoint{3.698098in}{1.637074in}}%
\pgfpathlineto{\pgfqpoint{3.705025in}{1.622390in}}%
\pgfpathlineto{\pgfqpoint{3.711460in}{1.607706in}}%
\pgfpathlineto{\pgfqpoint{3.717470in}{1.593022in}}%
\pgfpathlineto{\pgfqpoint{3.723147in}{1.578337in}}%
\pgfpathlineto{\pgfqpoint{3.728589in}{1.563653in}}%
\pgfpathlineto{\pgfqpoint{3.733875in}{1.548969in}}%
\pgfpathlineto{\pgfqpoint{3.739051in}{1.534285in}}%
\pgfpathlineto{\pgfqpoint{3.744115in}{1.519600in}}%
\pgfpathlineto{\pgfqpoint{3.749017in}{1.504916in}}%
\pgfpathlineto{\pgfqpoint{3.753665in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{3.757937in}{1.475548in}}%
\pgfpathlineto{\pgfqpoint{3.761687in}{1.460863in}}%
\pgfpathlineto{\pgfqpoint{3.764750in}{1.446179in}}%
\pgfpathlineto{\pgfqpoint{3.766951in}{1.431495in}}%
\pgfpathlineto{\pgfqpoint{3.768112in}{1.416811in}}%
\pgfpathlineto{\pgfqpoint{3.768071in}{1.402127in}}%
\pgfpathlineto{\pgfqpoint{3.766694in}{1.387442in}}%
\pgfpathlineto{\pgfqpoint{3.763895in}{1.372758in}}%
\pgfpathlineto{\pgfqpoint{3.759638in}{1.358074in}}%
\pgfpathlineto{\pgfqpoint{3.753943in}{1.343390in}}%
\pgfpathlineto{\pgfqpoint{3.746880in}{1.328705in}}%
\pgfpathlineto{\pgfqpoint{3.738566in}{1.314021in}}%
\pgfpathlineto{\pgfqpoint{3.729163in}{1.299337in}}%
\pgfpathlineto{\pgfqpoint{3.718876in}{1.284653in}}%
\pgfpathlineto{\pgfqpoint{3.707956in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{3.696693in}{1.255284in}}%
\pgfpathlineto{\pgfqpoint{3.685392in}{1.240600in}}%
\pgfpathlineto{\pgfqpoint{3.674351in}{1.225916in}}%
\pgfpathlineto{\pgfqpoint{3.663816in}{1.211232in}}%
\pgfpathlineto{\pgfqpoint{3.653957in}{1.196547in}}%
\pgfpathlineto{\pgfqpoint{3.644850in}{1.181863in}}%
\pgfpathlineto{\pgfqpoint{3.636486in}{1.167179in}}%
\pgfpathlineto{\pgfqpoint{3.628798in}{1.152495in}}%
\pgfpathlineto{\pgfqpoint{3.621697in}{1.137810in}}%
\pgfpathlineto{\pgfqpoint{3.615103in}{1.123126in}}%
\pgfpathlineto{\pgfqpoint{3.608969in}{1.108442in}}%
\pgfpathlineto{\pgfqpoint{3.603275in}{1.093758in}}%
\pgfpathlineto{\pgfqpoint{3.598028in}{1.079074in}}%
\pgfpathlineto{\pgfqpoint{3.593247in}{1.064389in}}%
\pgfpathlineto{\pgfqpoint{3.588952in}{1.049705in}}%
\pgfpathlineto{\pgfqpoint{3.585163in}{1.035021in}}%
\pgfpathlineto{\pgfqpoint{3.581891in}{1.020337in}}%
\pgfpathlineto{\pgfqpoint{3.579138in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{3.576883in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{3.575077in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{3.573638in}{0.961600in}}%
\pgfpathlineto{\pgfqpoint{3.572454in}{0.946915in}}%
\pgfpathlineto{\pgfqpoint{3.571402in}{0.932231in}}%
\pgfpathlineto{\pgfqpoint{3.570368in}{0.917547in}}%
\pgfpathlineto{\pgfqpoint{3.569267in}{0.902863in}}%
\pgfpathlineto{\pgfqpoint{3.568062in}{0.888179in}}%
\pgfpathlineto{\pgfqpoint{3.566762in}{0.873494in}}%
\pgfpathlineto{\pgfqpoint{3.565417in}{0.858810in}}%
\pgfpathlineto{\pgfqpoint{3.564099in}{0.844126in}}%
\pgfpathlineto{\pgfqpoint{3.562880in}{0.829442in}}%
\pgfpathlineto{\pgfqpoint{3.561818in}{0.814757in}}%
\pgfpathlineto{\pgfqpoint{3.560945in}{0.800073in}}%
\pgfpathlineto{\pgfqpoint{3.560269in}{0.785389in}}%
\pgfpathlineto{\pgfqpoint{3.559773in}{0.770705in}}%
\pgfpathlineto{\pgfqpoint{3.559430in}{0.756020in}}%
\pgfpathlineto{\pgfqpoint{3.559430in}{0.756020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.081948in}{2.611622in}}{\pgfqpoint{4.291171in}{2.683001in}}{%
\pgfpathmoveto{\pgfqpoint{4.082251in}{2.611622in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.611622in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.612343in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.613064in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.613785in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.614506in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.615227in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.615948in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.616669in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.617390in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.618111in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.618832in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.619553in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.620274in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.620995in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.621716in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.622437in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.623158in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.623879in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.624600in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.625321in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.626042in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.626763in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.627484in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.628205in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.628926in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.629647in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.630368in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.631089in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.631810in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.632531in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.633252in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.633973in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.634694in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.635415in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.636136in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.636857in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.637578in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.638299in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.639020in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.639741in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.640462in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.641183in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.641904in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.642625in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.643346in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.644067in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.644788in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.645509in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.646230in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.646951in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.647672in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.648393in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.649114in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.649835in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.650556in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.651277in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.651998in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.652719in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.653440in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.654161in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.654882in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.655603in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.656324in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.657045in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.657766in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.658487in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.659208in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.659929in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.660650in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.661371in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.662092in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.662813in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.663534in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.664255in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.664976in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.665697in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.666418in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.667139in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.667860in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.668581in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.669302in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.670023in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.670744in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.671465in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.672186in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.672907in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.673628in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.674349in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.675070in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.675791in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.676512in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.677233in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.677954in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.678675in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.679396in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.680117in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.680838in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.681559in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.682280in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.683001in}}%
\pgfpathlineto{\pgfqpoint{4.082261in}{2.683001in}}%
\pgfpathlineto{\pgfqpoint{4.082261in}{2.683001in}}%
\pgfpathlineto{\pgfqpoint{4.082458in}{2.682280in}}%
\pgfpathlineto{\pgfqpoint{4.082735in}{2.681559in}}%
\pgfpathlineto{\pgfqpoint{4.083105in}{2.680838in}}%
\pgfpathlineto{\pgfqpoint{4.083583in}{2.680117in}}%
\pgfpathlineto{\pgfqpoint{4.084191in}{2.679396in}}%
\pgfpathlineto{\pgfqpoint{4.084973in}{2.678675in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{2.677954in}}%
\pgfpathlineto{\pgfqpoint{4.087455in}{2.677233in}}%
\pgfpathlineto{\pgfqpoint{4.089498in}{2.676512in}}%
\pgfpathlineto{\pgfqpoint{4.092395in}{2.675791in}}%
\pgfpathlineto{\pgfqpoint{4.096420in}{2.675070in}}%
\pgfpathlineto{\pgfqpoint{4.101824in}{2.674349in}}%
\pgfpathlineto{\pgfqpoint{4.108784in}{2.673628in}}%
\pgfpathlineto{\pgfqpoint{4.117356in}{2.672907in}}%
\pgfpathlineto{\pgfqpoint{4.127447in}{2.672186in}}%
\pgfpathlineto{\pgfqpoint{4.138806in}{2.671465in}}%
\pgfpathlineto{\pgfqpoint{4.151044in}{2.670744in}}%
\pgfpathlineto{\pgfqpoint{4.163690in}{2.670023in}}%
\pgfpathlineto{\pgfqpoint{4.176252in}{2.669302in}}%
\pgfpathlineto{\pgfqpoint{4.188308in}{2.668581in}}%
\pgfpathlineto{\pgfqpoint{4.199580in}{2.667860in}}%
\pgfpathlineto{\pgfqpoint{4.209974in}{2.667139in}}%
\pgfpathlineto{\pgfqpoint{4.219579in}{2.666418in}}%
\pgfpathlineto{\pgfqpoint{4.228603in}{2.665697in}}%
\pgfpathlineto{\pgfqpoint{4.237266in}{2.664976in}}%
\pgfpathlineto{\pgfqpoint{4.245691in}{2.664255in}}%
\pgfpathlineto{\pgfqpoint{4.253832in}{2.663534in}}%
\pgfpathlineto{\pgfqpoint{4.261475in}{2.662813in}}%
\pgfpathlineto{\pgfqpoint{4.268317in}{2.662092in}}%
\pgfpathlineto{\pgfqpoint{4.274098in}{2.661371in}}%
\pgfpathlineto{\pgfqpoint{4.278716in}{2.660650in}}%
\pgfpathlineto{\pgfqpoint{4.282274in}{2.659929in}}%
\pgfpathlineto{\pgfqpoint{4.285030in}{2.659208in}}%
\pgfpathlineto{\pgfqpoint{4.287267in}{2.658487in}}%
\pgfpathlineto{\pgfqpoint{4.289139in}{2.657766in}}%
\pgfpathlineto{\pgfqpoint{4.290555in}{2.657045in}}%
\pgfpathlineto{\pgfqpoint{4.291171in}{2.656324in}}%
\pgfpathlineto{\pgfqpoint{4.290476in}{2.655603in}}%
\pgfpathlineto{\pgfqpoint{4.287955in}{2.654882in}}%
\pgfpathlineto{\pgfqpoint{4.283259in}{2.654161in}}%
\pgfpathlineto{\pgfqpoint{4.276324in}{2.653440in}}%
\pgfpathlineto{\pgfqpoint{4.267384in}{2.652719in}}%
\pgfpathlineto{\pgfqpoint{4.256896in}{2.651998in}}%
\pgfpathlineto{\pgfqpoint{4.245420in}{2.651277in}}%
\pgfpathlineto{\pgfqpoint{4.233494in}{2.650556in}}%
\pgfpathlineto{\pgfqpoint{4.221564in}{2.649835in}}%
\pgfpathlineto{\pgfqpoint{4.209973in}{2.649114in}}%
\pgfpathlineto{\pgfqpoint{4.198985in}{2.648393in}}%
\pgfpathlineto{\pgfqpoint{4.188821in}{2.647672in}}%
\pgfpathlineto{\pgfqpoint{4.179661in}{2.646951in}}%
\pgfpathlineto{\pgfqpoint{4.171632in}{2.646230in}}%
\pgfpathlineto{\pgfqpoint{4.164784in}{2.645509in}}%
\pgfpathlineto{\pgfqpoint{4.159083in}{2.644788in}}%
\pgfpathlineto{\pgfqpoint{4.154425in}{2.644067in}}%
\pgfpathlineto{\pgfqpoint{4.150668in}{2.643346in}}%
\pgfpathlineto{\pgfqpoint{4.147654in}{2.642625in}}%
\pgfpathlineto{\pgfqpoint{4.145212in}{2.641904in}}%
\pgfpathlineto{\pgfqpoint{4.143138in}{2.641183in}}%
\pgfpathlineto{\pgfqpoint{4.141187in}{2.640462in}}%
\pgfpathlineto{\pgfqpoint{4.139073in}{2.639741in}}%
\pgfpathlineto{\pgfqpoint{4.136503in}{2.639020in}}%
\pgfpathlineto{\pgfqpoint{4.133243in}{2.638299in}}%
\pgfpathlineto{\pgfqpoint{4.129175in}{2.637578in}}%
\pgfpathlineto{\pgfqpoint{4.124330in}{2.636857in}}%
\pgfpathlineto{\pgfqpoint{4.118889in}{2.636136in}}%
\pgfpathlineto{\pgfqpoint{4.113140in}{2.635415in}}%
\pgfpathlineto{\pgfqpoint{4.107413in}{2.634694in}}%
\pgfpathlineto{\pgfqpoint{4.102021in}{2.633973in}}%
\pgfpathlineto{\pgfqpoint{4.097206in}{2.633252in}}%
\pgfpathlineto{\pgfqpoint{4.093118in}{2.632531in}}%
\pgfpathlineto{\pgfqpoint{4.089812in}{2.631810in}}%
\pgfpathlineto{\pgfqpoint{4.087264in}{2.631089in}}%
\pgfpathlineto{\pgfqpoint{4.085392in}{2.630368in}}%
\pgfpathlineto{\pgfqpoint{4.084082in}{2.629647in}}%
\pgfpathlineto{\pgfqpoint{4.083211in}{2.628926in}}%
\pgfpathlineto{\pgfqpoint{4.082661in}{2.628205in}}%
\pgfpathlineto{\pgfqpoint{4.082334in}{2.627484in}}%
\pgfpathlineto{\pgfqpoint{4.082153in}{2.626763in}}%
\pgfpathlineto{\pgfqpoint{4.082066in}{2.626042in}}%
\pgfpathlineto{\pgfqpoint{4.082041in}{2.625321in}}%
\pgfpathlineto{\pgfqpoint{4.082064in}{2.624600in}}%
\pgfpathlineto{\pgfqpoint{4.082133in}{2.623879in}}%
\pgfpathlineto{\pgfqpoint{4.082254in}{2.623158in}}%
\pgfpathlineto{\pgfqpoint{4.082433in}{2.622437in}}%
\pgfpathlineto{\pgfqpoint{4.082676in}{2.621716in}}%
\pgfpathlineto{\pgfqpoint{4.082974in}{2.620995in}}%
\pgfpathlineto{\pgfqpoint{4.083308in}{2.620274in}}%
\pgfpathlineto{\pgfqpoint{4.083641in}{2.619553in}}%
\pgfpathlineto{\pgfqpoint{4.083928in}{2.618832in}}%
\pgfpathlineto{\pgfqpoint{4.084123in}{2.618111in}}%
\pgfpathlineto{\pgfqpoint{4.084192in}{2.617390in}}%
\pgfpathlineto{\pgfqpoint{4.084123in}{2.616669in}}%
\pgfpathlineto{\pgfqpoint{4.083929in}{2.615948in}}%
\pgfpathlineto{\pgfqpoint{4.083642in}{2.615227in}}%
\pgfpathlineto{\pgfqpoint{4.083309in}{2.614506in}}%
\pgfpathlineto{\pgfqpoint{4.082975in}{2.613785in}}%
\pgfpathlineto{\pgfqpoint{4.082676in}{2.613064in}}%
\pgfpathlineto{\pgfqpoint{4.082433in}{2.612343in}}%
\pgfpathlineto{\pgfqpoint{4.082251in}{2.611622in}}%
\pgfpathlineto{\pgfqpoint{4.082251in}{2.611622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.371528in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{2.796725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343477in}{0.371528in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.796725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.371528in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.371528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{2.796725in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.796725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512769in,y=2.880058in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Marginal Likelihood for CRBD (5\,000--10\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808342in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{4.260839in}{0.430556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.284450in}{0.430556in}}{\pgfqpoint{4.284450in}{0.454167in}}%
\pgfpathlineto{\pgfqpoint{4.284450in}{0.612500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.284450in}{0.636111in}}{\pgfqpoint{4.260839in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{0.808342in}{0.636111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.784731in}{0.636111in}}{\pgfqpoint{0.784731in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.454167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.784731in}{0.430556in}}{\pgfqpoint{0.808342in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{0.808342in}{0.430556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831953in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{1.068064in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{1.068064in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{0.831953in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{0.831953in}{0.505556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162509in,y=0.505556in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont No CPS / Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218076in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{0.505556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548631in,y=0.505556in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469359in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{3.705470in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{3.705470in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{3.469359in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{3.469359in}{0.505556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799914in,y=0.505556in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/crbd_large_runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.209913in}{3.056968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{3.056968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.056968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.848634in}}%
\pgfpathlineto{\pgfqpoint{0.548496in}{2.848634in}}%
\pgfpathlineto{\pgfqpoint{0.548496in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711035in, y=0.185880in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560536in, y=0.029572in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont RootPPL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463850in,y=0.291493in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074086in,y=0.291493in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684322in,y=0.291493in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294559in,y=0.291493in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904795in,y=0.291493in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PIMH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{0.423437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.370631in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.824411in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{0.824411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.771604in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{1.225384in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{1.225384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.172577in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{1.626357in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{1.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.573550in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{2.027330in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.027330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.974523in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{2.428303in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.428303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.375496in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{2.829276in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.829276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.776470in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.636036in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609519in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{0.772249in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{0.772249in}{0.828883in}}%
\pgfpathlineto{\pgfqpoint{0.609519in}{0.828883in}}%
\pgfpathlineto{\pgfqpoint{0.609519in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219755in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{1.382485in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{1.382485in}{1.389587in}}%
\pgfpathlineto{\pgfqpoint{1.219755in}{1.389587in}}%
\pgfpathlineto{\pgfqpoint{1.219755in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382485in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{1.424769in}}%
\pgfpathlineto{\pgfqpoint{1.382485in}{1.424769in}}%
\pgfpathlineto{\pgfqpoint{1.382485in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992721in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.155451in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.155451in}{1.090379in}}%
\pgfpathlineto{\pgfqpoint{1.992721in}{1.090379in}}%
\pgfpathlineto{\pgfqpoint{1.992721in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602957in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.765687in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.765687in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{2.602957in}{1.149773in}}%
\pgfpathlineto{\pgfqpoint{2.602957in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213194in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{1.645191in}}%
\pgfpathlineto{\pgfqpoint{3.213194in}{1.645191in}}%
\pgfpathlineto{\pgfqpoint{3.213194in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823430in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{3.986160in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{3.986160in}{0.949351in}}%
\pgfpathlineto{\pgfqpoint{3.823430in}{0.949351in}}%
\pgfpathlineto{\pgfqpoint{3.823430in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545215in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{1.707944in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{1.707944in}{2.517416in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{2.517416in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155451in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.318181in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.318181in}{1.454311in}}%
\pgfpathlineto{\pgfqpoint{2.155451in}{1.454311in}}%
\pgfpathlineto{\pgfqpoint{2.155451in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765687in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.928417in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.928417in}{1.576124in}}%
\pgfpathlineto{\pgfqpoint{2.765687in}{1.576124in}}%
\pgfpathlineto{\pgfqpoint{2.765687in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375923in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{3.538653in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{3.538653in}{2.032438in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{2.032438in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986160in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.148889in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.148889in}{1.393399in}}%
\pgfpathlineto{\pgfqpoint{3.986160in}{1.393399in}}%
\pgfpathlineto{\pgfqpoint{3.986160in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690884in}{0.826272in}}%
\pgfpathlineto{\pgfqpoint{0.690884in}{0.831640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301120in}{1.387211in}}%
\pgfpathlineto{\pgfqpoint{1.301120in}{1.391865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463850in}{1.423333in}}%
\pgfpathlineto{\pgfqpoint{1.463850in}{1.426190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074086in}{1.086967in}}%
\pgfpathlineto{\pgfqpoint{2.074086in}{1.093760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684322in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{2.684322in}{1.158928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294559in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{3.294559in}{1.729047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904795in}{0.946179in}}%
\pgfpathlineto{\pgfqpoint{3.904795in}{0.952720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626580in}{2.511681in}}%
\pgfpathlineto{\pgfqpoint{1.626580in}{2.523175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236816in}{1.448467in}}%
\pgfpathlineto{\pgfqpoint{2.236816in}{1.460319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847052in}{1.566764in}}%
\pgfpathlineto{\pgfqpoint{2.847052in}{1.587323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457288in}{1.936373in}}%
\pgfpathlineto{\pgfqpoint{3.457288in}{2.135855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067524in}{1.387208in}}%
\pgfpathlineto{\pgfqpoint{4.067524in}{1.399564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{0.548496in}{2.848634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209913in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.848634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{0.423437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{2.848634in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.848634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723544in, y=0.828883in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333780in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496510in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106746in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716982in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327218in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937454in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659239in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 2.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269475in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879712in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489948in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 2.01}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100184in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379204in,y=2.931968in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Execution Time for CRBD (5\,000--10\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674777in}{2.584051in}}%
\pgfpathlineto{\pgfqpoint{4.127274in}{2.584051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.150885in}{2.584051in}}{\pgfqpoint{4.150885in}{2.607662in}}%
\pgfpathlineto{\pgfqpoint{4.150885in}{2.765995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.150885in}{2.789606in}}{\pgfqpoint{4.127274in}{2.789606in}}%
\pgfpathlineto{\pgfqpoint{0.674777in}{2.789606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.651166in}{2.789606in}}{\pgfqpoint{0.651166in}{2.765995in}}%
\pgfpathlineto{\pgfqpoint{0.651166in}{2.607662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.651166in}{2.584051in}}{\pgfqpoint{0.674777in}{2.584051in}}%
\pgfpathlineto{\pgfqpoint{0.674777in}{2.584051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698388in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{0.934500in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{0.934500in}{2.741690in}}%
\pgfpathlineto{\pgfqpoint{0.698388in}{2.741690in}}%
\pgfpathlineto{\pgfqpoint{0.698388in}{2.659051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028944in,y=2.659051in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont No CPS / Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084511in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{2.320622in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{2.320622in}{2.741690in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{2.741690in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{2.659051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415067in,y=2.659051in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335794in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{3.571905in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{3.571905in}{2.741690in}}%
\pgfpathlineto{\pgfqpoint{3.335794in}{2.741690in}}%
\pgfpathlineto{\pgfqpoint{3.335794in}{2.659051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666350in,y=2.659051in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/crbd_small_logz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.343477in}{3.005058in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{3.005058in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.005058in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.371528in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.371528in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.796725in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{2.796725in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{0.371528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822835in, y=0.152778in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.695569in, y=0.024306in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont RootPPL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466650in,y=0.239583in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989709in,y=0.239583in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512769in,y=0.239583in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.915073in, y=0.152778in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797935in, y=0.024306in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont WebPPL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.470251in, y=0.152778in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327409in, y=0.024306in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Anglican}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961192in, y=0.152778in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850468in, y=0.024306in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Anglican}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.647609in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.647609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.594802in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{1.157179in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{1.157179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.104373in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{1.666750in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{1.666750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.613943in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{2.176320in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.176320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.123513in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{2.685890in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.685890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.633084in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.584126in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log Z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.734366in}{2.593878in}}{\pgfqpoint{1.152814in}{2.660778in}}{%
\pgfpathmoveto{\pgfqpoint{0.947791in}{2.593878in}}%
\pgfpathlineto{\pgfqpoint{0.939389in}{2.593878in}}%
\pgfpathlineto{\pgfqpoint{0.937832in}{2.594554in}}%
\pgfpathlineto{\pgfqpoint{0.935867in}{2.595230in}}%
\pgfpathlineto{\pgfqpoint{0.933452in}{2.595905in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{2.596581in}}%
\pgfpathlineto{\pgfqpoint{0.927189in}{2.597257in}}%
\pgfpathlineto{\pgfqpoint{0.923366in}{2.597933in}}%
\pgfpathlineto{\pgfqpoint{0.919150in}{2.598608in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{2.599284in}}%
\pgfpathlineto{\pgfqpoint{0.909917in}{2.599960in}}%
\pgfpathlineto{\pgfqpoint{0.905145in}{2.600636in}}%
\pgfpathlineto{\pgfqpoint{0.900449in}{2.601311in}}%
\pgfpathlineto{\pgfqpoint{0.895953in}{2.601987in}}%
\pgfpathlineto{\pgfqpoint{0.891761in}{2.602663in}}%
\pgfpathlineto{\pgfqpoint{0.887940in}{2.603339in}}%
\pgfpathlineto{\pgfqpoint{0.884519in}{2.604014in}}%
\pgfpathlineto{\pgfqpoint{0.881484in}{2.604690in}}%
\pgfpathlineto{\pgfqpoint{0.878785in}{2.605366in}}%
\pgfpathlineto{\pgfqpoint{0.876349in}{2.606042in}}%
\pgfpathlineto{\pgfqpoint{0.874095in}{2.606718in}}%
\pgfpathlineto{\pgfqpoint{0.871947in}{2.607393in}}%
\pgfpathlineto{\pgfqpoint{0.869852in}{2.608069in}}%
\pgfpathlineto{\pgfqpoint{0.867788in}{2.608745in}}%
\pgfpathlineto{\pgfqpoint{0.865768in}{2.609421in}}%
\pgfpathlineto{\pgfqpoint{0.863832in}{2.610096in}}%
\pgfpathlineto{\pgfqpoint{0.862042in}{2.610772in}}%
\pgfpathlineto{\pgfqpoint{0.860463in}{2.611448in}}%
\pgfpathlineto{\pgfqpoint{0.859148in}{2.612124in}}%
\pgfpathlineto{\pgfqpoint{0.858123in}{2.612799in}}%
\pgfpathlineto{\pgfqpoint{0.857382in}{2.613475in}}%
\pgfpathlineto{\pgfqpoint{0.856880in}{2.614151in}}%
\pgfpathlineto{\pgfqpoint{0.856540in}{2.614827in}}%
\pgfpathlineto{\pgfqpoint{0.856264in}{2.615502in}}%
\pgfpathlineto{\pgfqpoint{0.855945in}{2.616178in}}%
\pgfpathlineto{\pgfqpoint{0.855483in}{2.616854in}}%
\pgfpathlineto{\pgfqpoint{0.854798in}{2.617530in}}%
\pgfpathlineto{\pgfqpoint{0.853832in}{2.618205in}}%
\pgfpathlineto{\pgfqpoint{0.852554in}{2.618881in}}%
\pgfpathlineto{\pgfqpoint{0.850953in}{2.619557in}}%
\pgfpathlineto{\pgfqpoint{0.849032in}{2.620233in}}%
\pgfpathlineto{\pgfqpoint{0.846791in}{2.620908in}}%
\pgfpathlineto{\pgfqpoint{0.844225in}{2.621584in}}%
\pgfpathlineto{\pgfqpoint{0.841311in}{2.622260in}}%
\pgfpathlineto{\pgfqpoint{0.838006in}{2.622936in}}%
\pgfpathlineto{\pgfqpoint{0.834254in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{0.829985in}{2.624287in}}%
\pgfpathlineto{\pgfqpoint{0.825131in}{2.624963in}}%
\pgfpathlineto{\pgfqpoint{0.819631in}{2.625639in}}%
\pgfpathlineto{\pgfqpoint{0.813452in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{0.806594in}{2.626990in}}%
\pgfpathlineto{\pgfqpoint{0.799109in}{2.627666in}}%
\pgfpathlineto{\pgfqpoint{0.791099in}{2.628342in}}%
\pgfpathlineto{\pgfqpoint{0.782729in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{0.774222in}{2.629693in}}%
\pgfpathlineto{\pgfqpoint{0.765850in}{2.630369in}}%
\pgfpathlineto{\pgfqpoint{0.757915in}{2.631045in}}%
\pgfpathlineto{\pgfqpoint{0.750733in}{2.631721in}}%
\pgfpathlineto{\pgfqpoint{0.744603in}{2.632396in}}%
\pgfpathlineto{\pgfqpoint{0.739773in}{2.633072in}}%
\pgfpathlineto{\pgfqpoint{0.736422in}{2.633748in}}%
\pgfpathlineto{\pgfqpoint{0.734628in}{2.634424in}}%
\pgfpathlineto{\pgfqpoint{0.734366in}{2.635099in}}%
\pgfpathlineto{\pgfqpoint{0.735499in}{2.635775in}}%
\pgfpathlineto{\pgfqpoint{0.737798in}{2.636451in}}%
\pgfpathlineto{\pgfqpoint{0.740962in}{2.637127in}}%
\pgfpathlineto{\pgfqpoint{0.744654in}{2.637802in}}%
\pgfpathlineto{\pgfqpoint{0.748539in}{2.638478in}}%
\pgfpathlineto{\pgfqpoint{0.752321in}{2.639154in}}%
\pgfpathlineto{\pgfqpoint{0.755770in}{2.639830in}}%
\pgfpathlineto{\pgfqpoint{0.758750in}{2.640505in}}%
\pgfpathlineto{\pgfqpoint{0.761222in}{2.641181in}}%
\pgfpathlineto{\pgfqpoint{0.763245in}{2.641857in}}%
\pgfpathlineto{\pgfqpoint{0.764956in}{2.642533in}}%
\pgfpathlineto{\pgfqpoint{0.766547in}{2.643208in}}%
\pgfpathlineto{\pgfqpoint{0.768241in}{2.643884in}}%
\pgfpathlineto{\pgfqpoint{0.770258in}{2.644560in}}%
\pgfpathlineto{\pgfqpoint{0.772795in}{2.645236in}}%
\pgfpathlineto{\pgfqpoint{0.776012in}{2.645911in}}%
\pgfpathlineto{\pgfqpoint{0.780019in}{2.646587in}}%
\pgfpathlineto{\pgfqpoint{0.784880in}{2.647263in}}%
\pgfpathlineto{\pgfqpoint{0.790616in}{2.647939in}}%
\pgfpathlineto{\pgfqpoint{0.797212in}{2.648614in}}%
\pgfpathlineto{\pgfqpoint{0.804626in}{2.649290in}}%
\pgfpathlineto{\pgfqpoint{0.812792in}{2.649966in}}%
\pgfpathlineto{\pgfqpoint{0.821624in}{2.650642in}}%
\pgfpathlineto{\pgfqpoint{0.831016in}{2.651317in}}%
\pgfpathlineto{\pgfqpoint{0.840838in}{2.651993in}}%
\pgfpathlineto{\pgfqpoint{0.850937in}{2.652669in}}%
\pgfpathlineto{\pgfqpoint{0.861140in}{2.653345in}}%
\pgfpathlineto{\pgfqpoint{0.871256in}{2.654020in}}%
\pgfpathlineto{\pgfqpoint{0.881093in}{2.654696in}}%
\pgfpathlineto{\pgfqpoint{0.890460in}{2.655372in}}%
\pgfpathlineto{\pgfqpoint{0.899190in}{2.656048in}}%
\pgfpathlineto{\pgfqpoint{0.907144in}{2.656724in}}%
\pgfpathlineto{\pgfqpoint{0.914225in}{2.657399in}}%
\pgfpathlineto{\pgfqpoint{0.920383in}{2.658075in}}%
\pgfpathlineto{\pgfqpoint{0.925610in}{2.658751in}}%
\pgfpathlineto{\pgfqpoint{0.929940in}{2.659427in}}%
\pgfpathlineto{\pgfqpoint{0.933440in}{2.660102in}}%
\pgfpathlineto{\pgfqpoint{0.936200in}{2.660778in}}%
\pgfpathlineto{\pgfqpoint{0.950980in}{2.660778in}}%
\pgfpathlineto{\pgfqpoint{0.950980in}{2.660778in}}%
\pgfpathlineto{\pgfqpoint{0.953740in}{2.660102in}}%
\pgfpathlineto{\pgfqpoint{0.957240in}{2.659427in}}%
\pgfpathlineto{\pgfqpoint{0.961570in}{2.658751in}}%
\pgfpathlineto{\pgfqpoint{0.966797in}{2.658075in}}%
\pgfpathlineto{\pgfqpoint{0.972954in}{2.657399in}}%
\pgfpathlineto{\pgfqpoint{0.980036in}{2.656724in}}%
\pgfpathlineto{\pgfqpoint{0.987990in}{2.656048in}}%
\pgfpathlineto{\pgfqpoint{0.996720in}{2.655372in}}%
\pgfpathlineto{\pgfqpoint{1.006087in}{2.654696in}}%
\pgfpathlineto{\pgfqpoint{1.015924in}{2.654020in}}%
\pgfpathlineto{\pgfqpoint{1.026040in}{2.653345in}}%
\pgfpathlineto{\pgfqpoint{1.036243in}{2.652669in}}%
\pgfpathlineto{\pgfqpoint{1.046342in}{2.651993in}}%
\pgfpathlineto{\pgfqpoint{1.056164in}{2.651317in}}%
\pgfpathlineto{\pgfqpoint{1.065556in}{2.650642in}}%
\pgfpathlineto{\pgfqpoint{1.074388in}{2.649966in}}%
\pgfpathlineto{\pgfqpoint{1.082554in}{2.649290in}}%
\pgfpathlineto{\pgfqpoint{1.089968in}{2.648614in}}%
\pgfpathlineto{\pgfqpoint{1.096564in}{2.647939in}}%
\pgfpathlineto{\pgfqpoint{1.102299in}{2.647263in}}%
\pgfpathlineto{\pgfqpoint{1.107161in}{2.646587in}}%
\pgfpathlineto{\pgfqpoint{1.111168in}{2.645911in}}%
\pgfpathlineto{\pgfqpoint{1.114385in}{2.645236in}}%
\pgfpathlineto{\pgfqpoint{1.116922in}{2.644560in}}%
\pgfpathlineto{\pgfqpoint{1.118939in}{2.643884in}}%
\pgfpathlineto{\pgfqpoint{1.120633in}{2.643208in}}%
\pgfpathlineto{\pgfqpoint{1.122224in}{2.642533in}}%
\pgfpathlineto{\pgfqpoint{1.123935in}{2.641857in}}%
\pgfpathlineto{\pgfqpoint{1.125958in}{2.641181in}}%
\pgfpathlineto{\pgfqpoint{1.128430in}{2.640505in}}%
\pgfpathlineto{\pgfqpoint{1.131410in}{2.639830in}}%
\pgfpathlineto{\pgfqpoint{1.134859in}{2.639154in}}%
\pgfpathlineto{\pgfqpoint{1.138641in}{2.638478in}}%
\pgfpathlineto{\pgfqpoint{1.142526in}{2.637802in}}%
\pgfpathlineto{\pgfqpoint{1.146218in}{2.637127in}}%
\pgfpathlineto{\pgfqpoint{1.149382in}{2.636451in}}%
\pgfpathlineto{\pgfqpoint{1.151681in}{2.635775in}}%
\pgfpathlineto{\pgfqpoint{1.152814in}{2.635099in}}%
\pgfpathlineto{\pgfqpoint{1.152551in}{2.634424in}}%
\pgfpathlineto{\pgfqpoint{1.150758in}{2.633748in}}%
\pgfpathlineto{\pgfqpoint{1.147407in}{2.633072in}}%
\pgfpathlineto{\pgfqpoint{1.142577in}{2.632396in}}%
\pgfpathlineto{\pgfqpoint{1.136446in}{2.631721in}}%
\pgfpathlineto{\pgfqpoint{1.129265in}{2.631045in}}%
\pgfpathlineto{\pgfqpoint{1.121330in}{2.630369in}}%
\pgfpathlineto{\pgfqpoint{1.112958in}{2.629693in}}%
\pgfpathlineto{\pgfqpoint{1.104451in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{1.096081in}{2.628342in}}%
\pgfpathlineto{\pgfqpoint{1.088071in}{2.627666in}}%
\pgfpathlineto{\pgfqpoint{1.080585in}{2.626990in}}%
\pgfpathlineto{\pgfqpoint{1.073728in}{2.626314in}}%
\pgfpathlineto{\pgfqpoint{1.067549in}{2.625639in}}%
\pgfpathlineto{\pgfqpoint{1.062049in}{2.624963in}}%
\pgfpathlineto{\pgfqpoint{1.057194in}{2.624287in}}%
\pgfpathlineto{\pgfqpoint{1.052926in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{1.049174in}{2.622936in}}%
\pgfpathlineto{\pgfqpoint{1.045869in}{2.622260in}}%
\pgfpathlineto{\pgfqpoint{1.042955in}{2.621584in}}%
\pgfpathlineto{\pgfqpoint{1.040389in}{2.620908in}}%
\pgfpathlineto{\pgfqpoint{1.038148in}{2.620233in}}%
\pgfpathlineto{\pgfqpoint{1.036227in}{2.619557in}}%
\pgfpathlineto{\pgfqpoint{1.034626in}{2.618881in}}%
\pgfpathlineto{\pgfqpoint{1.033348in}{2.618205in}}%
\pgfpathlineto{\pgfqpoint{1.032382in}{2.617530in}}%
\pgfpathlineto{\pgfqpoint{1.031697in}{2.616854in}}%
\pgfpathlineto{\pgfqpoint{1.031235in}{2.616178in}}%
\pgfpathlineto{\pgfqpoint{1.030916in}{2.615502in}}%
\pgfpathlineto{\pgfqpoint{1.030640in}{2.614827in}}%
\pgfpathlineto{\pgfqpoint{1.030300in}{2.614151in}}%
\pgfpathlineto{\pgfqpoint{1.029798in}{2.613475in}}%
\pgfpathlineto{\pgfqpoint{1.029057in}{2.612799in}}%
\pgfpathlineto{\pgfqpoint{1.028032in}{2.612124in}}%
\pgfpathlineto{\pgfqpoint{1.026717in}{2.611448in}}%
\pgfpathlineto{\pgfqpoint{1.025138in}{2.610772in}}%
\pgfpathlineto{\pgfqpoint{1.023348in}{2.610096in}}%
\pgfpathlineto{\pgfqpoint{1.021412in}{2.609421in}}%
\pgfpathlineto{\pgfqpoint{1.019392in}{2.608745in}}%
\pgfpathlineto{\pgfqpoint{1.017328in}{2.608069in}}%
\pgfpathlineto{\pgfqpoint{1.015233in}{2.607393in}}%
\pgfpathlineto{\pgfqpoint{1.013085in}{2.606718in}}%
\pgfpathlineto{\pgfqpoint{1.010830in}{2.606042in}}%
\pgfpathlineto{\pgfqpoint{1.008395in}{2.605366in}}%
\pgfpathlineto{\pgfqpoint{1.005696in}{2.604690in}}%
\pgfpathlineto{\pgfqpoint{1.002661in}{2.604014in}}%
\pgfpathlineto{\pgfqpoint{0.999240in}{2.603339in}}%
\pgfpathlineto{\pgfqpoint{0.995419in}{2.602663in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{2.601987in}}%
\pgfpathlineto{\pgfqpoint{0.986731in}{2.601311in}}%
\pgfpathlineto{\pgfqpoint{0.982035in}{2.600636in}}%
\pgfpathlineto{\pgfqpoint{0.977263in}{2.599960in}}%
\pgfpathlineto{\pgfqpoint{0.972551in}{2.599284in}}%
\pgfpathlineto{\pgfqpoint{0.968030in}{2.598608in}}%
\pgfpathlineto{\pgfqpoint{0.963813in}{2.597933in}}%
\pgfpathlineto{\pgfqpoint{0.959991in}{2.597257in}}%
\pgfpathlineto{\pgfqpoint{0.956620in}{2.596581in}}%
\pgfpathlineto{\pgfqpoint{0.953728in}{2.595905in}}%
\pgfpathlineto{\pgfqpoint{0.951313in}{2.595230in}}%
\pgfpathlineto{\pgfqpoint{0.949348in}{2.594554in}}%
\pgfpathlineto{\pgfqpoint{0.947791in}{2.593878in}}%
\pgfpathlineto{\pgfqpoint{0.947791in}{2.593878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathlineto{\pgfqpoint{0.943590in}{4.214601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.257426in}{0.605215in}}{\pgfqpoint{1.466650in}{2.484910in}}{%
\pgfpathmoveto{\pgfqpoint{1.466650in}{0.605215in}}%
\pgfpathlineto{\pgfqpoint{1.466382in}{0.605215in}}%
\pgfpathlineto{\pgfqpoint{1.466226in}{0.624202in}}%
\pgfpathlineto{\pgfqpoint{1.466014in}{0.643189in}}%
\pgfpathlineto{\pgfqpoint{1.465743in}{0.662176in}}%
\pgfpathlineto{\pgfqpoint{1.465418in}{0.681163in}}%
\pgfpathlineto{\pgfqpoint{1.465053in}{0.700150in}}%
\pgfpathlineto{\pgfqpoint{1.464671in}{0.719136in}}%
\pgfpathlineto{\pgfqpoint{1.464299in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{1.463962in}{0.757110in}}%
\pgfpathlineto{\pgfqpoint{1.463683in}{0.776097in}}%
\pgfpathlineto{\pgfqpoint{1.463474in}{0.795084in}}%
\pgfpathlineto{\pgfqpoint{1.463336in}{0.814070in}}%
\pgfpathlineto{\pgfqpoint{1.463260in}{0.833057in}}%
\pgfpathlineto{\pgfqpoint{1.463224in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{1.463198in}{0.871031in}}%
\pgfpathlineto{\pgfqpoint{1.463142in}{0.890018in}}%
\pgfpathlineto{\pgfqpoint{1.463009in}{0.909005in}}%
\pgfpathlineto{\pgfqpoint{1.462752in}{0.927991in}}%
\pgfpathlineto{\pgfqpoint{1.462320in}{0.946978in}}%
\pgfpathlineto{\pgfqpoint{1.461671in}{0.965965in}}%
\pgfpathlineto{\pgfqpoint{1.460771in}{0.984952in}}%
\pgfpathlineto{\pgfqpoint{1.459606in}{1.003939in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{1.022925in}}%
\pgfpathlineto{\pgfqpoint{1.456556in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{1.454788in}{1.060899in}}%
\pgfpathlineto{\pgfqpoint{1.452979in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{1.451227in}{1.098873in}}%
\pgfpathlineto{\pgfqpoint{1.449601in}{1.117860in}}%
\pgfpathlineto{\pgfqpoint{1.448124in}{1.136846in}}%
\pgfpathlineto{\pgfqpoint{1.446747in}{1.155833in}}%
\pgfpathlineto{\pgfqpoint{1.445365in}{1.174820in}}%
\pgfpathlineto{\pgfqpoint{1.443833in}{1.193807in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.212794in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{1.231780in}}%
\pgfpathlineto{\pgfqpoint{1.437111in}{1.250767in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.269754in}}%
\pgfpathlineto{\pgfqpoint{1.430527in}{1.288741in}}%
\pgfpathlineto{\pgfqpoint{1.426780in}{1.307728in}}%
\pgfpathlineto{\pgfqpoint{1.422872in}{1.326715in}}%
\pgfpathlineto{\pgfqpoint{1.418910in}{1.345701in}}%
\pgfpathlineto{\pgfqpoint{1.414998in}{1.364688in}}%
\pgfpathlineto{\pgfqpoint{1.411222in}{1.383675in}}%
\pgfpathlineto{\pgfqpoint{1.407640in}{1.402662in}}%
\pgfpathlineto{\pgfqpoint{1.404260in}{1.421649in}}%
\pgfpathlineto{\pgfqpoint{1.401017in}{1.440635in}}%
\pgfpathlineto{\pgfqpoint{1.397755in}{1.459622in}}%
\pgfpathlineto{\pgfqpoint{1.394226in}{1.478609in}}%
\pgfpathlineto{\pgfqpoint{1.390111in}{1.497596in}}%
\pgfpathlineto{\pgfqpoint{1.385063in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{1.378759in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{1.370966in}{1.554556in}}%
\pgfpathlineto{\pgfqpoint{1.361595in}{1.573543in}}%
\pgfpathlineto{\pgfqpoint{1.350746in}{1.592530in}}%
\pgfpathlineto{\pgfqpoint{1.338712in}{1.611517in}}%
\pgfpathlineto{\pgfqpoint{1.325959in}{1.630504in}}%
\pgfpathlineto{\pgfqpoint{1.313058in}{1.649490in}}%
\pgfpathlineto{\pgfqpoint{1.300607in}{1.668477in}}%
\pgfpathlineto{\pgfqpoint{1.289151in}{1.687464in}}%
\pgfpathlineto{\pgfqpoint{1.279118in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{1.270803in}{1.725438in}}%
\pgfpathlineto{\pgfqpoint{1.264384in}{1.744424in}}%
\pgfpathlineto{\pgfqpoint{1.259965in}{1.763411in}}%
\pgfpathlineto{\pgfqpoint{1.257621in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{1.257426in}{1.801385in}}%
\pgfpathlineto{\pgfqpoint{1.259447in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{1.263711in}{1.839359in}}%
\pgfpathlineto{\pgfqpoint{1.270152in}{1.858345in}}%
\pgfpathlineto{\pgfqpoint{1.278575in}{1.877332in}}%
\pgfpathlineto{\pgfqpoint{1.288638in}{1.896319in}}%
\pgfpathlineto{\pgfqpoint{1.299880in}{1.915306in}}%
\pgfpathlineto{\pgfqpoint{1.311785in}{1.934293in}}%
\pgfpathlineto{\pgfqpoint{1.323857in}{1.953279in}}%
\pgfpathlineto{\pgfqpoint{1.335694in}{1.972266in}}%
\pgfpathlineto{\pgfqpoint{1.347029in}{1.991253in}}%
\pgfpathlineto{\pgfqpoint{1.357730in}{2.010240in}}%
\pgfpathlineto{\pgfqpoint{1.367776in}{2.029227in}}%
\pgfpathlineto{\pgfqpoint{1.377210in}{2.048214in}}%
\pgfpathlineto{\pgfqpoint{1.386094in}{2.067200in}}%
\pgfpathlineto{\pgfqpoint{1.394480in}{2.086187in}}%
\pgfpathlineto{\pgfqpoint{1.402393in}{2.105174in}}%
\pgfpathlineto{\pgfqpoint{1.409837in}{2.124161in}}%
\pgfpathlineto{\pgfqpoint{1.416797in}{2.143148in}}%
\pgfpathlineto{\pgfqpoint{1.423253in}{2.162134in}}%
\pgfpathlineto{\pgfqpoint{1.429184in}{2.181121in}}%
\pgfpathlineto{\pgfqpoint{1.434576in}{2.200108in}}%
\pgfpathlineto{\pgfqpoint{1.439426in}{2.219095in}}%
\pgfpathlineto{\pgfqpoint{1.443742in}{2.238082in}}%
\pgfpathlineto{\pgfqpoint{1.447551in}{2.257069in}}%
\pgfpathlineto{\pgfqpoint{1.450888in}{2.276055in}}%
\pgfpathlineto{\pgfqpoint{1.453795in}{2.295042in}}%
\pgfpathlineto{\pgfqpoint{1.456317in}{2.314029in}}%
\pgfpathlineto{\pgfqpoint{1.458490in}{2.333016in}}%
\pgfpathlineto{\pgfqpoint{1.460343in}{2.352003in}}%
\pgfpathlineto{\pgfqpoint{1.461899in}{2.370989in}}%
\pgfpathlineto{\pgfqpoint{1.463176in}{2.389976in}}%
\pgfpathlineto{\pgfqpoint{1.464193in}{2.408963in}}%
\pgfpathlineto{\pgfqpoint{1.464976in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{1.465554in}{2.446937in}}%
\pgfpathlineto{\pgfqpoint{1.465962in}{2.465924in}}%
\pgfpathlineto{\pgfqpoint{1.466238in}{2.484910in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.484910in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.484910in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.465924in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.446937in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.408963in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.389976in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.370989in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.352003in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.333016in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.314029in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.295042in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.276055in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.257069in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.238082in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.219095in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.200108in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.181121in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.162134in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.143148in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.124161in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.105174in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.086187in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.067200in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.048214in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.029227in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.010240in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.991253in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.972266in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.953279in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.934293in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.915306in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.896319in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.877332in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.858345in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.839359in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.801385in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.782398in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.763411in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.744424in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.725438in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.687464in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.668477in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.649490in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.630504in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.611517in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.592530in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.573543in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.554556in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.535569in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.516583in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.497596in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.478609in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.459622in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.440635in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.421649in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.402662in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.383675in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.364688in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.345701in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.326715in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.307728in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.288741in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.269754in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.250767in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.231780in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.212794in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.193807in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.174820in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.155833in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.136846in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.117860in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.098873in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.060899in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.041912in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.022925in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.003939in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.984952in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.965965in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.946978in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.927991in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.909005in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.890018in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.871031in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.833057in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.814070in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.795084in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.776097in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.757110in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.719136in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.700150in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.681163in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.662176in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.643189in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.624202in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.605215in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.605215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.466650in}{0.481764in}}{\pgfqpoint{1.667943in}{2.433565in}}{%
\pgfpathmoveto{\pgfqpoint{1.466907in}{0.481764in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.481764in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.501479in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.521194in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.540909in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.580340in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.600055in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.619770in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.639485in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.659200in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.678916in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.718346in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.738061in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.757776in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.777491in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.797207in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.836637in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.856352in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.876067in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.895782in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.915498in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.935213in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.954928in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.974643in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{0.994358in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.014073in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.033789in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.053504in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.073219in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.092934in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.112649in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.132364in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.152080in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.171795in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.191510in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.211225in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.230940in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.250655in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.270371in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.290086in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.309801in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.329516in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.349231in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.368946in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.388662in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.408377in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.428092in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.447807in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.467522in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.487237in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.506953in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.526668in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.546383in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.566098in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.585813in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.605528in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.625244in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.644959in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.664674in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.684389in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.704104in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.723819in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.743535in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.763250in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.782965in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.802680in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.822395in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.842110in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.861826in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.881541in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.901256in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.920971in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.940686in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.960401in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.980116in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{1.999832in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.019547in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.039262in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.058977in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.078692in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.098407in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.118123in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.137838in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.157553in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.177268in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.196983in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.216698in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.236414in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.256129in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.275844in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.295559in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.315274in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.354705in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.374420in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.394135in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.413850in}}%
\pgfpathlineto{\pgfqpoint{1.466650in}{2.433565in}}%
\pgfpathlineto{\pgfqpoint{1.466951in}{2.433565in}}%
\pgfpathlineto{\pgfqpoint{1.466951in}{2.433565in}}%
\pgfpathlineto{\pgfqpoint{1.467155in}{2.413850in}}%
\pgfpathlineto{\pgfqpoint{1.467463in}{2.394135in}}%
\pgfpathlineto{\pgfqpoint{1.467910in}{2.374420in}}%
\pgfpathlineto{\pgfqpoint{1.468544in}{2.354705in}}%
\pgfpathlineto{\pgfqpoint{1.469428in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{1.470646in}{2.315274in}}%
\pgfpathlineto{\pgfqpoint{1.472312in}{2.295559in}}%
\pgfpathlineto{\pgfqpoint{1.474564in}{2.275844in}}%
\pgfpathlineto{\pgfqpoint{1.477558in}{2.256129in}}%
\pgfpathlineto{\pgfqpoint{1.481443in}{2.236414in}}%
\pgfpathlineto{\pgfqpoint{1.486331in}{2.216698in}}%
\pgfpathlineto{\pgfqpoint{1.492265in}{2.196983in}}%
\pgfpathlineto{\pgfqpoint{1.499197in}{2.177268in}}%
\pgfpathlineto{\pgfqpoint{1.506994in}{2.157553in}}%
\pgfpathlineto{\pgfqpoint{1.515470in}{2.137838in}}%
\pgfpathlineto{\pgfqpoint{1.524445in}{2.118123in}}%
\pgfpathlineto{\pgfqpoint{1.533814in}{2.098407in}}%
\pgfpathlineto{\pgfqpoint{1.543590in}{2.078692in}}%
\pgfpathlineto{\pgfqpoint{1.553906in}{2.058977in}}%
\pgfpathlineto{\pgfqpoint{1.564958in}{2.039262in}}%
\pgfpathlineto{\pgfqpoint{1.576907in}{2.019547in}}%
\pgfpathlineto{\pgfqpoint{1.589766in}{1.999832in}}%
\pgfpathlineto{\pgfqpoint{1.603322in}{1.980116in}}%
\pgfpathlineto{\pgfqpoint{1.617112in}{1.960401in}}%
\pgfpathlineto{\pgfqpoint{1.630481in}{1.940686in}}%
\pgfpathlineto{\pgfqpoint{1.642677in}{1.920971in}}%
\pgfpathlineto{\pgfqpoint{1.652980in}{1.901256in}}%
\pgfpathlineto{\pgfqpoint{1.660816in}{1.881541in}}%
\pgfpathlineto{\pgfqpoint{1.665833in}{1.861826in}}%
\pgfpathlineto{\pgfqpoint{1.667943in}{1.842110in}}%
\pgfpathlineto{\pgfqpoint{1.667318in}{1.822395in}}%
\pgfpathlineto{\pgfqpoint{1.664353in}{1.802680in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{1.782965in}}%
\pgfpathlineto{\pgfqpoint{1.653717in}{1.763250in}}%
\pgfpathlineto{\pgfqpoint{1.647311in}{1.743535in}}%
\pgfpathlineto{\pgfqpoint{1.640904in}{1.723819in}}%
\pgfpathlineto{\pgfqpoint{1.634826in}{1.704104in}}%
\pgfpathlineto{\pgfqpoint{1.629180in}{1.684389in}}%
\pgfpathlineto{\pgfqpoint{1.623847in}{1.664674in}}%
\pgfpathlineto{\pgfqpoint{1.618555in}{1.644959in}}%
\pgfpathlineto{\pgfqpoint{1.612973in}{1.625244in}}%
\pgfpathlineto{\pgfqpoint{1.606826in}{1.605528in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.585813in}}%
\pgfpathlineto{\pgfqpoint{1.592475in}{1.566098in}}%
\pgfpathlineto{\pgfqpoint{1.584493in}{1.546383in}}%
\pgfpathlineto{\pgfqpoint{1.576280in}{1.526668in}}%
\pgfpathlineto{\pgfqpoint{1.568062in}{1.506953in}}%
\pgfpathlineto{\pgfqpoint{1.559975in}{1.487237in}}%
\pgfpathlineto{\pgfqpoint{1.552052in}{1.467522in}}%
\pgfpathlineto{\pgfqpoint{1.544250in}{1.447807in}}%
\pgfpathlineto{\pgfqpoint{1.536515in}{1.428092in}}%
\pgfpathlineto{\pgfqpoint{1.528830in}{1.408377in}}%
\pgfpathlineto{\pgfqpoint{1.521250in}{1.388662in}}%
\pgfpathlineto{\pgfqpoint{1.513904in}{1.368946in}}%
\pgfpathlineto{\pgfqpoint{1.506963in}{1.349231in}}%
\pgfpathlineto{\pgfqpoint{1.500608in}{1.329516in}}%
\pgfpathlineto{\pgfqpoint{1.494993in}{1.309801in}}%
\pgfpathlineto{\pgfqpoint{1.490217in}{1.290086in}}%
\pgfpathlineto{\pgfqpoint{1.486320in}{1.270371in}}%
\pgfpathlineto{\pgfqpoint{1.483286in}{1.250655in}}%
\pgfpathlineto{\pgfqpoint{1.481051in}{1.230940in}}%
\pgfpathlineto{\pgfqpoint{1.479526in}{1.211225in}}%
\pgfpathlineto{\pgfqpoint{1.478606in}{1.191510in}}%
\pgfpathlineto{\pgfqpoint{1.478187in}{1.171795in}}%
\pgfpathlineto{\pgfqpoint{1.478176in}{1.152080in}}%
\pgfpathlineto{\pgfqpoint{1.478488in}{1.132364in}}%
\pgfpathlineto{\pgfqpoint{1.479046in}{1.112649in}}%
\pgfpathlineto{\pgfqpoint{1.479764in}{1.092934in}}%
\pgfpathlineto{\pgfqpoint{1.480543in}{1.073219in}}%
\pgfpathlineto{\pgfqpoint{1.481258in}{1.053504in}}%
\pgfpathlineto{\pgfqpoint{1.481773in}{1.033789in}}%
\pgfpathlineto{\pgfqpoint{1.481955in}{1.014073in}}%
\pgfpathlineto{\pgfqpoint{1.481701in}{0.994358in}}%
\pgfpathlineto{\pgfqpoint{1.480967in}{0.974643in}}%
\pgfpathlineto{\pgfqpoint{1.479775in}{0.954928in}}%
\pgfpathlineto{\pgfqpoint{1.478216in}{0.935213in}}%
\pgfpathlineto{\pgfqpoint{1.476428in}{0.915498in}}%
\pgfpathlineto{\pgfqpoint{1.474571in}{0.895782in}}%
\pgfpathlineto{\pgfqpoint{1.472796in}{0.876067in}}%
\pgfpathlineto{\pgfqpoint{1.471225in}{0.856352in}}%
\pgfpathlineto{\pgfqpoint{1.469936in}{0.836637in}}%
\pgfpathlineto{\pgfqpoint{1.468965in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{1.468307in}{0.797207in}}%
\pgfpathlineto{\pgfqpoint{1.467934in}{0.777491in}}%
\pgfpathlineto{\pgfqpoint{1.467797in}{0.757776in}}%
\pgfpathlineto{\pgfqpoint{1.467837in}{0.738061in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{0.718346in}}%
\pgfpathlineto{\pgfqpoint{1.468198in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{1.468392in}{0.678916in}}%
\pgfpathlineto{\pgfqpoint{1.468524in}{0.659200in}}%
\pgfpathlineto{\pgfqpoint{1.468559in}{0.639485in}}%
\pgfpathlineto{\pgfqpoint{1.468486in}{0.619770in}}%
\pgfpathlineto{\pgfqpoint{1.468313in}{0.600055in}}%
\pgfpathlineto{\pgfqpoint{1.468068in}{0.580340in}}%
\pgfpathlineto{\pgfqpoint{1.467788in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{1.467510in}{0.540909in}}%
\pgfpathlineto{\pgfqpoint{1.467261in}{0.521194in}}%
\pgfpathlineto{\pgfqpoint{1.467059in}{0.501479in}}%
\pgfpathlineto{\pgfqpoint{1.466907in}{0.481764in}}%
\pgfpathlineto{\pgfqpoint{1.466907in}{0.481764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.780485in}{2.304659in}}{\pgfqpoint{1.989709in}{2.682426in}}{%
\pgfpathmoveto{\pgfqpoint{1.989709in}{2.304659in}}%
\pgfpathlineto{\pgfqpoint{1.989524in}{2.304659in}}%
\pgfpathlineto{\pgfqpoint{1.989290in}{2.308474in}}%
\pgfpathlineto{\pgfqpoint{1.988942in}{2.312290in}}%
\pgfpathlineto{\pgfqpoint{1.988575in}{2.316106in}}%
\pgfpathlineto{\pgfqpoint{1.988355in}{2.319922in}}%
\pgfpathlineto{\pgfqpoint{1.988402in}{2.323738in}}%
\pgfpathlineto{\pgfqpoint{1.988689in}{2.327554in}}%
\pgfpathlineto{\pgfqpoint{1.989066in}{2.331369in}}%
\pgfpathlineto{\pgfqpoint{1.989382in}{2.335185in}}%
\pgfpathlineto{\pgfqpoint{1.989574in}{2.339001in}}%
\pgfpathlineto{\pgfqpoint{1.989664in}{2.342817in}}%
\pgfpathlineto{\pgfqpoint{1.989697in}{2.346633in}}%
\pgfpathlineto{\pgfqpoint{1.989707in}{2.350449in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.354264in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.358080in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.361896in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.365712in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.369528in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.373344in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.377159in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.380975in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.384791in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.388607in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.392423in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.396239in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.400054in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.403870in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.407686in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.411502in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.415318in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.419134in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.422949in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.426765in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.430581in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.434397in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.438213in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.442029in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.445844in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.449660in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.453476in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.457292in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.461108in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.464924in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.468739in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.472555in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.476371in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.480187in}}%
\pgfpathlineto{\pgfqpoint{1.989708in}{2.484003in}}%
\pgfpathlineto{\pgfqpoint{1.989702in}{2.487819in}}%
\pgfpathlineto{\pgfqpoint{1.989680in}{2.491634in}}%
\pgfpathlineto{\pgfqpoint{1.989616in}{2.495450in}}%
\pgfpathlineto{\pgfqpoint{1.989465in}{2.499266in}}%
\pgfpathlineto{\pgfqpoint{1.989192in}{2.503082in}}%
\pgfpathlineto{\pgfqpoint{1.988824in}{2.506898in}}%
\pgfpathlineto{\pgfqpoint{1.988484in}{2.510714in}}%
\pgfpathlineto{\pgfqpoint{1.988339in}{2.514529in}}%
\pgfpathlineto{\pgfqpoint{1.988471in}{2.518345in}}%
\pgfpathlineto{\pgfqpoint{1.988804in}{2.522161in}}%
\pgfpathlineto{\pgfqpoint{1.989175in}{2.525977in}}%
\pgfpathlineto{\pgfqpoint{1.989454in}{2.529793in}}%
\pgfpathlineto{\pgfqpoint{1.989609in}{2.533609in}}%
\pgfpathlineto{\pgfqpoint{1.989668in}{2.537424in}}%
\pgfpathlineto{\pgfqpoint{1.989655in}{2.541240in}}%
\pgfpathlineto{\pgfqpoint{1.989550in}{2.545056in}}%
\pgfpathlineto{\pgfqpoint{1.989268in}{2.548872in}}%
\pgfpathlineto{\pgfqpoint{1.988700in}{2.552688in}}%
\pgfpathlineto{\pgfqpoint{1.987796in}{2.556504in}}%
\pgfpathlineto{\pgfqpoint{1.986653in}{2.560319in}}%
\pgfpathlineto{\pgfqpoint{1.985474in}{2.564135in}}%
\pgfpathlineto{\pgfqpoint{1.984382in}{2.567951in}}%
\pgfpathlineto{\pgfqpoint{1.983269in}{2.571767in}}%
\pgfpathlineto{\pgfqpoint{1.981888in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{1.980130in}{2.579399in}}%
\pgfpathlineto{\pgfqpoint{1.978179in}{2.583214in}}%
\pgfpathlineto{\pgfqpoint{1.976340in}{2.587030in}}%
\pgfpathlineto{\pgfqpoint{1.974663in}{2.590846in}}%
\pgfpathlineto{\pgfqpoint{1.972698in}{2.594662in}}%
\pgfpathlineto{\pgfqpoint{1.969537in}{2.598478in}}%
\pgfpathlineto{\pgfqpoint{1.964123in}{2.602294in}}%
\pgfpathlineto{\pgfqpoint{1.955574in}{2.606109in}}%
\pgfpathlineto{\pgfqpoint{1.943327in}{2.609925in}}%
\pgfpathlineto{\pgfqpoint{1.927080in}{2.613741in}}%
\pgfpathlineto{\pgfqpoint{1.906753in}{2.617557in}}%
\pgfpathlineto{\pgfqpoint{1.882692in}{2.621373in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{2.625189in}}%
\pgfpathlineto{\pgfqpoint{1.829045in}{2.629004in}}%
\pgfpathlineto{\pgfqpoint{1.804955in}{2.632820in}}%
\pgfpathlineto{\pgfqpoint{1.787569in}{2.636636in}}%
\pgfpathlineto{\pgfqpoint{1.780485in}{2.640452in}}%
\pgfpathlineto{\pgfqpoint{1.786242in}{2.644268in}}%
\pgfpathlineto{\pgfqpoint{1.805300in}{2.648084in}}%
\pgfpathlineto{\pgfqpoint{1.835249in}{2.651900in}}%
\pgfpathlineto{\pgfqpoint{1.871071in}{2.655715in}}%
\pgfpathlineto{\pgfqpoint{1.906725in}{2.659531in}}%
\pgfpathlineto{\pgfqpoint{1.937211in}{2.663347in}}%
\pgfpathlineto{\pgfqpoint{1.959898in}{2.667163in}}%
\pgfpathlineto{\pgfqpoint{1.974646in}{2.670979in}}%
\pgfpathlineto{\pgfqpoint{1.983002in}{2.674795in}}%
\pgfpathlineto{\pgfqpoint{1.987105in}{2.678610in}}%
\pgfpathlineto{\pgfqpoint{1.988836in}{2.682426in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.682426in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.682426in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.678610in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.674795in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.670979in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.667163in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.663347in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.659531in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.655715in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.651900in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.648084in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.644268in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.640452in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.636636in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.632820in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.629004in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.625189in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.621373in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.617557in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.613741in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.609925in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.606109in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.602294in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.598478in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.594662in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.590846in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.587030in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.583214in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.579399in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.575583in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.571767in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.567951in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.564135in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.560319in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.556504in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.552688in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.548872in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.545056in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.541240in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.537424in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.533609in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.529793in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.525977in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.522161in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.518345in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.514529in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.510714in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.506898in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.503082in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.499266in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.495450in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.491634in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.487819in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.484003in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.480187in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.476371in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.472555in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.468739in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.464924in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.461108in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.457292in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.453476in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.449660in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.445844in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.442029in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.438213in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.434397in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.430581in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.426765in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.422949in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.419134in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.415318in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.411502in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.407686in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.403870in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.400054in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.396239in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.392423in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.388607in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.384791in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.380975in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.377159in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.373344in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.369528in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.365712in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.361896in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.358080in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.354264in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.350449in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.346633in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.342817in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.339001in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.335185in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.331369in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.327554in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.323738in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.319922in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.316106in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.312290in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.308474in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.304659in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.304659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.989709in}{2.490558in}}{\pgfqpoint{2.184335in}{2.683290in}}{%
\pgfpathmoveto{\pgfqpoint{1.989929in}{2.490558in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.490558in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.492505in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.494452in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.496399in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.498345in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.500292in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.502239in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.504186in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.506132in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.508079in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.510026in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.511973in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.513920in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.515866in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.517813in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.519760in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.521707in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.523654in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.525600in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.527547in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.529494in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.531441in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.533388in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.535334in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.537281in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.539228in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.541175in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.543121in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.545068in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.547015in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.548962in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.550909in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.552855in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.554802in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.556749in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.558696in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.560643in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.562589in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.564536in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.566483in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.568430in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.570376in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.574270in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.576217in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.578164in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.580110in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.582057in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.584004in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.585951in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.587898in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.589844in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.591791in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.593738in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.595685in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.597632in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.599578in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.601525in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.603472in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.605419in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.607365in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.609312in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.611259in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.613206in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.615153in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.617099in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.619046in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.620993in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.622940in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.624887in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.626833in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.628780in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.630727in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.632674in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.634620in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.636567in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.638514in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.640461in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.642408in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.644354in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.646301in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.648248in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.650195in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.652142in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.654088in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.656035in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.657982in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.659929in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.661876in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.663822in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.665769in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.667716in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.669663in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.671609in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.673556in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.675503in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.677450in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.679397in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.681343in}}%
\pgfpathlineto{\pgfqpoint{1.989709in}{2.683290in}}%
\pgfpathlineto{\pgfqpoint{1.990009in}{2.683290in}}%
\pgfpathlineto{\pgfqpoint{1.990009in}{2.683290in}}%
\pgfpathlineto{\pgfqpoint{1.990274in}{2.681343in}}%
\pgfpathlineto{\pgfqpoint{1.990732in}{2.679397in}}%
\pgfpathlineto{\pgfqpoint{1.991498in}{2.677450in}}%
\pgfpathlineto{\pgfqpoint{1.992753in}{2.675503in}}%
\pgfpathlineto{\pgfqpoint{1.994759in}{2.673556in}}%
\pgfpathlineto{\pgfqpoint{1.997882in}{2.671609in}}%
\pgfpathlineto{\pgfqpoint{2.002583in}{2.669663in}}%
\pgfpathlineto{\pgfqpoint{2.009381in}{2.667716in}}%
\pgfpathlineto{\pgfqpoint{2.018768in}{2.665769in}}%
\pgfpathlineto{\pgfqpoint{2.031085in}{2.663822in}}%
\pgfpathlineto{\pgfqpoint{2.046395in}{2.661876in}}%
\pgfpathlineto{\pgfqpoint{2.064379in}{2.659929in}}%
\pgfpathlineto{\pgfqpoint{2.084300in}{2.657982in}}%
\pgfpathlineto{\pgfqpoint{2.105066in}{2.656035in}}%
\pgfpathlineto{\pgfqpoint{2.125372in}{2.654088in}}%
\pgfpathlineto{\pgfqpoint{2.143907in}{2.652142in}}%
\pgfpathlineto{\pgfqpoint{2.159555in}{2.650195in}}%
\pgfpathlineto{\pgfqpoint{2.171559in}{2.648248in}}%
\pgfpathlineto{\pgfqpoint{2.179592in}{2.646301in}}%
\pgfpathlineto{\pgfqpoint{2.183728in}{2.644354in}}%
\pgfpathlineto{\pgfqpoint{2.184335in}{2.642408in}}%
\pgfpathlineto{\pgfqpoint{2.181929in}{2.640461in}}%
\pgfpathlineto{\pgfqpoint{2.177046in}{2.638514in}}%
\pgfpathlineto{\pgfqpoint{2.170175in}{2.636567in}}%
\pgfpathlineto{\pgfqpoint{2.161760in}{2.634620in}}%
\pgfpathlineto{\pgfqpoint{2.152232in}{2.632674in}}%
\pgfpathlineto{\pgfqpoint{2.142048in}{2.630727in}}%
\pgfpathlineto{\pgfqpoint{2.131675in}{2.628780in}}%
\pgfpathlineto{\pgfqpoint{2.121541in}{2.626833in}}%
\pgfpathlineto{\pgfqpoint{2.111970in}{2.624887in}}%
\pgfpathlineto{\pgfqpoint{2.103144in}{2.622940in}}%
\pgfpathlineto{\pgfqpoint{2.095097in}{2.620993in}}%
\pgfpathlineto{\pgfqpoint{2.087744in}{2.619046in}}%
\pgfpathlineto{\pgfqpoint{2.080928in}{2.617099in}}%
\pgfpathlineto{\pgfqpoint{2.074467in}{2.615153in}}%
\pgfpathlineto{\pgfqpoint{2.068196in}{2.613206in}}%
\pgfpathlineto{\pgfqpoint{2.061993in}{2.611259in}}%
\pgfpathlineto{\pgfqpoint{2.055793in}{2.609312in}}%
\pgfpathlineto{\pgfqpoint{2.049583in}{2.607365in}}%
\pgfpathlineto{\pgfqpoint{2.043396in}{2.605419in}}%
\pgfpathlineto{\pgfqpoint{2.037292in}{2.603472in}}%
\pgfpathlineto{\pgfqpoint{2.031349in}{2.601525in}}%
\pgfpathlineto{\pgfqpoint{2.025659in}{2.599578in}}%
\pgfpathlineto{\pgfqpoint{2.020330in}{2.597632in}}%
\pgfpathlineto{\pgfqpoint{2.015490in}{2.595685in}}%
\pgfpathlineto{\pgfqpoint{2.011278in}{2.593738in}}%
\pgfpathlineto{\pgfqpoint{2.007821in}{2.591791in}}%
\pgfpathlineto{\pgfqpoint{2.005199in}{2.589844in}}%
\pgfpathlineto{\pgfqpoint{2.003419in}{2.587898in}}%
\pgfpathlineto{\pgfqpoint{2.002398in}{2.585951in}}%
\pgfpathlineto{\pgfqpoint{2.001980in}{2.584004in}}%
\pgfpathlineto{\pgfqpoint{2.001960in}{2.582057in}}%
\pgfpathlineto{\pgfqpoint{2.002111in}{2.580110in}}%
\pgfpathlineto{\pgfqpoint{2.002210in}{2.578164in}}%
\pgfpathlineto{\pgfqpoint{2.002061in}{2.576217in}}%
\pgfpathlineto{\pgfqpoint{2.001524in}{2.574270in}}%
\pgfpathlineto{\pgfqpoint{2.000542in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{1.999154in}{2.570376in}}%
\pgfpathlineto{\pgfqpoint{1.997492in}{2.568430in}}%
\pgfpathlineto{\pgfqpoint{1.995740in}{2.566483in}}%
\pgfpathlineto{\pgfqpoint{1.994088in}{2.564536in}}%
\pgfpathlineto{\pgfqpoint{1.992681in}{2.562589in}}%
\pgfpathlineto{\pgfqpoint{1.991589in}{2.560643in}}%
\pgfpathlineto{\pgfqpoint{1.990817in}{2.558696in}}%
\pgfpathlineto{\pgfqpoint{1.990317in}{2.556749in}}%
\pgfpathlineto{\pgfqpoint{1.990020in}{2.554802in}}%
\pgfpathlineto{\pgfqpoint{1.989860in}{2.552855in}}%
\pgfpathlineto{\pgfqpoint{1.989786in}{2.550909in}}%
\pgfpathlineto{\pgfqpoint{1.989765in}{2.548962in}}%
\pgfpathlineto{\pgfqpoint{1.989784in}{2.547015in}}%
\pgfpathlineto{\pgfqpoint{1.989841in}{2.545068in}}%
\pgfpathlineto{\pgfqpoint{1.989948in}{2.543121in}}%
\pgfpathlineto{\pgfqpoint{1.990119in}{2.541175in}}%
\pgfpathlineto{\pgfqpoint{1.990364in}{2.539228in}}%
\pgfpathlineto{\pgfqpoint{1.990688in}{2.537281in}}%
\pgfpathlineto{\pgfqpoint{1.991078in}{2.535334in}}%
\pgfpathlineto{\pgfqpoint{1.991501in}{2.533388in}}%
\pgfpathlineto{\pgfqpoint{1.991913in}{2.531441in}}%
\pgfpathlineto{\pgfqpoint{1.992260in}{2.529494in}}%
\pgfpathlineto{\pgfqpoint{1.992493in}{2.527547in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{2.525600in}}%
\pgfpathlineto{\pgfqpoint{1.992518in}{2.523654in}}%
\pgfpathlineto{\pgfqpoint{1.992325in}{2.521707in}}%
\pgfpathlineto{\pgfqpoint{1.992048in}{2.519760in}}%
\pgfpathlineto{\pgfqpoint{1.991751in}{2.517813in}}%
\pgfpathlineto{\pgfqpoint{1.991497in}{2.515866in}}%
\pgfpathlineto{\pgfqpoint{1.991332in}{2.513920in}}%
\pgfpathlineto{\pgfqpoint{1.991273in}{2.511973in}}%
\pgfpathlineto{\pgfqpoint{1.991300in}{2.510026in}}%
\pgfpathlineto{\pgfqpoint{1.991368in}{2.508079in}}%
\pgfpathlineto{\pgfqpoint{1.991415in}{2.506132in}}%
\pgfpathlineto{\pgfqpoint{1.991393in}{2.504186in}}%
\pgfpathlineto{\pgfqpoint{1.991277in}{2.502239in}}%
\pgfpathlineto{\pgfqpoint{1.991072in}{2.500292in}}%
\pgfpathlineto{\pgfqpoint{1.990811in}{2.498345in}}%
\pgfpathlineto{\pgfqpoint{1.990536in}{2.496399in}}%
\pgfpathlineto{\pgfqpoint{1.990283in}{2.494452in}}%
\pgfpathlineto{\pgfqpoint{1.990078in}{2.492505in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{2.490558in}}%
\pgfpathlineto{\pgfqpoint{1.989929in}{2.490558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.310728in}{2.523687in}}{\pgfqpoint{2.512769in}{2.679197in}}{%
\pgfpathmoveto{\pgfqpoint{2.512769in}{2.523687in}}%
\pgfpathlineto{\pgfqpoint{2.512453in}{2.523687in}}%
\pgfpathlineto{\pgfqpoint{2.512228in}{2.525258in}}%
\pgfpathlineto{\pgfqpoint{2.511906in}{2.526829in}}%
\pgfpathlineto{\pgfqpoint{2.511485in}{2.528399in}}%
\pgfpathlineto{\pgfqpoint{2.510988in}{2.529970in}}%
\pgfpathlineto{\pgfqpoint{2.510465in}{2.531541in}}%
\pgfpathlineto{\pgfqpoint{2.509988in}{2.533112in}}%
\pgfpathlineto{\pgfqpoint{2.509639in}{2.534683in}}%
\pgfpathlineto{\pgfqpoint{2.509482in}{2.536253in}}%
\pgfpathlineto{\pgfqpoint{2.509547in}{2.537824in}}%
\pgfpathlineto{\pgfqpoint{2.509818in}{2.539395in}}%
\pgfpathlineto{\pgfqpoint{2.510237in}{2.540966in}}%
\pgfpathlineto{\pgfqpoint{2.510719in}{2.542537in}}%
\pgfpathlineto{\pgfqpoint{2.511176in}{2.544108in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.545678in}}%
\pgfpathlineto{\pgfqpoint{2.511755in}{2.547249in}}%
\pgfpathlineto{\pgfqpoint{2.511818in}{2.548820in}}%
\pgfpathlineto{\pgfqpoint{2.511742in}{2.550391in}}%
\pgfpathlineto{\pgfqpoint{2.511564in}{2.551962in}}%
\pgfpathlineto{\pgfqpoint{2.511336in}{2.553532in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{2.555103in}}%
\pgfpathlineto{\pgfqpoint{2.510921in}{2.556674in}}%
\pgfpathlineto{\pgfqpoint{2.510785in}{2.558245in}}%
\pgfpathlineto{\pgfqpoint{2.510685in}{2.559816in}}%
\pgfpathlineto{\pgfqpoint{2.510583in}{2.561386in}}%
\pgfpathlineto{\pgfqpoint{2.510438in}{2.562957in}}%
\pgfpathlineto{\pgfqpoint{2.510225in}{2.564528in}}%
\pgfpathlineto{\pgfqpoint{2.509948in}{2.566099in}}%
\pgfpathlineto{\pgfqpoint{2.509646in}{2.567670in}}%
\pgfpathlineto{\pgfqpoint{2.509373in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{2.509182in}{2.570811in}}%
\pgfpathlineto{\pgfqpoint{2.509092in}{2.572382in}}%
\pgfpathlineto{\pgfqpoint{2.509085in}{2.573953in}}%
\pgfpathlineto{\pgfqpoint{2.509109in}{2.575524in}}%
\pgfpathlineto{\pgfqpoint{2.509097in}{2.577095in}}%
\pgfpathlineto{\pgfqpoint{2.508993in}{2.578665in}}%
\pgfpathlineto{\pgfqpoint{2.508773in}{2.580236in}}%
\pgfpathlineto{\pgfqpoint{2.508445in}{2.581807in}}%
\pgfpathlineto{\pgfqpoint{2.508033in}{2.583378in}}%
\pgfpathlineto{\pgfqpoint{2.507560in}{2.584949in}}%
\pgfpathlineto{\pgfqpoint{2.507017in}{2.586519in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{2.588090in}}%
\pgfpathlineto{\pgfqpoint{2.505500in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{2.504357in}{2.591232in}}%
\pgfpathlineto{\pgfqpoint{2.502871in}{2.592803in}}%
\pgfpathlineto{\pgfqpoint{2.501053in}{2.594373in}}%
\pgfpathlineto{\pgfqpoint{2.499004in}{2.595944in}}%
\pgfpathlineto{\pgfqpoint{2.496908in}{2.597515in}}%
\pgfpathlineto{\pgfqpoint{2.494993in}{2.599086in}}%
\pgfpathlineto{\pgfqpoint{2.493458in}{2.600657in}}%
\pgfpathlineto{\pgfqpoint{2.492398in}{2.602227in}}%
\pgfpathlineto{\pgfqpoint{2.491745in}{2.603798in}}%
\pgfpathlineto{\pgfqpoint{2.491258in}{2.605369in}}%
\pgfpathlineto{\pgfqpoint{2.490568in}{2.606940in}}%
\pgfpathlineto{\pgfqpoint{2.489250in}{2.608511in}}%
\pgfpathlineto{\pgfqpoint{2.486922in}{2.610082in}}%
\pgfpathlineto{\pgfqpoint{2.483310in}{2.611652in}}%
\pgfpathlineto{\pgfqpoint{2.478289in}{2.613223in}}%
\pgfpathlineto{\pgfqpoint{2.471881in}{2.614794in}}%
\pgfpathlineto{\pgfqpoint{2.464224in}{2.616365in}}%
\pgfpathlineto{\pgfqpoint{2.455534in}{2.617936in}}%
\pgfpathlineto{\pgfqpoint{2.446062in}{2.619506in}}%
\pgfpathlineto{\pgfqpoint{2.436058in}{2.621077in}}%
\pgfpathlineto{\pgfqpoint{2.425741in}{2.622648in}}%
\pgfpathlineto{\pgfqpoint{2.415273in}{2.624219in}}%
\pgfpathlineto{\pgfqpoint{2.404753in}{2.625790in}}%
\pgfpathlineto{\pgfqpoint{2.394229in}{2.627360in}}%
\pgfpathlineto{\pgfqpoint{2.383731in}{2.628931in}}%
\pgfpathlineto{\pgfqpoint{2.373318in}{2.630502in}}%
\pgfpathlineto{\pgfqpoint{2.363106in}{2.632073in}}%
\pgfpathlineto{\pgfqpoint{2.353270in}{2.633644in}}%
\pgfpathlineto{\pgfqpoint{2.344013in}{2.635214in}}%
\pgfpathlineto{\pgfqpoint{2.335524in}{2.636785in}}%
\pgfpathlineto{\pgfqpoint{2.327954in}{2.638356in}}%
\pgfpathlineto{\pgfqpoint{2.321439in}{2.639927in}}%
\pgfpathlineto{\pgfqpoint{2.316163in}{2.641498in}}%
\pgfpathlineto{\pgfqpoint{2.312437in}{2.643069in}}%
\pgfpathlineto{\pgfqpoint{2.310728in}{2.644639in}}%
\pgfpathlineto{\pgfqpoint{2.311614in}{2.646210in}}%
\pgfpathlineto{\pgfqpoint{2.315654in}{2.647781in}}%
\pgfpathlineto{\pgfqpoint{2.323216in}{2.649352in}}%
\pgfpathlineto{\pgfqpoint{2.334334in}{2.650923in}}%
\pgfpathlineto{\pgfqpoint{2.348656in}{2.652493in}}%
\pgfpathlineto{\pgfqpoint{2.365490in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{2.655635in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{2.657206in}}%
\pgfpathlineto{\pgfqpoint{2.421912in}{2.658777in}}%
\pgfpathlineto{\pgfqpoint{2.439752in}{2.660347in}}%
\pgfpathlineto{\pgfqpoint{2.455942in}{2.661918in}}%
\pgfpathlineto{\pgfqpoint{2.470034in}{2.663489in}}%
\pgfpathlineto{\pgfqpoint{2.481774in}{2.665060in}}%
\pgfpathlineto{\pgfqpoint{2.491114in}{2.666631in}}%
\pgfpathlineto{\pgfqpoint{2.498198in}{2.668201in}}%
\pgfpathlineto{\pgfqpoint{2.503320in}{2.669772in}}%
\pgfpathlineto{\pgfqpoint{2.506855in}{2.671343in}}%
\pgfpathlineto{\pgfqpoint{2.509190in}{2.672914in}}%
\pgfpathlineto{\pgfqpoint{2.510673in}{2.674485in}}%
\pgfpathlineto{\pgfqpoint{2.511580in}{2.676055in}}%
\pgfpathlineto{\pgfqpoint{2.512118in}{2.677626in}}%
\pgfpathlineto{\pgfqpoint{2.512425in}{2.679197in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.679197in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.679197in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.677626in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.676055in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.674485in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.672914in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.671343in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.669772in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.668201in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.666631in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.665060in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.663489in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.661918in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.660347in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.658777in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.657206in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.655635in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.652493in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.650923in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.649352in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.647781in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.646210in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.644639in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.643069in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.641498in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.639927in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.638356in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.636785in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.635214in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.633644in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.632073in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.630502in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.628931in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.627360in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.625790in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.624219in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.622648in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.621077in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.619506in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.617936in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.616365in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.614794in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.613223in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.611652in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.610082in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.608511in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.606940in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.605369in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.603798in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.602227in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.600657in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.599086in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.597515in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.595944in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.594373in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.592803in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.591232in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.588090in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.586519in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.584949in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.583378in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.581807in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.580236in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.578665in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.577095in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.575524in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.573953in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.572382in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.570811in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.569240in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.567670in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.566099in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.564528in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.562957in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.561386in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.559816in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.558245in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.556674in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.555103in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.553532in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.551962in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.550391in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.548820in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.547249in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.545678in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.544108in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.542537in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.540966in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.539395in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.537824in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.536253in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.534683in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.533112in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.531541in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.529970in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.528399in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.526829in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.525258in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.523687in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.523687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.512769in}{2.550273in}}{\pgfqpoint{2.721993in}{2.676059in}}{%
\pgfpathmoveto{\pgfqpoint{2.513082in}{2.550273in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.550273in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.554085in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.555355in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.556626in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.557897in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.559167in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.560438in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.561708in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.562979in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.564249in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.565520in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.566791in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.568061in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.569332in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.570602in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.571873in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.573143in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.574414in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.575685in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.576955in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.578226in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.579496in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.580767in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.582037in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.583308in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.584578in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.585849in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.587120in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.588390in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.590931in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.592202in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.593472in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.594743in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.596014in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.597284in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.598555in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.599825in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.601096in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.602366in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.603637in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.604908in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.606178in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.607449in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.608719in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.609990in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.611260in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.612531in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.613802in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.615072in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.616343in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.617613in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.620154in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.621425in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.622695in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.623966in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.625237in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.626507in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.629048in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.630319in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.631589in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.632860in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.634131in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.635401in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.636672in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.637942in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.639213in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.640483in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.641754in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.643025in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.644295in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.645566in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.646836in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.648107in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.649377in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.650648in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.651919in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.653189in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.654460in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.655730in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.657001in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.658271in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.659542in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.660813in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.662083in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.663354in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.664624in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.665895in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.667165in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.668436in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.669706in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.670977in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.672248in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.673518in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.674789in}}%
\pgfpathlineto{\pgfqpoint{2.512769in}{2.676059in}}%
\pgfpathlineto{\pgfqpoint{2.513282in}{2.676059in}}%
\pgfpathlineto{\pgfqpoint{2.513282in}{2.676059in}}%
\pgfpathlineto{\pgfqpoint{2.513677in}{2.674789in}}%
\pgfpathlineto{\pgfqpoint{2.514322in}{2.673518in}}%
\pgfpathlineto{\pgfqpoint{2.515339in}{2.672248in}}%
\pgfpathlineto{\pgfqpoint{2.516892in}{2.670977in}}%
\pgfpathlineto{\pgfqpoint{2.519185in}{2.669706in}}%
\pgfpathlineto{\pgfqpoint{2.522463in}{2.668436in}}%
\pgfpathlineto{\pgfqpoint{2.527003in}{2.667165in}}%
\pgfpathlineto{\pgfqpoint{2.533096in}{2.665895in}}%
\pgfpathlineto{\pgfqpoint{2.541019in}{2.664624in}}%
\pgfpathlineto{\pgfqpoint{2.551002in}{2.663354in}}%
\pgfpathlineto{\pgfqpoint{2.563184in}{2.662083in}}%
\pgfpathlineto{\pgfqpoint{2.577566in}{2.660813in}}%
\pgfpathlineto{\pgfqpoint{2.593969in}{2.659542in}}%
\pgfpathlineto{\pgfqpoint{2.611998in}{2.658271in}}%
\pgfpathlineto{\pgfqpoint{2.631031in}{2.657001in}}%
\pgfpathlineto{\pgfqpoint{2.650245in}{2.655730in}}%
\pgfpathlineto{\pgfqpoint{2.668687in}{2.654460in}}%
\pgfpathlineto{\pgfqpoint{2.685380in}{2.653189in}}%
\pgfpathlineto{\pgfqpoint{2.699458in}{2.651919in}}%
\pgfpathlineto{\pgfqpoint{2.710290in}{2.650648in}}%
\pgfpathlineto{\pgfqpoint{2.717574in}{2.649377in}}%
\pgfpathlineto{\pgfqpoint{2.721356in}{2.648107in}}%
\pgfpathlineto{\pgfqpoint{2.721993in}{2.646836in}}%
\pgfpathlineto{\pgfqpoint{2.720049in}{2.645566in}}%
\pgfpathlineto{\pgfqpoint{2.716166in}{2.644295in}}%
\pgfpathlineto{\pgfqpoint{2.710945in}{2.643025in}}%
\pgfpathlineto{\pgfqpoint{2.704856in}{2.641754in}}%
\pgfpathlineto{\pgfqpoint{2.698206in}{2.640483in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{2.639213in}}%
\pgfpathlineto{\pgfqpoint{2.683762in}{2.637942in}}%
\pgfpathlineto{\pgfqpoint{2.676062in}{2.636672in}}%
\pgfpathlineto{\pgfqpoint{2.668106in}{2.635401in}}%
\pgfpathlineto{\pgfqpoint{2.659992in}{2.634131in}}%
\pgfpathlineto{\pgfqpoint{2.651855in}{2.632860in}}%
\pgfpathlineto{\pgfqpoint{2.643840in}{2.631589in}}%
\pgfpathlineto{\pgfqpoint{2.636064in}{2.630319in}}%
\pgfpathlineto{\pgfqpoint{2.628597in}{2.629048in}}%
\pgfpathlineto{\pgfqpoint{2.621463in}{2.627778in}}%
\pgfpathlineto{\pgfqpoint{2.614661in}{2.626507in}}%
\pgfpathlineto{\pgfqpoint{2.608195in}{2.625237in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{2.623966in}}%
\pgfpathlineto{\pgfqpoint{2.596357in}{2.622695in}}%
\pgfpathlineto{\pgfqpoint{2.591033in}{2.621425in}}%
\pgfpathlineto{\pgfqpoint{2.586092in}{2.620154in}}%
\pgfpathlineto{\pgfqpoint{2.581461in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{2.577029in}{2.617613in}}%
\pgfpathlineto{\pgfqpoint{2.572675in}{2.616343in}}%
\pgfpathlineto{\pgfqpoint{2.568310in}{2.615072in}}%
\pgfpathlineto{\pgfqpoint{2.563906in}{2.613802in}}%
\pgfpathlineto{\pgfqpoint{2.559505in}{2.612531in}}%
\pgfpathlineto{\pgfqpoint{2.555195in}{2.611260in}}%
\pgfpathlineto{\pgfqpoint{2.551077in}{2.609990in}}%
\pgfpathlineto{\pgfqpoint{2.547231in}{2.608719in}}%
\pgfpathlineto{\pgfqpoint{2.543693in}{2.607449in}}%
\pgfpathlineto{\pgfqpoint{2.540458in}{2.606178in}}%
\pgfpathlineto{\pgfqpoint{2.537494in}{2.604908in}}%
\pgfpathlineto{\pgfqpoint{2.534768in}{2.603637in}}%
\pgfpathlineto{\pgfqpoint{2.532264in}{2.602366in}}%
\pgfpathlineto{\pgfqpoint{2.529991in}{2.601096in}}%
\pgfpathlineto{\pgfqpoint{2.527976in}{2.599825in}}%
\pgfpathlineto{\pgfqpoint{2.526246in}{2.598555in}}%
\pgfpathlineto{\pgfqpoint{2.524815in}{2.597284in}}%
\pgfpathlineto{\pgfqpoint{2.523668in}{2.596014in}}%
\pgfpathlineto{\pgfqpoint{2.522763in}{2.594743in}}%
\pgfpathlineto{\pgfqpoint{2.522039in}{2.593472in}}%
\pgfpathlineto{\pgfqpoint{2.521434in}{2.592202in}}%
\pgfpathlineto{\pgfqpoint{2.520899in}{2.590931in}}%
\pgfpathlineto{\pgfqpoint{2.520410in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{2.519968in}{2.588390in}}%
\pgfpathlineto{\pgfqpoint{2.519595in}{2.587120in}}%
\pgfpathlineto{\pgfqpoint{2.519315in}{2.585849in}}%
\pgfpathlineto{\pgfqpoint{2.519141in}{2.584578in}}%
\pgfpathlineto{\pgfqpoint{2.519068in}{2.583308in}}%
\pgfpathlineto{\pgfqpoint{2.519065in}{2.582037in}}%
\pgfpathlineto{\pgfqpoint{2.519086in}{2.580767in}}%
\pgfpathlineto{\pgfqpoint{2.519084in}{2.579496in}}%
\pgfpathlineto{\pgfqpoint{2.519021in}{2.578226in}}%
\pgfpathlineto{\pgfqpoint{2.518879in}{2.576955in}}%
\pgfpathlineto{\pgfqpoint{2.518662in}{2.575685in}}%
\pgfpathlineto{\pgfqpoint{2.518396in}{2.574414in}}%
\pgfpathlineto{\pgfqpoint{2.518116in}{2.573143in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{2.571873in}}%
\pgfpathlineto{\pgfqpoint{2.517648in}{2.570602in}}%
\pgfpathlineto{\pgfqpoint{2.517498in}{2.569332in}}%
\pgfpathlineto{\pgfqpoint{2.517400in}{2.568061in}}%
\pgfpathlineto{\pgfqpoint{2.517331in}{2.566791in}}%
\pgfpathlineto{\pgfqpoint{2.517254in}{2.565520in}}%
\pgfpathlineto{\pgfqpoint{2.517133in}{2.564249in}}%
\pgfpathlineto{\pgfqpoint{2.516934in}{2.562979in}}%
\pgfpathlineto{\pgfqpoint{2.516639in}{2.561708in}}%
\pgfpathlineto{\pgfqpoint{2.516248in}{2.560438in}}%
\pgfpathlineto{\pgfqpoint{2.515782in}{2.559167in}}%
\pgfpathlineto{\pgfqpoint{2.515273in}{2.557897in}}%
\pgfpathlineto{\pgfqpoint{2.514761in}{2.556626in}}%
\pgfpathlineto{\pgfqpoint{2.514283in}{2.555355in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{2.554085in}}%
\pgfpathlineto{\pgfqpoint{2.513528in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{2.513269in}{2.551544in}}%
\pgfpathlineto{\pgfqpoint{2.513082in}{2.550273in}}%
\pgfpathlineto{\pgfqpoint{2.513082in}{2.550273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.035828in}{2.551211in}}{\pgfqpoint{3.245052in}{2.676850in}}{%
\pgfpathmoveto{\pgfqpoint{3.036295in}{2.551211in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.551211in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.552480in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.553749in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.555018in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.556287in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.557556in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.558826in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.560095in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.561364in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.562633in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.565171in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.566440in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.567709in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.568978in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.570247in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.571516in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.572785in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.574054in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.575324in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.576593in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.577862in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.579131in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.580400in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.581669in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.582938in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.584207in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.585476in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.586745in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.588014in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.589283in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.590552in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.591822in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.593091in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.594360in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.595629in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.596898in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.598167in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.599436in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.600705in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.601974in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.603243in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.604512in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.605781in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.607050in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.608320in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.609589in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.610858in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.612127in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.613396in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.614665in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.615934in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.617203in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.618472in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.619741in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.621010in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.622279in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.623548in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.624818in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.626087in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.627356in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.628625in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.629894in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.631163in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.632432in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.633701in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.634970in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.636239in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.637508in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.638777in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.640046in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.641316in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.642585in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.643854in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.645123in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.646392in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.647661in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.648930in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.650199in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.651468in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.652737in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.654006in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.655275in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.656544in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.657814in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.659083in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.660352in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.661621in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.662890in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.664159in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.665428in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.666697in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.667966in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.669235in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.670504in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.671773in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.673042in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.674312in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.675581in}}%
\pgfpathlineto{\pgfqpoint{3.035828in}{2.676850in}}%
\pgfpathlineto{\pgfqpoint{3.036426in}{2.676850in}}%
\pgfpathlineto{\pgfqpoint{3.036426in}{2.676850in}}%
\pgfpathlineto{\pgfqpoint{3.036831in}{2.675581in}}%
\pgfpathlineto{\pgfqpoint{3.037451in}{2.674312in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{2.673042in}}%
\pgfpathlineto{\pgfqpoint{3.039670in}{2.671773in}}%
\pgfpathlineto{\pgfqpoint{3.041483in}{2.670504in}}%
\pgfpathlineto{\pgfqpoint{3.043938in}{2.669235in}}%
\pgfpathlineto{\pgfqpoint{3.047186in}{2.667966in}}%
\pgfpathlineto{\pgfqpoint{3.051395in}{2.666697in}}%
\pgfpathlineto{\pgfqpoint{3.056734in}{2.665428in}}%
\pgfpathlineto{\pgfqpoint{3.063355in}{2.664159in}}%
\pgfpathlineto{\pgfqpoint{3.071373in}{2.662890in}}%
\pgfpathlineto{\pgfqpoint{3.080833in}{2.661621in}}%
\pgfpathlineto{\pgfqpoint{3.091686in}{2.660352in}}%
\pgfpathlineto{\pgfqpoint{3.103784in}{2.659083in}}%
\pgfpathlineto{\pgfqpoint{3.116880in}{2.657814in}}%
\pgfpathlineto{\pgfqpoint{3.130654in}{2.656544in}}%
\pgfpathlineto{\pgfqpoint{3.144752in}{2.655275in}}%
\pgfpathlineto{\pgfqpoint{3.158818in}{2.654006in}}%
\pgfpathlineto{\pgfqpoint{3.172533in}{2.652737in}}%
\pgfpathlineto{\pgfqpoint{3.185623in}{2.651468in}}%
\pgfpathlineto{\pgfqpoint{3.197861in}{2.650199in}}%
\pgfpathlineto{\pgfqpoint{3.209054in}{2.648930in}}%
\pgfpathlineto{\pgfqpoint{3.219024in}{2.647661in}}%
\pgfpathlineto{\pgfqpoint{3.227600in}{2.646392in}}%
\pgfpathlineto{\pgfqpoint{3.234619in}{2.645123in}}%
\pgfpathlineto{\pgfqpoint{3.239933in}{2.643854in}}%
\pgfpathlineto{\pgfqpoint{3.243433in}{2.642585in}}%
\pgfpathlineto{\pgfqpoint{3.245052in}{2.641316in}}%
\pgfpathlineto{\pgfqpoint{3.244779in}{2.640046in}}%
\pgfpathlineto{\pgfqpoint{3.242644in}{2.638777in}}%
\pgfpathlineto{\pgfqpoint{3.238717in}{2.637508in}}%
\pgfpathlineto{\pgfqpoint{3.233100in}{2.636239in}}%
\pgfpathlineto{\pgfqpoint{3.225939in}{2.634970in}}%
\pgfpathlineto{\pgfqpoint{3.217443in}{2.633701in}}%
\pgfpathlineto{\pgfqpoint{3.207907in}{2.632432in}}%
\pgfpathlineto{\pgfqpoint{3.197716in}{2.631163in}}%
\pgfpathlineto{\pgfqpoint{3.187330in}{2.629894in}}%
\pgfpathlineto{\pgfqpoint{3.177239in}{2.628625in}}%
\pgfpathlineto{\pgfqpoint{3.167899in}{2.627356in}}%
\pgfpathlineto{\pgfqpoint{3.159659in}{2.626087in}}%
\pgfpathlineto{\pgfqpoint{3.152718in}{2.624818in}}%
\pgfpathlineto{\pgfqpoint{3.147103in}{2.623548in}}%
\pgfpathlineto{\pgfqpoint{3.142681in}{2.622279in}}%
\pgfpathlineto{\pgfqpoint{3.139195in}{2.621010in}}%
\pgfpathlineto{\pgfqpoint{3.136316in}{2.619741in}}%
\pgfpathlineto{\pgfqpoint{3.133695in}{2.618472in}}%
\pgfpathlineto{\pgfqpoint{3.131008in}{2.617203in}}%
\pgfpathlineto{\pgfqpoint{3.128006in}{2.615934in}}%
\pgfpathlineto{\pgfqpoint{3.124535in}{2.614665in}}%
\pgfpathlineto{\pgfqpoint{3.120561in}{2.613396in}}%
\pgfpathlineto{\pgfqpoint{3.116155in}{2.612127in}}%
\pgfpathlineto{\pgfqpoint{3.111467in}{2.610858in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{2.609589in}}%
\pgfpathlineto{\pgfqpoint{3.101915in}{2.608320in}}%
\pgfpathlineto{\pgfqpoint{3.097272in}{2.607050in}}%
\pgfpathlineto{\pgfqpoint{3.092729in}{2.605781in}}%
\pgfpathlineto{\pgfqpoint{3.088201in}{2.604512in}}%
\pgfpathlineto{\pgfqpoint{3.083579in}{2.603243in}}%
\pgfpathlineto{\pgfqpoint{3.078778in}{2.601974in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{2.600705in}}%
\pgfpathlineto{\pgfqpoint{3.068682in}{2.599436in}}%
\pgfpathlineto{\pgfqpoint{3.063614in}{2.598167in}}%
\pgfpathlineto{\pgfqpoint{3.058779in}{2.596898in}}%
\pgfpathlineto{\pgfqpoint{3.054366in}{2.595629in}}%
\pgfpathlineto{\pgfqpoint{3.050527in}{2.594360in}}%
\pgfpathlineto{\pgfqpoint{3.047350in}{2.593091in}}%
\pgfpathlineto{\pgfqpoint{3.044854in}{2.591822in}}%
\pgfpathlineto{\pgfqpoint{3.043008in}{2.590552in}}%
\pgfpathlineto{\pgfqpoint{3.041735in}{2.589283in}}%
\pgfpathlineto{\pgfqpoint{3.040942in}{2.588014in}}%
\pgfpathlineto{\pgfqpoint{3.040524in}{2.586745in}}%
\pgfpathlineto{\pgfqpoint{3.040375in}{2.585476in}}%
\pgfpathlineto{\pgfqpoint{3.040399in}{2.584207in}}%
\pgfpathlineto{\pgfqpoint{3.040514in}{2.582938in}}%
\pgfpathlineto{\pgfqpoint{3.040658in}{2.581669in}}%
\pgfpathlineto{\pgfqpoint{3.040794in}{2.580400in}}%
\pgfpathlineto{\pgfqpoint{3.040909in}{2.579131in}}%
\pgfpathlineto{\pgfqpoint{3.041011in}{2.577862in}}%
\pgfpathlineto{\pgfqpoint{3.041115in}{2.576593in}}%
\pgfpathlineto{\pgfqpoint{3.041239in}{2.575324in}}%
\pgfpathlineto{\pgfqpoint{3.041391in}{2.574054in}}%
\pgfpathlineto{\pgfqpoint{3.041565in}{2.572785in}}%
\pgfpathlineto{\pgfqpoint{3.041746in}{2.571516in}}%
\pgfpathlineto{\pgfqpoint{3.041910in}{2.570247in}}%
\pgfpathlineto{\pgfqpoint{3.042028in}{2.568978in}}%
\pgfpathlineto{\pgfqpoint{3.042073in}{2.567709in}}%
\pgfpathlineto{\pgfqpoint{3.042020in}{2.566440in}}%
\pgfpathlineto{\pgfqpoint{3.041850in}{2.565171in}}%
\pgfpathlineto{\pgfqpoint{3.041551in}{2.563902in}}%
\pgfpathlineto{\pgfqpoint{3.041122in}{2.562633in}}%
\pgfpathlineto{\pgfqpoint{3.040577in}{2.561364in}}%
\pgfpathlineto{\pgfqpoint{3.039944in}{2.560095in}}%
\pgfpathlineto{\pgfqpoint{3.039265in}{2.558826in}}%
\pgfpathlineto{\pgfqpoint{3.038584in}{2.557556in}}%
\pgfpathlineto{\pgfqpoint{3.037946in}{2.556287in}}%
\pgfpathlineto{\pgfqpoint{3.037385in}{2.555018in}}%
\pgfpathlineto{\pgfqpoint{3.036921in}{2.553749in}}%
\pgfpathlineto{\pgfqpoint{3.036560in}{2.552480in}}%
\pgfpathlineto{\pgfqpoint{3.036295in}{2.551211in}}%
\pgfpathlineto{\pgfqpoint{3.036295in}{2.551211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.558888in}{0.702753in}}{\pgfqpoint{3.768112in}{2.461848in}}{%
\pgfpathmoveto{\pgfqpoint{3.559331in}{0.702753in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.702753in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.720521in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.738290in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.756059in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.773827in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.791596in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.827133in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.844902in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.862670in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.898208in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.915976in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.951514in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.969282in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{0.987051in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.004819in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.022588in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.040357in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.058125in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.093663in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.111431in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.129200in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.146969in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.164737in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.200275in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.218043in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.235812in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.253580in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.271349in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.306886in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.324655in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.342424in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.360192in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.377961in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.395730in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.413498in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.431267in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.449035in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.466804in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.484573in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.502341in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.520110in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.537879in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.555647in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.573416in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.591185in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.608953in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.626722in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.644490in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.662259in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.697796in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.715565in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.751102in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.768871in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.786640in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.804408in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.822177in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.839945in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.857714in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.893251in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.911020in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.928789in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.946557in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.964326in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.982095in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{1.999863in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.017632in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.035400in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.053169in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.070938in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.088706in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.106475in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.124244in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.142012in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.159781in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.177550in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.195318in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.213087in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.230855in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.248624in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.266393in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.284161in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.301930in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.319699in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.337467in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.355236in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.373005in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.390773in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.408542in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.426310in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.444079in}}%
\pgfpathlineto{\pgfqpoint{3.558888in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{3.559401in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{3.559401in}{2.461848in}}%
\pgfpathlineto{\pgfqpoint{3.559711in}{2.444079in}}%
\pgfpathlineto{\pgfqpoint{3.560163in}{2.426310in}}%
\pgfpathlineto{\pgfqpoint{3.560799in}{2.408542in}}%
\pgfpathlineto{\pgfqpoint{3.561661in}{2.390773in}}%
\pgfpathlineto{\pgfqpoint{3.562790in}{2.373005in}}%
\pgfpathlineto{\pgfqpoint{3.564220in}{2.355236in}}%
\pgfpathlineto{\pgfqpoint{3.565973in}{2.337467in}}%
\pgfpathlineto{\pgfqpoint{3.568066in}{2.319699in}}%
\pgfpathlineto{\pgfqpoint{3.570505in}{2.301930in}}%
\pgfpathlineto{\pgfqpoint{3.573298in}{2.284161in}}%
\pgfpathlineto{\pgfqpoint{3.576460in}{2.266393in}}%
\pgfpathlineto{\pgfqpoint{3.580029in}{2.248624in}}%
\pgfpathlineto{\pgfqpoint{3.584070in}{2.230855in}}%
\pgfpathlineto{\pgfqpoint{3.588676in}{2.213087in}}%
\pgfpathlineto{\pgfqpoint{3.593961in}{2.195318in}}%
\pgfpathlineto{\pgfqpoint{3.600044in}{2.177550in}}%
\pgfpathlineto{\pgfqpoint{3.607026in}{2.159781in}}%
\pgfpathlineto{\pgfqpoint{3.614963in}{2.142012in}}%
\pgfpathlineto{\pgfqpoint{3.623853in}{2.124244in}}%
\pgfpathlineto{\pgfqpoint{3.633629in}{2.106475in}}%
\pgfpathlineto{\pgfqpoint{3.644162in}{2.088706in}}%
\pgfpathlineto{\pgfqpoint{3.655278in}{2.070938in}}%
\pgfpathlineto{\pgfqpoint{3.666779in}{2.053169in}}%
\pgfpathlineto{\pgfqpoint{3.678461in}{2.035400in}}%
\pgfpathlineto{\pgfqpoint{3.690122in}{2.017632in}}%
\pgfpathlineto{\pgfqpoint{3.701569in}{1.999863in}}%
\pgfpathlineto{\pgfqpoint{3.712615in}{1.982095in}}%
\pgfpathlineto{\pgfqpoint{3.723072in}{1.964326in}}%
\pgfpathlineto{\pgfqpoint{3.732754in}{1.946557in}}%
\pgfpathlineto{\pgfqpoint{3.741486in}{1.928789in}}%
\pgfpathlineto{\pgfqpoint{3.749115in}{1.911020in}}%
\pgfpathlineto{\pgfqpoint{3.755523in}{1.893251in}}%
\pgfpathlineto{\pgfqpoint{3.760637in}{1.875483in}}%
\pgfpathlineto{\pgfqpoint{3.764428in}{1.857714in}}%
\pgfpathlineto{\pgfqpoint{3.766908in}{1.839945in}}%
\pgfpathlineto{\pgfqpoint{3.768112in}{1.822177in}}%
\pgfpathlineto{\pgfqpoint{3.768093in}{1.804408in}}%
\pgfpathlineto{\pgfqpoint{3.766923in}{1.786640in}}%
\pgfpathlineto{\pgfqpoint{3.764694in}{1.768871in}}%
\pgfpathlineto{\pgfqpoint{3.761536in}{1.751102in}}%
\pgfpathlineto{\pgfqpoint{3.757619in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.753150in}{1.715565in}}%
\pgfpathlineto{\pgfqpoint{3.748361in}{1.697796in}}%
\pgfpathlineto{\pgfqpoint{3.743476in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{3.738686in}{1.662259in}}%
\pgfpathlineto{\pgfqpoint{3.734123in}{1.644490in}}%
\pgfpathlineto{\pgfqpoint{3.729850in}{1.626722in}}%
\pgfpathlineto{\pgfqpoint{3.725858in}{1.608953in}}%
\pgfpathlineto{\pgfqpoint{3.722074in}{1.591185in}}%
\pgfpathlineto{\pgfqpoint{3.718377in}{1.573416in}}%
\pgfpathlineto{\pgfqpoint{3.714606in}{1.555647in}}%
\pgfpathlineto{\pgfqpoint{3.710579in}{1.537879in}}%
\pgfpathlineto{\pgfqpoint{3.706110in}{1.520110in}}%
\pgfpathlineto{\pgfqpoint{3.701026in}{1.502341in}}%
\pgfpathlineto{\pgfqpoint{3.695192in}{1.484573in}}%
\pgfpathlineto{\pgfqpoint{3.688537in}{1.466804in}}%
\pgfpathlineto{\pgfqpoint{3.681070in}{1.449035in}}%
\pgfpathlineto{\pgfqpoint{3.672887in}{1.431267in}}%
\pgfpathlineto{\pgfqpoint{3.664161in}{1.413498in}}%
\pgfpathlineto{\pgfqpoint{3.655125in}{1.395730in}}%
\pgfpathlineto{\pgfqpoint{3.646039in}{1.377961in}}%
\pgfpathlineto{\pgfqpoint{3.637161in}{1.360192in}}%
\pgfpathlineto{\pgfqpoint{3.628720in}{1.342424in}}%
\pgfpathlineto{\pgfqpoint{3.620899in}{1.324655in}}%
\pgfpathlineto{\pgfqpoint{3.613829in}{1.306886in}}%
\pgfpathlineto{\pgfqpoint{3.607585in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{3.602197in}{1.271349in}}%
\pgfpathlineto{\pgfqpoint{3.597659in}{1.253580in}}%
\pgfpathlineto{\pgfqpoint{3.593933in}{1.235812in}}%
\pgfpathlineto{\pgfqpoint{3.590957in}{1.218043in}}%
\pgfpathlineto{\pgfqpoint{3.588654in}{1.200275in}}%
\pgfpathlineto{\pgfqpoint{3.586932in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{3.585691in}{1.164737in}}%
\pgfpathlineto{\pgfqpoint{3.584820in}{1.146969in}}%
\pgfpathlineto{\pgfqpoint{3.584204in}{1.129200in}}%
\pgfpathlineto{\pgfqpoint{3.583721in}{1.111431in}}%
\pgfpathlineto{\pgfqpoint{3.583253in}{1.093663in}}%
\pgfpathlineto{\pgfqpoint{3.582689in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{3.581938in}{1.058125in}}%
\pgfpathlineto{\pgfqpoint{3.580941in}{1.040357in}}%
\pgfpathlineto{\pgfqpoint{3.579678in}{1.022588in}}%
\pgfpathlineto{\pgfqpoint{3.578172in}{1.004819in}}%
\pgfpathlineto{\pgfqpoint{3.576480in}{0.987051in}}%
\pgfpathlineto{\pgfqpoint{3.574685in}{0.969282in}}%
\pgfpathlineto{\pgfqpoint{3.572871in}{0.951514in}}%
\pgfpathlineto{\pgfqpoint{3.571115in}{0.933745in}}%
\pgfpathlineto{\pgfqpoint{3.569467in}{0.915976in}}%
\pgfpathlineto{\pgfqpoint{3.567956in}{0.898208in}}%
\pgfpathlineto{\pgfqpoint{3.566585in}{0.880439in}}%
\pgfpathlineto{\pgfqpoint{3.565347in}{0.862670in}}%
\pgfpathlineto{\pgfqpoint{3.564230in}{0.844902in}}%
\pgfpathlineto{\pgfqpoint{3.563226in}{0.827133in}}%
\pgfpathlineto{\pgfqpoint{3.562332in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{3.561550in}{0.791596in}}%
\pgfpathlineto{\pgfqpoint{3.560884in}{0.773827in}}%
\pgfpathlineto{\pgfqpoint{3.560336in}{0.756059in}}%
\pgfpathlineto{\pgfqpoint{3.559902in}{0.738290in}}%
\pgfpathlineto{\pgfqpoint{3.559571in}{0.720521in}}%
\pgfpathlineto{\pgfqpoint{3.559331in}{0.702753in}}%
\pgfpathlineto{\pgfqpoint{3.559331in}{0.702753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.682060in}{0.371528in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.081948in}{2.172310in}}{\pgfqpoint{4.291171in}{2.686488in}}{%
\pgfpathmoveto{\pgfqpoint{4.082116in}{2.172310in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.172310in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.177504in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.182697in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.187891in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.198279in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.203472in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.208666in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.213860in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.219053in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.224247in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.229441in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.234635in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.239828in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.245022in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.250216in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.255409in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.260603in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.265797in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.270991in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.276184in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.281378in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.286572in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.291766in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.296959in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.302153in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.307347in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.312540in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.322928in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.328122in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.333315in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.338509in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.343703in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.348896in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.354090in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.359284in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.364478in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.369671in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.374865in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.380059in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.385253in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.390446in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.395640in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.400834in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.406027in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.411221in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.416415in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.421609in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.426802in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.431996in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.437190in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.442383in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.447577in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.452771in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.457965in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.463158in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.468352in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.473546in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.478740in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.483933in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.489127in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.494321in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.499514in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.504708in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.509902in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.515096in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.520289in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.525483in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.530677in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.535870in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.541064in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.546258in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.551452in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.556645in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.561839in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.567033in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.572227in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.577420in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.582614in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.587808in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.593001in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.598195in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.603389in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.608583in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.613776in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.618970in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.629357in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.634551in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.639745in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.644939in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.650132in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.655326in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.660520in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.665714in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.670907in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.676101in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.681295in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.686488in}}%
\pgfpathlineto{\pgfqpoint{4.083525in}{2.686488in}}%
\pgfpathlineto{\pgfqpoint{4.083525in}{2.686488in}}%
\pgfpathlineto{\pgfqpoint{4.086870in}{2.681295in}}%
\pgfpathlineto{\pgfqpoint{4.095054in}{2.676101in}}%
\pgfpathlineto{\pgfqpoint{4.111834in}{2.670907in}}%
\pgfpathlineto{\pgfqpoint{4.140414in}{2.665714in}}%
\pgfpathlineto{\pgfqpoint{4.180274in}{2.660520in}}%
\pgfpathlineto{\pgfqpoint{4.224827in}{2.655326in}}%
\pgfpathlineto{\pgfqpoint{4.263248in}{2.650132in}}%
\pgfpathlineto{\pgfqpoint{4.286316in}{2.644939in}}%
\pgfpathlineto{\pgfqpoint{4.291171in}{2.639745in}}%
\pgfpathlineto{\pgfqpoint{4.280769in}{2.634551in}}%
\pgfpathlineto{\pgfqpoint{4.260003in}{2.629357in}}%
\pgfpathlineto{\pgfqpoint{4.233216in}{2.624164in}}%
\pgfpathlineto{\pgfqpoint{4.204197in}{2.618970in}}%
\pgfpathlineto{\pgfqpoint{4.176430in}{2.613776in}}%
\pgfpathlineto{\pgfqpoint{4.152478in}{2.608583in}}%
\pgfpathlineto{\pgfqpoint{4.133415in}{2.603389in}}%
\pgfpathlineto{\pgfqpoint{4.118989in}{2.598195in}}%
\pgfpathlineto{\pgfqpoint{4.108237in}{2.593001in}}%
\pgfpathlineto{\pgfqpoint{4.100118in}{2.587808in}}%
\pgfpathlineto{\pgfqpoint{4.093926in}{2.582614in}}%
\pgfpathlineto{\pgfqpoint{4.089334in}{2.577420in}}%
\pgfpathlineto{\pgfqpoint{4.086167in}{2.572227in}}%
\pgfpathlineto{\pgfqpoint{4.084233in}{2.567033in}}%
\pgfpathlineto{\pgfqpoint{4.083294in}{2.561839in}}%
\pgfpathlineto{\pgfqpoint{4.083105in}{2.556645in}}%
\pgfpathlineto{\pgfqpoint{4.083415in}{2.551452in}}%
\pgfpathlineto{\pgfqpoint{4.083973in}{2.546258in}}%
\pgfpathlineto{\pgfqpoint{4.084591in}{2.541064in}}%
\pgfpathlineto{\pgfqpoint{4.085181in}{2.535870in}}%
\pgfpathlineto{\pgfqpoint{4.085713in}{2.530677in}}%
\pgfpathlineto{\pgfqpoint{4.086121in}{2.525483in}}%
\pgfpathlineto{\pgfqpoint{4.086292in}{2.520289in}}%
\pgfpathlineto{\pgfqpoint{4.086149in}{2.515096in}}%
\pgfpathlineto{\pgfqpoint{4.085711in}{2.509902in}}%
\pgfpathlineto{\pgfqpoint{4.085058in}{2.504708in}}%
\pgfpathlineto{\pgfqpoint{4.084282in}{2.499514in}}%
\pgfpathlineto{\pgfqpoint{4.083498in}{2.494321in}}%
\pgfpathlineto{\pgfqpoint{4.082833in}{2.489127in}}%
\pgfpathlineto{\pgfqpoint{4.082371in}{2.483933in}}%
\pgfpathlineto{\pgfqpoint{4.082115in}{2.478740in}}%
\pgfpathlineto{\pgfqpoint{4.082001in}{2.473546in}}%
\pgfpathlineto{\pgfqpoint{4.081962in}{2.468352in}}%
\pgfpathlineto{\pgfqpoint{4.081951in}{2.463158in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.457965in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.452771in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.447577in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.442383in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.437190in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.431996in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.426802in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.421609in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.416415in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.411221in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.406027in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.400834in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.395640in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.390446in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.385253in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.380059in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.374865in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.369671in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.364478in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.359284in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.354090in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.348896in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.343703in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.338509in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.333315in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.328122in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.322928in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.317734in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.312540in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.307347in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.302153in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.296959in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.291766in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.286572in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.281378in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.276184in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.270991in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.265797in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.260603in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.255409in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.250216in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.245022in}}%
\pgfpathlineto{\pgfqpoint{4.081948in}{2.239828in}}%
\pgfpathlineto{\pgfqpoint{4.081949in}{2.234635in}}%
\pgfpathlineto{\pgfqpoint{4.081954in}{2.229441in}}%
\pgfpathlineto{\pgfqpoint{4.081975in}{2.224247in}}%
\pgfpathlineto{\pgfqpoint{4.082038in}{2.219053in}}%
\pgfpathlineto{\pgfqpoint{4.082188in}{2.213860in}}%
\pgfpathlineto{\pgfqpoint{4.082458in}{2.208666in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.203472in}}%
\pgfpathlineto{\pgfqpoint{4.083106in}{2.198279in}}%
\pgfpathlineto{\pgfqpoint{4.083188in}{2.193085in}}%
\pgfpathlineto{\pgfqpoint{4.083007in}{2.187891in}}%
\pgfpathlineto{\pgfqpoint{4.082668in}{2.182697in}}%
\pgfpathlineto{\pgfqpoint{4.082338in}{2.177504in}}%
\pgfpathlineto{\pgfqpoint{4.082116in}{2.172310in}}%
\pgfpathlineto{\pgfqpoint{4.082116in}{2.172310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.371528in}}%
\pgfpathlineto{\pgfqpoint{0.682060in}{2.796725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343477in}{0.371528in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.796725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{0.371528in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{0.371528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682060in}{2.796725in}}%
\pgfpathlineto{\pgfqpoint{4.343477in}{2.796725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512769in,y=2.880058in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Marginal Likelihood for CRBD (500--1\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808342in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{4.260839in}{0.430556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.284450in}{0.430556in}}{\pgfqpoint{4.284450in}{0.454167in}}%
\pgfpathlineto{\pgfqpoint{4.284450in}{0.612500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.284450in}{0.636111in}}{\pgfqpoint{4.260839in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{0.808342in}{0.636111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.784731in}{0.636111in}}{\pgfqpoint{0.784731in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{0.784731in}{0.454167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.784731in}{0.430556in}}{\pgfqpoint{0.808342in}{0.430556in}}%
\pgfpathlineto{\pgfqpoint{0.808342in}{0.430556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831953in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{1.068064in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{1.068064in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{0.831953in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{0.831953in}{0.505556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162509in,y=0.505556in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont No CPS / Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218076in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{0.505556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548631in,y=0.505556in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469359in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{3.705470in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{3.705470in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{3.469359in}{0.588194in}}%
\pgfpathlineto{\pgfqpoint{3.469359in}{0.505556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.799914in,y=0.505556in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/crbd_small_runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.209913in}{3.056968in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{3.056968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.056968in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.848634in}}%
\pgfpathlineto{\pgfqpoint{0.548496in}{2.848634in}}%
\pgfpathlineto{\pgfqpoint{0.548496in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711035in, y=0.185880in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560536in, y=0.029572in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont RootPPL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463850in,y=0.291493in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074086in,y=0.291493in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684322in,y=0.291493in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.294559in,y=0.291493in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.904795in,y=0.291493in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PIMH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{0.423437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.370631in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{1.030292in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{1.030292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.977485in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{1.637146in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{1.637146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.584339in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{2.244000in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.244000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.191193in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.636036in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609519in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{0.772249in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{0.772249in}{0.647868in}}%
\pgfpathlineto{\pgfqpoint{0.609519in}{0.647868in}}%
\pgfpathlineto{\pgfqpoint{0.609519in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219755in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{1.382485in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{1.382485in}{0.861161in}}%
\pgfpathlineto{\pgfqpoint{1.219755in}{0.861161in}}%
\pgfpathlineto{\pgfqpoint{1.219755in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382485in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.879308in}}%
\pgfpathlineto{\pgfqpoint{1.382485in}{0.879308in}}%
\pgfpathlineto{\pgfqpoint{1.382485in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992721in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.155451in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.155451in}{0.716487in}}%
\pgfpathlineto{\pgfqpoint{1.992721in}{0.716487in}}%
\pgfpathlineto{\pgfqpoint{1.992721in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602957in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.765687in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.765687in}{0.756371in}}%
\pgfpathlineto{\pgfqpoint{2.602957in}{0.756371in}}%
\pgfpathlineto{\pgfqpoint{2.602957in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213194in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{2.024091in}}%
\pgfpathlineto{\pgfqpoint{3.213194in}{2.024091in}}%
\pgfpathlineto{\pgfqpoint{3.213194in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823430in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{3.986160in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{3.986160in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{3.823430in}{0.701463in}}%
\pgfpathlineto{\pgfqpoint{3.823430in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545215in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{1.707944in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{1.707944in}{1.291187in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{1.291187in}}%
\pgfpathlineto{\pgfqpoint{1.545215in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155451in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.318181in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.318181in}{0.866734in}}%
\pgfpathlineto{\pgfqpoint{2.155451in}{0.866734in}}%
\pgfpathlineto{\pgfqpoint{2.155451in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765687in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.928417in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{2.928417in}{0.935633in}}%
\pgfpathlineto{\pgfqpoint{2.765687in}{0.935633in}}%
\pgfpathlineto{\pgfqpoint{2.765687in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375923in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{3.538653in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{3.538653in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{2.279960in}}%
\pgfpathlineto{\pgfqpoint{3.375923in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986160in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.148889in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.148889in}{0.866678in}}%
\pgfpathlineto{\pgfqpoint{3.986160in}{0.866678in}}%
\pgfpathlineto{\pgfqpoint{3.986160in}{0.423437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690884in}{0.645053in}}%
\pgfpathlineto{\pgfqpoint{0.690884in}{0.650754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301120in}{0.858915in}}%
\pgfpathlineto{\pgfqpoint{1.301120in}{0.863521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463850in}{0.876957in}}%
\pgfpathlineto{\pgfqpoint{1.463850in}{0.881573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074086in}{0.709833in}}%
\pgfpathlineto{\pgfqpoint{2.074086in}{0.726629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684322in}{0.748329in}}%
\pgfpathlineto{\pgfqpoint{2.684322in}{0.765509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294559in}{1.741620in}}%
\pgfpathlineto{\pgfqpoint{3.294559in}{2.381465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904795in}{0.696786in}}%
\pgfpathlineto{\pgfqpoint{3.904795in}{0.706324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626580in}{1.287042in}}%
\pgfpathlineto{\pgfqpoint{1.626580in}{1.295296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236816in}{0.859655in}}%
\pgfpathlineto{\pgfqpoint{2.236816in}{0.874976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847052in}{0.921893in}}%
\pgfpathlineto{\pgfqpoint{2.847052in}{0.951023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457288in}{2.052313in}}%
\pgfpathlineto{\pgfqpoint{3.457288in}{2.523175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.423437in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067524in}{0.859380in}}%
\pgfpathlineto{\pgfqpoint{4.067524in}{0.874366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{0.548496in}{2.848634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209913in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.848634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.423437in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{0.423437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{2.848634in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.848634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723544in, y=0.647868in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333780in, y=0.861161in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496510in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106746in, y=0.716487in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716982in, y=0.756371in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.327218in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937454in, y=0.701463in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659239in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.269475in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879712in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489948in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100184in, y=0.423437in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379204in,y=2.931968in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Execution Time for CRBD (500--1\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674777in}{2.584051in}}%
\pgfpathlineto{\pgfqpoint{4.127274in}{2.584051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.150885in}{2.584051in}}{\pgfqpoint{4.150885in}{2.607662in}}%
\pgfpathlineto{\pgfqpoint{4.150885in}{2.765995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.150885in}{2.789606in}}{\pgfqpoint{4.127274in}{2.789606in}}%
\pgfpathlineto{\pgfqpoint{0.674777in}{2.789606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.651166in}{2.789606in}}{\pgfqpoint{0.651166in}{2.765995in}}%
\pgfpathlineto{\pgfqpoint{0.651166in}{2.607662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.651166in}{2.584051in}}{\pgfqpoint{0.674777in}{2.584051in}}%
\pgfpathlineto{\pgfqpoint{0.674777in}{2.584051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698388in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{0.934500in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{0.934500in}{2.741690in}}%
\pgfpathlineto{\pgfqpoint{0.698388in}{2.741690in}}%
\pgfpathlineto{\pgfqpoint{0.698388in}{2.659051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028944in,y=2.659051in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont No CPS / Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084511in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{2.320622in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{2.320622in}{2.741690in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{2.741690in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{2.659051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415067in,y=2.659051in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335794in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{3.571905in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{3.571905in}{2.741690in}}%
\pgfpathlineto{\pgfqpoint{3.335794in}{2.741690in}}%
\pgfpathlineto{\pgfqpoint{3.335794in}{2.659051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666350in,y=2.659051in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/lda_large_logz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.419519in}{2.900660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368338in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588811in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.809283in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.369920in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{0.369920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.317114in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.881128in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{0.881128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.828321in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}2450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{1.392335in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{1.392335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.339528in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}2400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{1.903542in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{1.903542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.850735in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}2350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{2.414749in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.414749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.361943in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}2300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.479728in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log Z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368338in}{25.930282in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{25.930282in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{25.930282in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{25.930282in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{25.930282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.880149in}{0.377366in}}{\pgfqpoint{1.368338in}{1.338082in}}{%
\pgfpathmoveto{\pgfqpoint{1.368338in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.367312in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.366359in}{0.387070in}}%
\pgfpathlineto{\pgfqpoint{1.364849in}{0.396774in}}%
\pgfpathlineto{\pgfqpoint{1.362686in}{0.406478in}}%
\pgfpathlineto{\pgfqpoint{1.359848in}{0.416183in}}%
\pgfpathlineto{\pgfqpoint{1.356353in}{0.425887in}}%
\pgfpathlineto{\pgfqpoint{1.352147in}{0.435591in}}%
\pgfpathlineto{\pgfqpoint{1.346948in}{0.445295in}}%
\pgfpathlineto{\pgfqpoint{1.340134in}{0.454999in}}%
\pgfpathlineto{\pgfqpoint{1.330743in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{1.317627in}{0.474408in}}%
\pgfpathlineto{\pgfqpoint{1.299690in}{0.484112in}}%
\pgfpathlineto{\pgfqpoint{1.276124in}{0.493816in}}%
\pgfpathlineto{\pgfqpoint{1.246566in}{0.503520in}}%
\pgfpathlineto{\pgfqpoint{1.211134in}{0.513225in}}%
\pgfpathlineto{\pgfqpoint{1.170347in}{0.522929in}}%
\pgfpathlineto{\pgfqpoint{1.125045in}{0.532633in}}%
\pgfpathlineto{\pgfqpoint{1.076476in}{0.542337in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{0.552041in}}%
\pgfpathlineto{\pgfqpoint{0.978379in}{0.561746in}}%
\pgfpathlineto{\pgfqpoint{0.935843in}{0.571450in}}%
\pgfpathlineto{\pgfqpoint{0.903310in}{0.581154in}}%
\pgfpathlineto{\pgfqpoint{0.884241in}{0.590858in}}%
\pgfpathlineto{\pgfqpoint{0.880149in}{0.600563in}}%
\pgfpathlineto{\pgfqpoint{0.890241in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{0.911920in}{0.619971in}}%
\pgfpathlineto{\pgfqpoint{0.941753in}{0.629675in}}%
\pgfpathlineto{\pgfqpoint{0.976301in}{0.639379in}}%
\pgfpathlineto{\pgfqpoint{1.012539in}{0.649084in}}%
\pgfpathlineto{\pgfqpoint{1.047934in}{0.658788in}}%
\pgfpathlineto{\pgfqpoint{1.080438in}{0.668492in}}%
\pgfpathlineto{\pgfqpoint{1.108572in}{0.678196in}}%
\pgfpathlineto{\pgfqpoint{1.131620in}{0.687900in}}%
\pgfpathlineto{\pgfqpoint{1.149812in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{1.164307in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.176848in}{0.717013in}}%
\pgfpathlineto{\pgfqpoint{1.189162in}{0.726717in}}%
\pgfpathlineto{\pgfqpoint{1.202363in}{0.736421in}}%
\pgfpathlineto{\pgfqpoint{1.216661in}{0.746126in}}%
\pgfpathlineto{\pgfqpoint{1.231513in}{0.755830in}}%
\pgfpathlineto{\pgfqpoint{1.246099in}{0.765534in}}%
\pgfpathlineto{\pgfqpoint{1.259838in}{0.775238in}}%
\pgfpathlineto{\pgfqpoint{1.272644in}{0.784942in}}%
\pgfpathlineto{\pgfqpoint{1.284827in}{0.794647in}}%
\pgfpathlineto{\pgfqpoint{1.296726in}{0.804351in}}%
\pgfpathlineto{\pgfqpoint{1.308356in}{0.814055in}}%
\pgfpathlineto{\pgfqpoint{1.319275in}{0.823759in}}%
\pgfpathlineto{\pgfqpoint{1.328759in}{0.833463in}}%
\pgfpathlineto{\pgfqpoint{1.336133in}{0.843168in}}%
\pgfpathlineto{\pgfqpoint{1.341070in}{0.852872in}}%
\pgfpathlineto{\pgfqpoint{1.343723in}{0.862576in}}%
\pgfpathlineto{\pgfqpoint{1.344685in}{0.872280in}}%
\pgfpathlineto{\pgfqpoint{1.344824in}{0.881984in}}%
\pgfpathlineto{\pgfqpoint{1.345054in}{0.891689in}}%
\pgfpathlineto{\pgfqpoint{1.346079in}{0.901393in}}%
\pgfpathlineto{\pgfqpoint{1.348184in}{0.911097in}}%
\pgfpathlineto{\pgfqpoint{1.351177in}{0.920801in}}%
\pgfpathlineto{\pgfqpoint{1.354520in}{0.930505in}}%
\pgfpathlineto{\pgfqpoint{1.357601in}{0.940210in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{1.361654in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.362736in}{0.969322in}}%
\pgfpathlineto{\pgfqpoint{1.363553in}{0.979027in}}%
\pgfpathlineto{\pgfqpoint{1.364341in}{0.988731in}}%
\pgfpathlineto{\pgfqpoint{1.365186in}{0.998435in}}%
\pgfpathlineto{\pgfqpoint{1.366043in}{1.008139in}}%
\pgfpathlineto{\pgfqpoint{1.366814in}{1.017843in}}%
\pgfpathlineto{\pgfqpoint{1.367420in}{1.027548in}}%
\pgfpathlineto{\pgfqpoint{1.367839in}{1.037252in}}%
\pgfpathlineto{\pgfqpoint{1.368093in}{1.046956in}}%
\pgfpathlineto{\pgfqpoint{1.368229in}{1.056660in}}%
\pgfpathlineto{\pgfqpoint{1.368295in}{1.066364in}}%
\pgfpathlineto{\pgfqpoint{1.368323in}{1.076069in}}%
\pgfpathlineto{\pgfqpoint{1.368333in}{1.085773in}}%
\pgfpathlineto{\pgfqpoint{1.368337in}{1.095477in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.105181in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.114885in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.124590in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.134294in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.143998in}}%
\pgfpathlineto{\pgfqpoint{1.368337in}{1.153702in}}%
\pgfpathlineto{\pgfqpoint{1.368335in}{1.163406in}}%
\pgfpathlineto{\pgfqpoint{1.368329in}{1.173111in}}%
\pgfpathlineto{\pgfqpoint{1.368310in}{1.182815in}}%
\pgfpathlineto{\pgfqpoint{1.368265in}{1.192519in}}%
\pgfpathlineto{\pgfqpoint{1.368166in}{1.202223in}}%
\pgfpathlineto{\pgfqpoint{1.367972in}{1.211927in}}%
\pgfpathlineto{\pgfqpoint{1.367634in}{1.221632in}}%
\pgfpathlineto{\pgfqpoint{1.367119in}{1.231336in}}%
\pgfpathlineto{\pgfqpoint{1.366435in}{1.241040in}}%
\pgfpathlineto{\pgfqpoint{1.365661in}{1.250744in}}%
\pgfpathlineto{\pgfqpoint{1.364943in}{1.260448in}}%
\pgfpathlineto{\pgfqpoint{1.364456in}{1.270153in}}%
\pgfpathlineto{\pgfqpoint{1.364337in}{1.279857in}}%
\pgfpathlineto{\pgfqpoint{1.364621in}{1.289561in}}%
\pgfpathlineto{\pgfqpoint{1.365225in}{1.299265in}}%
\pgfpathlineto{\pgfqpoint{1.365988in}{1.308969in}}%
\pgfpathlineto{\pgfqpoint{1.366739in}{1.318674in}}%
\pgfpathlineto{\pgfqpoint{1.367357in}{1.328378in}}%
\pgfpathlineto{\pgfqpoint{1.367795in}{1.338082in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.338082in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.338082in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.328378in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.318674in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.308969in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.299265in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.289561in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.279857in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.270153in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.260448in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.250744in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.241040in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.231336in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.221632in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.211927in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.202223in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.192519in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.182815in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.173111in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.163406in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.153702in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.143998in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.134294in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.124590in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.114885in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.105181in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.095477in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.085773in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.076069in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.066364in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.056660in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.046956in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.037252in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.027548in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.017843in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.008139in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.998435in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.988731in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.979027in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.969322in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.949914in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.940210in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.930505in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.920801in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.911097in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.901393in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.891689in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.881984in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.872280in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.862576in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.852872in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.843168in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.833463in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.823759in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.814055in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.804351in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.794647in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.784942in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.775238in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.765534in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.755830in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.746126in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.736421in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.726717in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.717013in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.697605in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.687900in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.678196in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.668492in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.658788in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.649084in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.639379in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.629675in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.619971in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.600563in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.590858in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.581154in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.571450in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.561746in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.552041in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.542337in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.532633in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.522929in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.513225in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.503520in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.493816in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.484112in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.474408in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.464704in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.454999in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.445295in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.435591in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.425887in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.416183in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.406478in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.396774in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.387070in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.377366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368338in}{25.930282in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{25.930282in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{25.930282in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{25.930282in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{25.930282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.368338in}{0.378751in}}{\pgfqpoint{1.748623in}{1.053262in}}{%
\pgfpathmoveto{\pgfqpoint{1.369031in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.385564in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.392377in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.399190in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.406003in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.412817in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.419630in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.426443in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.433256in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.440070in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.446883in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.453696in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.460509in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.467323in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.474136in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.480949in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.487762in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.494576in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.501389in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.508202in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.515015in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.521829in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.528642in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.535455in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.542268in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.549082in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.555895in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.562708in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.569521in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.576335in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.583148in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.589961in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.596774in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.603588in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.610401in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.617214in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.624027in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.630841in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.637654in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.644467in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.651280in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.664907in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.671720in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.678533in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.692160in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.698973in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.705786in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.712600in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.719413in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.726226in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.733039in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.739853in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.753479in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.760292in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.767106in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.773919in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.780732in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.787545in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.794359in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.801172in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.807985in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.814798in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.821611in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.828425in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.835238in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.848864in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.855678in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.862491in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.869304in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.876117in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.882931in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.889744in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.896557in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.903370in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.910184in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.916997in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.923810in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.930623in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.937437in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.944250in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.951063in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.957876in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.964690in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.971503in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.978316in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.985129in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.991943in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.998756in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.005569in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.019196in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.026009in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.032822in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.039635in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.046449in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.053262in}}%
\pgfpathlineto{\pgfqpoint{1.368873in}{1.053262in}}%
\pgfpathlineto{\pgfqpoint{1.368873in}{1.053262in}}%
\pgfpathlineto{\pgfqpoint{1.369153in}{1.046449in}}%
\pgfpathlineto{\pgfqpoint{1.369520in}{1.039635in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{1.032822in}}%
\pgfpathlineto{\pgfqpoint{1.370497in}{1.026009in}}%
\pgfpathlineto{\pgfqpoint{1.371061in}{1.019196in}}%
\pgfpathlineto{\pgfqpoint{1.371628in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{1.372166in}{1.005569in}}%
\pgfpathlineto{\pgfqpoint{1.372657in}{0.998756in}}%
\pgfpathlineto{\pgfqpoint{1.373115in}{0.991943in}}%
\pgfpathlineto{\pgfqpoint{1.373597in}{0.985129in}}%
\pgfpathlineto{\pgfqpoint{1.374203in}{0.978316in}}%
\pgfpathlineto{\pgfqpoint{1.375065in}{0.971503in}}%
\pgfpathlineto{\pgfqpoint{1.376325in}{0.964690in}}%
\pgfpathlineto{\pgfqpoint{1.378108in}{0.957876in}}%
\pgfpathlineto{\pgfqpoint{1.380484in}{0.951063in}}%
\pgfpathlineto{\pgfqpoint{1.383446in}{0.944250in}}%
\pgfpathlineto{\pgfqpoint{1.386897in}{0.937437in}}%
\pgfpathlineto{\pgfqpoint{1.390652in}{0.930623in}}%
\pgfpathlineto{\pgfqpoint{1.394469in}{0.923810in}}%
\pgfpathlineto{\pgfqpoint{1.398085in}{0.916997in}}%
\pgfpathlineto{\pgfqpoint{1.401272in}{0.910184in}}%
\pgfpathlineto{\pgfqpoint{1.403875in}{0.903370in}}%
\pgfpathlineto{\pgfqpoint{1.405843in}{0.896557in}}%
\pgfpathlineto{\pgfqpoint{1.407229in}{0.889744in}}%
\pgfpathlineto{\pgfqpoint{1.408174in}{0.882931in}}%
\pgfpathlineto{\pgfqpoint{1.408871in}{0.876117in}}%
\pgfpathlineto{\pgfqpoint{1.409528in}{0.869304in}}%
\pgfpathlineto{\pgfqpoint{1.410337in}{0.862491in}}%
\pgfpathlineto{\pgfqpoint{1.411460in}{0.855678in}}%
\pgfpathlineto{\pgfqpoint{1.413034in}{0.848864in}}%
\pgfpathlineto{\pgfqpoint{1.415180in}{0.842051in}}%
\pgfpathlineto{\pgfqpoint{1.418019in}{0.835238in}}%
\pgfpathlineto{\pgfqpoint{1.421672in}{0.828425in}}%
\pgfpathlineto{\pgfqpoint{1.426256in}{0.821611in}}%
\pgfpathlineto{\pgfqpoint{1.431860in}{0.814798in}}%
\pgfpathlineto{\pgfqpoint{1.438519in}{0.807985in}}%
\pgfpathlineto{\pgfqpoint{1.446194in}{0.801172in}}%
\pgfpathlineto{\pgfqpoint{1.454764in}{0.794359in}}%
\pgfpathlineto{\pgfqpoint{1.464044in}{0.787545in}}%
\pgfpathlineto{\pgfqpoint{1.473823in}{0.780732in}}%
\pgfpathlineto{\pgfqpoint{1.483917in}{0.773919in}}%
\pgfpathlineto{\pgfqpoint{1.494215in}{0.767106in}}%
\pgfpathlineto{\pgfqpoint{1.504716in}{0.760292in}}%
\pgfpathlineto{\pgfqpoint{1.515532in}{0.753479in}}%
\pgfpathlineto{\pgfqpoint{1.526852in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.538901in}{0.739853in}}%
\pgfpathlineto{\pgfqpoint{1.551871in}{0.733039in}}%
\pgfpathlineto{\pgfqpoint{1.565872in}{0.726226in}}%
\pgfpathlineto{\pgfqpoint{1.580905in}{0.719413in}}%
\pgfpathlineto{\pgfqpoint{1.596863in}{0.712600in}}%
\pgfpathlineto{\pgfqpoint{1.613547in}{0.705786in}}%
\pgfpathlineto{\pgfqpoint{1.630696in}{0.698973in}}%
\pgfpathlineto{\pgfqpoint{1.648009in}{0.692160in}}%
\pgfpathlineto{\pgfqpoint{1.665151in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{1.681746in}{0.678533in}}%
\pgfpathlineto{\pgfqpoint{1.697369in}{0.671720in}}%
\pgfpathlineto{\pgfqpoint{1.711555in}{0.664907in}}%
\pgfpathlineto{\pgfqpoint{1.723833in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{1.733799in}{0.651280in}}%
\pgfpathlineto{\pgfqpoint{1.741193in}{0.644467in}}%
\pgfpathlineto{\pgfqpoint{1.745971in}{0.637654in}}%
\pgfpathlineto{\pgfqpoint{1.748321in}{0.630841in}}%
\pgfpathlineto{\pgfqpoint{1.748623in}{0.624027in}}%
\pgfpathlineto{\pgfqpoint{1.747344in}{0.617214in}}%
\pgfpathlineto{\pgfqpoint{1.744920in}{0.610401in}}%
\pgfpathlineto{\pgfqpoint{1.741645in}{0.603588in}}%
\pgfpathlineto{\pgfqpoint{1.737619in}{0.596774in}}%
\pgfpathlineto{\pgfqpoint{1.732755in}{0.589961in}}%
\pgfpathlineto{\pgfqpoint{1.726840in}{0.583148in}}%
\pgfpathlineto{\pgfqpoint{1.719615in}{0.576335in}}%
\pgfpathlineto{\pgfqpoint{1.710836in}{0.569521in}}%
\pgfpathlineto{\pgfqpoint{1.700307in}{0.562708in}}%
\pgfpathlineto{\pgfqpoint{1.687887in}{0.555895in}}%
\pgfpathlineto{\pgfqpoint{1.673465in}{0.549082in}}%
\pgfpathlineto{\pgfqpoint{1.656969in}{0.542268in}}%
\pgfpathlineto{\pgfqpoint{1.638374in}{0.535455in}}%
\pgfpathlineto{\pgfqpoint{1.617758in}{0.528642in}}%
\pgfpathlineto{\pgfqpoint{1.595352in}{0.521829in}}%
\pgfpathlineto{\pgfqpoint{1.571582in}{0.515015in}}%
\pgfpathlineto{\pgfqpoint{1.547063in}{0.508202in}}%
\pgfpathlineto{\pgfqpoint{1.522549in}{0.501389in}}%
\pgfpathlineto{\pgfqpoint{1.498841in}{0.494576in}}%
\pgfpathlineto{\pgfqpoint{1.476679in}{0.487762in}}%
\pgfpathlineto{\pgfqpoint{1.456646in}{0.480949in}}%
\pgfpathlineto{\pgfqpoint{1.439105in}{0.474136in}}%
\pgfpathlineto{\pgfqpoint{1.424193in}{0.467323in}}%
\pgfpathlineto{\pgfqpoint{1.411839in}{0.460509in}}%
\pgfpathlineto{\pgfqpoint{1.401828in}{0.453696in}}%
\pgfpathlineto{\pgfqpoint{1.393857in}{0.446883in}}%
\pgfpathlineto{\pgfqpoint{1.387593in}{0.440070in}}%
\pgfpathlineto{\pgfqpoint{1.382718in}{0.433256in}}%
\pgfpathlineto{\pgfqpoint{1.378950in}{0.426443in}}%
\pgfpathlineto{\pgfqpoint{1.376058in}{0.419630in}}%
\pgfpathlineto{\pgfqpoint{1.373856in}{0.412817in}}%
\pgfpathlineto{\pgfqpoint{1.372198in}{0.406003in}}%
\pgfpathlineto{\pgfqpoint{1.370971in}{0.399190in}}%
\pgfpathlineto{\pgfqpoint{1.370083in}{0.392377in}}%
\pgfpathlineto{\pgfqpoint{1.369458in}{0.385564in}}%
\pgfpathlineto{\pgfqpoint{1.369031in}{0.378751in}}%
\pgfpathlineto{\pgfqpoint{1.369031in}{0.378751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.100622in}{1.838183in}}{\pgfqpoint{2.588811in}{2.534372in}}{%
\pgfpathmoveto{\pgfqpoint{2.588811in}{1.838183in}}%
\pgfpathlineto{\pgfqpoint{2.588116in}{1.838183in}}%
\pgfpathlineto{\pgfqpoint{2.587744in}{1.845216in}}%
\pgfpathlineto{\pgfqpoint{2.587242in}{1.852248in}}%
\pgfpathlineto{\pgfqpoint{2.586597in}{1.859280in}}%
\pgfpathlineto{\pgfqpoint{2.585803in}{1.866312in}}%
\pgfpathlineto{\pgfqpoint{2.584867in}{1.873344in}}%
\pgfpathlineto{\pgfqpoint{2.583797in}{1.880377in}}%
\pgfpathlineto{\pgfqpoint{2.582601in}{1.887409in}}%
\pgfpathlineto{\pgfqpoint{2.581279in}{1.894441in}}%
\pgfpathlineto{\pgfqpoint{2.579815in}{1.901473in}}%
\pgfpathlineto{\pgfqpoint{2.578181in}{1.908505in}}%
\pgfpathlineto{\pgfqpoint{2.576339in}{1.915538in}}%
\pgfpathlineto{\pgfqpoint{2.574253in}{1.922570in}}%
\pgfpathlineto{\pgfqpoint{2.571891in}{1.929602in}}%
\pgfpathlineto{\pgfqpoint{2.569234in}{1.936634in}}%
\pgfpathlineto{\pgfqpoint{2.566270in}{1.943666in}}%
\pgfpathlineto{\pgfqpoint{2.562986in}{1.950699in}}%
\pgfpathlineto{\pgfqpoint{2.559363in}{1.957731in}}%
\pgfpathlineto{\pgfqpoint{2.555370in}{1.964763in}}%
\pgfpathlineto{\pgfqpoint{2.550962in}{1.971795in}}%
\pgfpathlineto{\pgfqpoint{2.546087in}{1.978827in}}%
\pgfpathlineto{\pgfqpoint{2.540679in}{1.985860in}}%
\pgfpathlineto{\pgfqpoint{2.534663in}{1.992892in}}%
\pgfpathlineto{\pgfqpoint{2.527937in}{1.999924in}}%
\pgfpathlineto{\pgfqpoint{2.520382in}{2.006956in}}%
\pgfpathlineto{\pgfqpoint{2.511862in}{2.013988in}}%
\pgfpathlineto{\pgfqpoint{2.502254in}{2.021021in}}%
\pgfpathlineto{\pgfqpoint{2.491487in}{2.028053in}}%
\pgfpathlineto{\pgfqpoint{2.479580in}{2.035085in}}%
\pgfpathlineto{\pgfqpoint{2.466672in}{2.042117in}}%
\pgfpathlineto{\pgfqpoint{2.453030in}{2.049149in}}%
\pgfpathlineto{\pgfqpoint{2.439017in}{2.056182in}}%
\pgfpathlineto{\pgfqpoint{2.425040in}{2.063214in}}%
\pgfpathlineto{\pgfqpoint{2.411466in}{2.070246in}}%
\pgfpathlineto{\pgfqpoint{2.398548in}{2.077278in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{2.084310in}}%
\pgfpathlineto{\pgfqpoint{2.374753in}{2.091343in}}%
\pgfpathlineto{\pgfqpoint{2.363378in}{2.098375in}}%
\pgfpathlineto{\pgfqpoint{2.351707in}{2.105407in}}%
\pgfpathlineto{\pgfqpoint{2.339119in}{2.112439in}}%
\pgfpathlineto{\pgfqpoint{2.324995in}{2.119472in}}%
\pgfpathlineto{\pgfqpoint{2.308832in}{2.126504in}}%
\pgfpathlineto{\pgfqpoint{2.290340in}{2.133536in}}%
\pgfpathlineto{\pgfqpoint{2.269537in}{2.140568in}}%
\pgfpathlineto{\pgfqpoint{2.246787in}{2.147600in}}%
\pgfpathlineto{\pgfqpoint{2.222796in}{2.154633in}}%
\pgfpathlineto{\pgfqpoint{2.198551in}{2.161665in}}%
\pgfpathlineto{\pgfqpoint{2.175188in}{2.168697in}}%
\pgfpathlineto{\pgfqpoint{2.153843in}{2.175729in}}%
\pgfpathlineto{\pgfqpoint{2.135485in}{2.182761in}}%
\pgfpathlineto{\pgfqpoint{2.120800in}{2.189794in}}%
\pgfpathlineto{\pgfqpoint{2.110126in}{2.196826in}}%
\pgfpathlineto{\pgfqpoint{2.103476in}{2.203858in}}%
\pgfpathlineto{\pgfqpoint{2.100622in}{2.210890in}}%
\pgfpathlineto{\pgfqpoint{2.101217in}{2.217922in}}%
\pgfpathlineto{\pgfqpoint{2.104917in}{2.224955in}}%
\pgfpathlineto{\pgfqpoint{2.111459in}{2.231987in}}%
\pgfpathlineto{\pgfqpoint{2.120686in}{2.239019in}}%
\pgfpathlineto{\pgfqpoint{2.132506in}{2.246051in}}%
\pgfpathlineto{\pgfqpoint{2.146806in}{2.253083in}}%
\pgfpathlineto{\pgfqpoint{2.163366in}{2.260116in}}%
\pgfpathlineto{\pgfqpoint{2.181790in}{2.267148in}}%
\pgfpathlineto{\pgfqpoint{2.201499in}{2.274180in}}%
\pgfpathlineto{\pgfqpoint{2.221789in}{2.281212in}}%
\pgfpathlineto{\pgfqpoint{2.241948in}{2.288244in}}%
\pgfpathlineto{\pgfqpoint{2.261394in}{2.295277in}}%
\pgfpathlineto{\pgfqpoint{2.279796in}{2.302309in}}%
\pgfpathlineto{\pgfqpoint{2.297141in}{2.309341in}}%
\pgfpathlineto{\pgfqpoint{2.313716in}{2.316373in}}%
\pgfpathlineto{\pgfqpoint{2.330006in}{2.323405in}}%
\pgfpathlineto{\pgfqpoint{2.346545in}{2.330438in}}%
\pgfpathlineto{\pgfqpoint{2.363751in}{2.337470in}}%
\pgfpathlineto{\pgfqpoint{2.381796in}{2.344502in}}%
\pgfpathlineto{\pgfqpoint{2.400547in}{2.351534in}}%
\pgfpathlineto{\pgfqpoint{2.419589in}{2.358566in}}%
\pgfpathlineto{\pgfqpoint{2.438305in}{2.365599in}}%
\pgfpathlineto{\pgfqpoint{2.456014in}{2.372631in}}%
\pgfpathlineto{\pgfqpoint{2.472091in}{2.379663in}}%
\pgfpathlineto{\pgfqpoint{2.486087in}{2.386695in}}%
\pgfpathlineto{\pgfqpoint{2.497790in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{2.507249in}{2.400760in}}%
\pgfpathlineto{\pgfqpoint{2.514746in}{2.407792in}}%
\pgfpathlineto{\pgfqpoint{2.520735in}{2.414824in}}%
\pgfpathlineto{\pgfqpoint{2.525753in}{2.421856in}}%
\pgfpathlineto{\pgfqpoint{2.530333in}{2.428888in}}%
\pgfpathlineto{\pgfqpoint{2.534914in}{2.435921in}}%
\pgfpathlineto{\pgfqpoint{2.539784in}{2.442953in}}%
\pgfpathlineto{\pgfqpoint{2.545051in}{2.449985in}}%
\pgfpathlineto{\pgfqpoint{2.550660in}{2.457017in}}%
\pgfpathlineto{\pgfqpoint{2.556431in}{2.464050in}}%
\pgfpathlineto{\pgfqpoint{2.562119in}{2.471082in}}%
\pgfpathlineto{\pgfqpoint{2.567473in}{2.478114in}}%
\pgfpathlineto{\pgfqpoint{2.572286in}{2.485146in}}%
\pgfpathlineto{\pgfqpoint{2.576422in}{2.492178in}}%
\pgfpathlineto{\pgfqpoint{2.579825in}{2.499211in}}%
\pgfpathlineto{\pgfqpoint{2.582508in}{2.506243in}}%
\pgfpathlineto{\pgfqpoint{2.584538in}{2.513275in}}%
\pgfpathlineto{\pgfqpoint{2.586014in}{2.520307in}}%
\pgfpathlineto{\pgfqpoint{2.587044in}{2.527339in}}%
\pgfpathlineto{\pgfqpoint{2.587735in}{2.534372in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.534372in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.534372in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.527339in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.520307in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.513275in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.506243in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.499211in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.492178in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.485146in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.478114in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.471082in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.464050in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.457017in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.449985in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.442953in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.435921in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.428888in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.421856in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.414824in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.407792in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.400760in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.386695in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.379663in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.372631in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.365599in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.358566in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.351534in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.344502in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.337470in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.330438in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.323405in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.316373in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.309341in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.302309in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.295277in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.288244in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.281212in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.274180in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.267148in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.260116in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.253083in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.246051in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.239019in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.231987in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.224955in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.217922in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.210890in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.203858in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.196826in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.189794in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.182761in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.175729in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.168697in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.161665in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.154633in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.147600in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.140568in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.133536in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.126504in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.119472in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.112439in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.105407in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.098375in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.091343in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.084310in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.077278in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.070246in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.063214in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.056182in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.049149in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.042117in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.035085in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.028053in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.021021in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.013988in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.006956in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.999924in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.992892in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.985860in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.978827in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.971795in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.964763in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.957731in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.950699in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.943666in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.936634in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.929602in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.922570in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.915538in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.908505in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.901473in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.894441in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.887409in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.880377in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.873344in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.866312in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.859280in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.852248in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.845216in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.838183in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.838183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.588811in}{1.839538in}}{\pgfqpoint{3.015609in}{2.564879in}}{%
\pgfpathmoveto{\pgfqpoint{2.589838in}{1.839538in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.839538in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.846865in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.854192in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.861518in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.868845in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.876172in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.883498in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.890825in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.898152in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.905478in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.912805in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.920132in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.927458in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.934785in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.942112in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.949438in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.956765in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.964092in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.971419in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.978745in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.986072in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.993399in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.000725in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.008052in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.015379in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.022705in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.030032in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.037359in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.044685in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.052012in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.059339in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.066665in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.073992in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.081319in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.088645in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.095972in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.103299in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.110625in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.117952in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.125279in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.132605in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.139932in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.147259in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.154585in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.161912in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.169239in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.176566in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.183892in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.191219in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.198546in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.205872in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.213199in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.220526in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.227852in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.235179in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.242506in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.249832in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.257159in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.264486in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.271812in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.279139in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.286466in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.293792in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.301119in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.308446in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.315772in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.323099in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.330426in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.337752in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.345079in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.352406in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.359732in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.367059in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.374386in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.381712in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.389039in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.396366in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.403693in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.411019in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.418346in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.425673in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.432999in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.440326in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.447653in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.454979in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.462306in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.469633in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.476959in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.484286in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.491613in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.498939in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.506266in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.513593in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.520919in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.528246in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.535573in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.542899in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.550226in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.557553in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.564879in}}%
\pgfpathlineto{\pgfqpoint{2.589693in}{2.564879in}}%
\pgfpathlineto{\pgfqpoint{2.589693in}{2.564879in}}%
\pgfpathlineto{\pgfqpoint{2.590211in}{2.557553in}}%
\pgfpathlineto{\pgfqpoint{2.590948in}{2.550226in}}%
\pgfpathlineto{\pgfqpoint{2.591952in}{2.542899in}}%
\pgfpathlineto{\pgfqpoint{2.593264in}{2.535573in}}%
\pgfpathlineto{\pgfqpoint{2.594915in}{2.528246in}}%
\pgfpathlineto{\pgfqpoint{2.596916in}{2.520919in}}%
\pgfpathlineto{\pgfqpoint{2.599261in}{2.513593in}}%
\pgfpathlineto{\pgfqpoint{2.601923in}{2.506266in}}%
\pgfpathlineto{\pgfqpoint{2.604860in}{2.498939in}}%
\pgfpathlineto{\pgfqpoint{2.608014in}{2.491613in}}%
\pgfpathlineto{\pgfqpoint{2.611316in}{2.484286in}}%
\pgfpathlineto{\pgfqpoint{2.614696in}{2.476959in}}%
\pgfpathlineto{\pgfqpoint{2.618091in}{2.469633in}}%
\pgfpathlineto{\pgfqpoint{2.621464in}{2.462306in}}%
\pgfpathlineto{\pgfqpoint{2.624830in}{2.454979in}}%
\pgfpathlineto{\pgfqpoint{2.628280in}{2.447653in}}%
\pgfpathlineto{\pgfqpoint{2.632004in}{2.440326in}}%
\pgfpathlineto{\pgfqpoint{2.636289in}{2.432999in}}%
\pgfpathlineto{\pgfqpoint{2.641505in}{2.425673in}}%
\pgfpathlineto{\pgfqpoint{2.648062in}{2.418346in}}%
\pgfpathlineto{\pgfqpoint{2.656352in}{2.411019in}}%
\pgfpathlineto{\pgfqpoint{2.666679in}{2.403693in}}%
\pgfpathlineto{\pgfqpoint{2.679212in}{2.396366in}}%
\pgfpathlineto{\pgfqpoint{2.693949in}{2.389039in}}%
\pgfpathlineto{\pgfqpoint{2.710711in}{2.381712in}}%
\pgfpathlineto{\pgfqpoint{2.729173in}{2.374386in}}%
\pgfpathlineto{\pgfqpoint{2.748907in}{2.367059in}}%
\pgfpathlineto{\pgfqpoint{2.769441in}{2.359732in}}%
\pgfpathlineto{\pgfqpoint{2.790312in}{2.352406in}}%
\pgfpathlineto{\pgfqpoint{2.811106in}{2.345079in}}%
\pgfpathlineto{\pgfqpoint{2.831488in}{2.337752in}}%
\pgfpathlineto{\pgfqpoint{2.851215in}{2.330426in}}%
\pgfpathlineto{\pgfqpoint{2.870136in}{2.323099in}}%
\pgfpathlineto{\pgfqpoint{2.888189in}{2.315772in}}%
\pgfpathlineto{\pgfqpoint{2.905379in}{2.308446in}}%
\pgfpathlineto{\pgfqpoint{2.921749in}{2.301119in}}%
\pgfpathlineto{\pgfqpoint{2.937335in}{2.293792in}}%
\pgfpathlineto{\pgfqpoint{2.952120in}{2.286466in}}%
\pgfpathlineto{\pgfqpoint{2.965986in}{2.279139in}}%
\pgfpathlineto{\pgfqpoint{2.978705in}{2.271812in}}%
\pgfpathlineto{\pgfqpoint{2.989957in}{2.264486in}}%
\pgfpathlineto{\pgfqpoint{2.999394in}{2.257159in}}%
\pgfpathlineto{\pgfqpoint{3.006727in}{2.249832in}}%
\pgfpathlineto{\pgfqpoint{3.011812in}{2.242506in}}%
\pgfpathlineto{\pgfqpoint{3.014694in}{2.235179in}}%
\pgfpathlineto{\pgfqpoint{3.015609in}{2.227852in}}%
\pgfpathlineto{\pgfqpoint{3.014909in}{2.220526in}}%
\pgfpathlineto{\pgfqpoint{3.012968in}{2.213199in}}%
\pgfpathlineto{\pgfqpoint{3.010071in}{2.205872in}}%
\pgfpathlineto{\pgfqpoint{3.006341in}{2.198546in}}%
\pgfpathlineto{\pgfqpoint{3.001712in}{2.191219in}}%
\pgfpathlineto{\pgfqpoint{2.995969in}{2.183892in}}%
\pgfpathlineto{\pgfqpoint{2.988821in}{2.176566in}}%
\pgfpathlineto{\pgfqpoint{2.979987in}{2.169239in}}%
\pgfpathlineto{\pgfqpoint{2.969275in}{2.161912in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{2.154585in}}%
\pgfpathlineto{\pgfqpoint{2.942108in}{2.147259in}}%
\pgfpathlineto{\pgfqpoint{2.925958in}{2.139932in}}%
\pgfpathlineto{\pgfqpoint{2.908500in}{2.132605in}}%
\pgfpathlineto{\pgfqpoint{2.890141in}{2.125279in}}%
\pgfpathlineto{\pgfqpoint{2.871330in}{2.117952in}}%
\pgfpathlineto{\pgfqpoint{2.852530in}{2.110625in}}%
\pgfpathlineto{\pgfqpoint{2.834182in}{2.103299in}}%
\pgfpathlineto{\pgfqpoint{2.816676in}{2.095972in}}%
\pgfpathlineto{\pgfqpoint{2.800323in}{2.088645in}}%
\pgfpathlineto{\pgfqpoint{2.785330in}{2.081319in}}%
\pgfpathlineto{\pgfqpoint{2.771775in}{2.073992in}}%
\pgfpathlineto{\pgfqpoint{2.759608in}{2.066665in}}%
\pgfpathlineto{\pgfqpoint{2.748653in}{2.059339in}}%
\pgfpathlineto{\pgfqpoint{2.738638in}{2.052012in}}%
\pgfpathlineto{\pgfqpoint{2.729238in}{2.044685in}}%
\pgfpathlineto{\pgfqpoint{2.720126in}{2.037359in}}%
\pgfpathlineto{\pgfqpoint{2.711024in}{2.030032in}}%
\pgfpathlineto{\pgfqpoint{2.701736in}{2.022705in}}%
\pgfpathlineto{\pgfqpoint{2.692169in}{2.015379in}}%
\pgfpathlineto{\pgfqpoint{2.682335in}{2.008052in}}%
\pgfpathlineto{\pgfqpoint{2.672337in}{2.000725in}}%
\pgfpathlineto{\pgfqpoint{2.662353in}{1.993399in}}%
\pgfpathlineto{\pgfqpoint{2.652609in}{1.986072in}}%
\pgfpathlineto{\pgfqpoint{2.643353in}{1.978745in}}%
\pgfpathlineto{\pgfqpoint{2.634833in}{1.971419in}}%
\pgfpathlineto{\pgfqpoint{2.627258in}{1.964092in}}%
\pgfpathlineto{\pgfqpoint{2.620774in}{1.956765in}}%
\pgfpathlineto{\pgfqpoint{2.615441in}{1.949438in}}%
\pgfpathlineto{\pgfqpoint{2.611218in}{1.942112in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.934785in}}%
\pgfpathlineto{\pgfqpoint{2.605509in}{1.927458in}}%
\pgfpathlineto{\pgfqpoint{2.603588in}{1.920132in}}%
\pgfpathlineto{\pgfqpoint{2.601985in}{1.912805in}}%
\pgfpathlineto{\pgfqpoint{2.600517in}{1.905478in}}%
\pgfpathlineto{\pgfqpoint{2.599067in}{1.898152in}}%
\pgfpathlineto{\pgfqpoint{2.597589in}{1.890825in}}%
\pgfpathlineto{\pgfqpoint{2.596098in}{1.883498in}}%
\pgfpathlineto{\pgfqpoint{2.594649in}{1.876172in}}%
\pgfpathlineto{\pgfqpoint{2.593307in}{1.868845in}}%
\pgfpathlineto{\pgfqpoint{2.592132in}{1.861518in}}%
\pgfpathlineto{\pgfqpoint{2.591160in}{1.854192in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{1.846865in}}%
\pgfpathlineto{\pgfqpoint{2.589838in}{1.839538in}}%
\pgfpathlineto{\pgfqpoint{2.589838in}{1.839538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.360674in}{1.722608in}}{\pgfqpoint{3.809283in}{2.582090in}}{%
\pgfpathmoveto{\pgfqpoint{3.809283in}{1.722608in}}%
\pgfpathlineto{\pgfqpoint{3.808670in}{1.722608in}}%
\pgfpathlineto{\pgfqpoint{3.808278in}{1.731289in}}%
\pgfpathlineto{\pgfqpoint{3.807746in}{1.739971in}}%
\pgfpathlineto{\pgfqpoint{3.807092in}{1.748653in}}%
\pgfpathlineto{\pgfqpoint{3.806371in}{1.757334in}}%
\pgfpathlineto{\pgfqpoint{3.805675in}{1.766016in}}%
\pgfpathlineto{\pgfqpoint{3.805114in}{1.774698in}}%
\pgfpathlineto{\pgfqpoint{3.804786in}{1.783379in}}%
\pgfpathlineto{\pgfqpoint{3.804749in}{1.792061in}}%
\pgfpathlineto{\pgfqpoint{3.804995in}{1.800743in}}%
\pgfpathlineto{\pgfqpoint{3.805449in}{1.809424in}}%
\pgfpathlineto{\pgfqpoint{3.805982in}{1.818106in}}%
\pgfpathlineto{\pgfqpoint{3.806450in}{1.826787in}}%
\pgfpathlineto{\pgfqpoint{3.806720in}{1.835469in}}%
\pgfpathlineto{\pgfqpoint{3.806701in}{1.844151in}}%
\pgfpathlineto{\pgfqpoint{3.806358in}{1.852832in}}%
\pgfpathlineto{\pgfqpoint{3.805712in}{1.861514in}}%
\pgfpathlineto{\pgfqpoint{3.804828in}{1.870196in}}%
\pgfpathlineto{\pgfqpoint{3.803795in}{1.878877in}}%
\pgfpathlineto{\pgfqpoint{3.802694in}{1.887559in}}%
\pgfpathlineto{\pgfqpoint{3.801578in}{1.896241in}}%
\pgfpathlineto{\pgfqpoint{3.800445in}{1.904922in}}%
\pgfpathlineto{\pgfqpoint{3.799238in}{1.913604in}}%
\pgfpathlineto{\pgfqpoint{3.797848in}{1.922285in}}%
\pgfpathlineto{\pgfqpoint{3.796130in}{1.930967in}}%
\pgfpathlineto{\pgfqpoint{3.793929in}{1.939649in}}%
\pgfpathlineto{\pgfqpoint{3.791099in}{1.948330in}}%
\pgfpathlineto{\pgfqpoint{3.787513in}{1.957012in}}%
\pgfpathlineto{\pgfqpoint{3.783064in}{1.965694in}}%
\pgfpathlineto{\pgfqpoint{3.777647in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{3.771136in}{1.983057in}}%
\pgfpathlineto{\pgfqpoint{3.763372in}{1.991739in}}%
\pgfpathlineto{\pgfqpoint{3.754184in}{2.000420in}}%
\pgfpathlineto{\pgfqpoint{3.743459in}{2.009102in}}%
\pgfpathlineto{\pgfqpoint{3.731245in}{2.017784in}}%
\pgfpathlineto{\pgfqpoint{3.717829in}{2.026465in}}%
\pgfpathlineto{\pgfqpoint{3.703753in}{2.035147in}}%
\pgfpathlineto{\pgfqpoint{3.689706in}{2.043828in}}%
\pgfpathlineto{\pgfqpoint{3.676325in}{2.052510in}}%
\pgfpathlineto{\pgfqpoint{3.663960in}{2.061192in}}%
\pgfpathlineto{\pgfqpoint{3.652511in}{2.069873in}}%
\pgfpathlineto{\pgfqpoint{3.641416in}{2.078555in}}%
\pgfpathlineto{\pgfqpoint{3.629796in}{2.087237in}}%
\pgfpathlineto{\pgfqpoint{3.616718in}{2.095918in}}%
\pgfpathlineto{\pgfqpoint{3.601457in}{2.104600in}}%
\pgfpathlineto{\pgfqpoint{3.583681in}{2.113282in}}%
\pgfpathlineto{\pgfqpoint{3.563500in}{2.121963in}}%
\pgfpathlineto{\pgfqpoint{3.541389in}{2.130645in}}%
\pgfpathlineto{\pgfqpoint{3.518051in}{2.139327in}}%
\pgfpathlineto{\pgfqpoint{3.494281in}{2.148008in}}%
\pgfpathlineto{\pgfqpoint{3.470854in}{2.156690in}}%
\pgfpathlineto{\pgfqpoint{3.448473in}{2.165371in}}%
\pgfpathlineto{\pgfqpoint{3.427751in}{2.174053in}}%
\pgfpathlineto{\pgfqpoint{3.409206in}{2.182735in}}%
\pgfpathlineto{\pgfqpoint{3.393258in}{2.191416in}}%
\pgfpathlineto{\pgfqpoint{3.380228in}{2.200098in}}%
\pgfpathlineto{\pgfqpoint{3.370350in}{2.208780in}}%
\pgfpathlineto{\pgfqpoint{3.363788in}{2.217461in}}%
\pgfpathlineto{\pgfqpoint{3.360674in}{2.226143in}}%
\pgfpathlineto{\pgfqpoint{3.361127in}{2.234825in}}%
\pgfpathlineto{\pgfqpoint{3.365249in}{2.243506in}}%
\pgfpathlineto{\pgfqpoint{3.373092in}{2.252188in}}%
\pgfpathlineto{\pgfqpoint{3.384606in}{2.260869in}}%
\pgfpathlineto{\pgfqpoint{3.399636in}{2.269551in}}%
\pgfpathlineto{\pgfqpoint{3.417946in}{2.278233in}}%
\pgfpathlineto{\pgfqpoint{3.439279in}{2.286914in}}%
\pgfpathlineto{\pgfqpoint{3.463389in}{2.295596in}}%
\pgfpathlineto{\pgfqpoint{3.489995in}{2.304278in}}%
\pgfpathlineto{\pgfqpoint{3.518673in}{2.312959in}}%
\pgfpathlineto{\pgfqpoint{3.548749in}{2.321641in}}%
\pgfpathlineto{\pgfqpoint{3.579254in}{2.330323in}}%
\pgfpathlineto{\pgfqpoint{3.609014in}{2.339004in}}%
\pgfpathlineto{\pgfqpoint{3.636838in}{2.347686in}}%
\pgfpathlineto{\pgfqpoint{3.661734in}{2.356368in}}%
\pgfpathlineto{\pgfqpoint{3.683076in}{2.365049in}}%
\pgfpathlineto{\pgfqpoint{3.700675in}{2.373731in}}%
\pgfpathlineto{\pgfqpoint{3.714745in}{2.382412in}}%
\pgfpathlineto{\pgfqpoint{3.725801in}{2.391094in}}%
\pgfpathlineto{\pgfqpoint{3.734533in}{2.399776in}}%
\pgfpathlineto{\pgfqpoint{3.741681in}{2.408457in}}%
\pgfpathlineto{\pgfqpoint{3.747928in}{2.417139in}}%
\pgfpathlineto{\pgfqpoint{3.753821in}{2.425821in}}%
\pgfpathlineto{\pgfqpoint{3.759719in}{2.434502in}}%
\pgfpathlineto{\pgfqpoint{3.765773in}{2.443184in}}%
\pgfpathlineto{\pgfqpoint{3.771941in}{2.451866in}}%
\pgfpathlineto{\pgfqpoint{3.778028in}{2.460547in}}%
\pgfpathlineto{\pgfqpoint{3.783759in}{2.469229in}}%
\pgfpathlineto{\pgfqpoint{3.788861in}{2.477911in}}%
\pgfpathlineto{\pgfqpoint{3.793147in}{2.486592in}}%
\pgfpathlineto{\pgfqpoint{3.796556in}{2.495274in}}%
\pgfpathlineto{\pgfqpoint{3.799163in}{2.503955in}}%
\pgfpathlineto{\pgfqpoint{3.801136in}{2.512637in}}%
\pgfpathlineto{\pgfqpoint{3.802676in}{2.521319in}}%
\pgfpathlineto{\pgfqpoint{3.803955in}{2.530000in}}%
\pgfpathlineto{\pgfqpoint{3.805077in}{2.538682in}}%
\pgfpathlineto{\pgfqpoint{3.806081in}{2.547364in}}%
\pgfpathlineto{\pgfqpoint{3.806960in}{2.556045in}}%
\pgfpathlineto{\pgfqpoint{3.807690in}{2.564727in}}%
\pgfpathlineto{\pgfqpoint{3.808255in}{2.573409in}}%
\pgfpathlineto{\pgfqpoint{3.808662in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.573409in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.564727in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.556045in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.547364in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.538682in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.530000in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.521319in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.512637in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.503955in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.495274in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.486592in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.477911in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.469229in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.460547in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.451866in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.443184in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.434502in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.425821in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.417139in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.408457in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.399776in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.391094in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.382412in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.373731in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.365049in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.356368in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.347686in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.339004in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.330323in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.321641in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.312959in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.304278in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.295596in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.286914in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.278233in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.269551in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.260869in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.252188in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.243506in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.234825in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.226143in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.217461in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.208780in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.200098in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.191416in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.182735in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.174053in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.165371in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.156690in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.148008in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.139327in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.130645in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.121963in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.113282in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.104600in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.095918in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.087237in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.078555in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.069873in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.061192in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.052510in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.043828in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.035147in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.026465in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.017784in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.009102in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.000420in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.991739in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.983057in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.965694in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.957012in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.948330in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.939649in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.930967in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.922285in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.913604in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.904922in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.896241in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.887559in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.878877in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.870196in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.861514in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.852832in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.844151in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.835469in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.826787in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.818106in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.809424in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.800743in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.792061in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.783379in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.774698in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.766016in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.757334in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.748653in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.739971in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.731289in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.722608in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.722608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.809283in}{1.896848in}}{\pgfqpoint{4.297472in}{2.579539in}}{%
\pgfpathmoveto{\pgfqpoint{3.810400in}{1.896848in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.896848in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.903744in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.910639in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.917535in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.924431in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.931327in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.938223in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.945119in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.952015in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.958911in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.965806in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.972702in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.986494in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.993390in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.000286in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.007182in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.014078in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.027869in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.034765in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.041661in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.048557in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.055453in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.062349in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.069245in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.076140in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.083036in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.089932in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.096828in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.103724in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.110620in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.117516in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.124412in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.131307in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.138203in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.145099in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.151995in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.158891in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.165787in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.172683in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.179579in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.186474in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.193370in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.200266in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.207162in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.214058in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.220954in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.227850in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.234746in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.241642in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.248537in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.255433in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.262329in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.269225in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.276121in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.283017in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.289913in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.296809in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.303704in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.310600in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.317496in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.324392in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.331288in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.338184in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.345080in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.351976in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.358871in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.365767in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.372663in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.379559in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.386455in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.393351in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.400247in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.407143in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.414038in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.420934in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.427830in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.434726in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.441622in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.448518in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.455414in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.462310in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.469205in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.476101in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.482997in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.489893in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.496789in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.503685in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.510581in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.517477in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.524372in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.531268in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.538164in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.545060in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.551956in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.558852in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.565748in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.572644in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.579539in}}%
\pgfpathlineto{\pgfqpoint{3.810014in}{2.579539in}}%
\pgfpathlineto{\pgfqpoint{3.810014in}{2.579539in}}%
\pgfpathlineto{\pgfqpoint{3.810432in}{2.572644in}}%
\pgfpathlineto{\pgfqpoint{3.811011in}{2.565748in}}%
\pgfpathlineto{\pgfqpoint{3.811772in}{2.558852in}}%
\pgfpathlineto{\pgfqpoint{3.812728in}{2.551956in}}%
\pgfpathlineto{\pgfqpoint{3.813877in}{2.545060in}}%
\pgfpathlineto{\pgfqpoint{3.815205in}{2.538164in}}%
\pgfpathlineto{\pgfqpoint{3.816697in}{2.531268in}}%
\pgfpathlineto{\pgfqpoint{3.818343in}{2.524372in}}%
\pgfpathlineto{\pgfqpoint{3.820146in}{2.517477in}}%
\pgfpathlineto{\pgfqpoint{3.822125in}{2.510581in}}%
\pgfpathlineto{\pgfqpoint{3.824310in}{2.503685in}}%
\pgfpathlineto{\pgfqpoint{3.826726in}{2.496789in}}%
\pgfpathlineto{\pgfqpoint{3.829372in}{2.489893in}}%
\pgfpathlineto{\pgfqpoint{3.832203in}{2.482997in}}%
\pgfpathlineto{\pgfqpoint{3.835119in}{2.476101in}}%
\pgfpathlineto{\pgfqpoint{3.837978in}{2.469205in}}%
\pgfpathlineto{\pgfqpoint{3.840622in}{2.462310in}}%
\pgfpathlineto{\pgfqpoint{3.842919in}{2.455414in}}%
\pgfpathlineto{\pgfqpoint{3.844814in}{2.448518in}}%
\pgfpathlineto{\pgfqpoint{3.846362in}{2.441622in}}%
\pgfpathlineto{\pgfqpoint{3.847748in}{2.434726in}}%
\pgfpathlineto{\pgfqpoint{3.849270in}{2.427830in}}%
\pgfpathlineto{\pgfqpoint{3.851302in}{2.420934in}}%
\pgfpathlineto{\pgfqpoint{3.854237in}{2.414038in}}%
\pgfpathlineto{\pgfqpoint{3.858431in}{2.407143in}}%
\pgfpathlineto{\pgfqpoint{3.864154in}{2.400247in}}%
\pgfpathlineto{\pgfqpoint{3.871566in}{2.393351in}}%
\pgfpathlineto{\pgfqpoint{3.880712in}{2.386455in}}%
\pgfpathlineto{\pgfqpoint{3.891539in}{2.379559in}}%
\pgfpathlineto{\pgfqpoint{3.903924in}{2.372663in}}%
\pgfpathlineto{\pgfqpoint{3.917719in}{2.365767in}}%
\pgfpathlineto{\pgfqpoint{3.932784in}{2.358871in}}%
\pgfpathlineto{\pgfqpoint{3.949013in}{2.351976in}}%
\pgfpathlineto{\pgfqpoint{3.966351in}{2.345080in}}%
\pgfpathlineto{\pgfqpoint{3.984779in}{2.338184in}}%
\pgfpathlineto{\pgfqpoint{4.004281in}{2.331288in}}%
\pgfpathlineto{\pgfqpoint{4.024792in}{2.324392in}}%
\pgfpathlineto{\pgfqpoint{4.046150in}{2.317496in}}%
\pgfpathlineto{\pgfqpoint{4.068071in}{2.310600in}}%
\pgfpathlineto{\pgfqpoint{4.090164in}{2.303704in}}%
\pgfpathlineto{\pgfqpoint{4.111992in}{2.296809in}}%
\pgfpathlineto{\pgfqpoint{4.133170in}{2.289913in}}%
\pgfpathlineto{\pgfqpoint{4.153455in}{2.283017in}}%
\pgfpathlineto{\pgfqpoint{4.172798in}{2.276121in}}%
\pgfpathlineto{\pgfqpoint{4.191325in}{2.269225in}}%
\pgfpathlineto{\pgfqpoint{4.209236in}{2.262329in}}%
\pgfpathlineto{\pgfqpoint{4.226661in}{2.255433in}}%
\pgfpathlineto{\pgfqpoint{4.243513in}{2.248537in}}%
\pgfpathlineto{\pgfqpoint{4.259399in}{2.241642in}}%
\pgfpathlineto{\pgfqpoint{4.273621in}{2.234746in}}%
\pgfpathlineto{\pgfqpoint{4.285286in}{2.227850in}}%
\pgfpathlineto{\pgfqpoint{4.293481in}{2.220954in}}%
\pgfpathlineto{\pgfqpoint{4.297472in}{2.214058in}}%
\pgfpathlineto{\pgfqpoint{4.296862in}{2.207162in}}%
\pgfpathlineto{\pgfqpoint{4.291676in}{2.200266in}}%
\pgfpathlineto{\pgfqpoint{4.282344in}{2.193370in}}%
\pgfpathlineto{\pgfqpoint{4.269595in}{2.186474in}}%
\pgfpathlineto{\pgfqpoint{4.254295in}{2.179579in}}%
\pgfpathlineto{\pgfqpoint{4.237273in}{2.172683in}}%
\pgfpathlineto{\pgfqpoint{4.219185in}{2.165787in}}%
\pgfpathlineto{\pgfqpoint{4.200442in}{2.158891in}}%
\pgfpathlineto{\pgfqpoint{4.181210in}{2.151995in}}%
\pgfpathlineto{\pgfqpoint{4.161493in}{2.145099in}}%
\pgfpathlineto{\pgfqpoint{4.141230in}{2.138203in}}%
\pgfpathlineto{\pgfqpoint{4.120416in}{2.131307in}}%
\pgfpathlineto{\pgfqpoint{4.099167in}{2.124412in}}%
\pgfpathlineto{\pgfqpoint{4.077757in}{2.117516in}}%
\pgfpathlineto{\pgfqpoint{4.056589in}{2.110620in}}%
\pgfpathlineto{\pgfqpoint{4.036136in}{2.103724in}}%
\pgfpathlineto{\pgfqpoint{4.016859in}{2.096828in}}%
\pgfpathlineto{\pgfqpoint{3.999125in}{2.089932in}}%
\pgfpathlineto{\pgfqpoint{3.983146in}{2.083036in}}%
\pgfpathlineto{\pgfqpoint{3.968957in}{2.076140in}}%
\pgfpathlineto{\pgfqpoint{3.956419in}{2.069245in}}%
\pgfpathlineto{\pgfqpoint{3.945269in}{2.062349in}}%
\pgfpathlineto{\pgfqpoint{3.935172in}{2.055453in}}%
\pgfpathlineto{\pgfqpoint{3.925791in}{2.048557in}}%
\pgfpathlineto{\pgfqpoint{3.916829in}{2.041661in}}%
\pgfpathlineto{\pgfqpoint{3.908062in}{2.034765in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.027869in}}%
\pgfpathlineto{\pgfqpoint{3.890655in}{2.020973in}}%
\pgfpathlineto{\pgfqpoint{3.881997in}{2.014078in}}%
\pgfpathlineto{\pgfqpoint{3.873477in}{2.007182in}}%
\pgfpathlineto{\pgfqpoint{3.865242in}{2.000286in}}%
\pgfpathlineto{\pgfqpoint{3.857456in}{1.993390in}}%
\pgfpathlineto{\pgfqpoint{3.850272in}{1.986494in}}%
\pgfpathlineto{\pgfqpoint{3.843799in}{1.979598in}}%
\pgfpathlineto{\pgfqpoint{3.838083in}{1.972702in}}%
\pgfpathlineto{\pgfqpoint{3.833108in}{1.965806in}}%
\pgfpathlineto{\pgfqpoint{3.828808in}{1.958911in}}%
\pgfpathlineto{\pgfqpoint{3.825098in}{1.952015in}}%
\pgfpathlineto{\pgfqpoint{3.821893in}{1.945119in}}%
\pgfpathlineto{\pgfqpoint{3.819134in}{1.938223in}}%
\pgfpathlineto{\pgfqpoint{3.816782in}{1.931327in}}%
\pgfpathlineto{\pgfqpoint{3.814819in}{1.924431in}}%
\pgfpathlineto{\pgfqpoint{3.813228in}{1.917535in}}%
\pgfpathlineto{\pgfqpoint{3.811987in}{1.910639in}}%
\pgfpathlineto{\pgfqpoint{3.811060in}{1.903744in}}%
\pgfpathlineto{\pgfqpoint{3.810400in}{1.896848in}}%
\pgfpathlineto{\pgfqpoint{3.810400in}{1.896848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419519in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588811in,y=2.775660in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Marginal Likelihood for LDA (10\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270506in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{4.336880in}{0.326157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.360491in}{0.326157in}}{\pgfqpoint{4.360491in}{0.349768in}}%
\pgfpathlineto{\pgfqpoint{4.360491in}{0.501235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.360491in}{0.524846in}}{\pgfqpoint{4.336880in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{0.524846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246895in}{0.524846in}}{\pgfqpoint{2.246895in}{0.501235in}}%
\pgfpathlineto{\pgfqpoint{2.246895in}{0.349768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246895in}{0.326157in}}{\pgfqpoint{2.270506in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{0.326157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294118in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{2.530229in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{2.530229in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{2.294118in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{2.294118in}{0.394985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624673in,y=0.394985in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545400in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{3.545400in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{3.545400in}{0.394985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.875956in,y=0.394985in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/lda_large_runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.167667in}{2.900660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.506250in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.506250in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872392in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604675in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336959in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069242in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801526in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PIMH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298264in, y=0.214323in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{0.949282in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{0.949282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298264in, y=0.896475in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{1.631434in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{1.631434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.578627in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{2.313585in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{2.313585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.260779in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.479728in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579478in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.774754in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.774754in}{1.151822in}}%
\pgfpathlineto{\pgfqpoint{0.579478in}{1.151822in}}%
\pgfpathlineto{\pgfqpoint{0.579478in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774754in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.970030in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.970030in}{1.868756in}}%
\pgfpathlineto{\pgfqpoint{0.774754in}{1.868756in}}%
\pgfpathlineto{\pgfqpoint{0.774754in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507038in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{1.830130in}}%
\pgfpathlineto{\pgfqpoint{1.507038in}{1.830130in}}%
\pgfpathlineto{\pgfqpoint{1.507038in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239321in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.434597in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.434597in}{1.842169in}}%
\pgfpathlineto{\pgfqpoint{2.239321in}{1.842169in}}%
\pgfpathlineto{\pgfqpoint{2.239321in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971604in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.166880in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.166880in}{1.269881in}}%
\pgfpathlineto{\pgfqpoint{2.971604in}{1.269881in}}%
\pgfpathlineto{\pgfqpoint{2.971604in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703888in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.899164in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.899164in}{1.638703in}}%
\pgfpathlineto{\pgfqpoint{3.703888in}{1.638703in}}%
\pgfpathlineto{\pgfqpoint{3.703888in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970030in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.165305in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.165305in}{2.165335in}}%
\pgfpathlineto{\pgfqpoint{0.970030in}{2.165335in}}%
\pgfpathlineto{\pgfqpoint{0.970030in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702313in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.897589in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.897589in}{2.356133in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{2.356133in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434597in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.629872in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.629872in}{2.364612in}}%
\pgfpathlineto{\pgfqpoint{2.434597in}{2.364612in}}%
\pgfpathlineto{\pgfqpoint{2.434597in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166880in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.362156in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.362156in}{1.617548in}}%
\pgfpathlineto{\pgfqpoint{3.166880in}{1.617548in}}%
\pgfpathlineto{\pgfqpoint{3.166880in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899164in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.094439in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.094439in}{2.216193in}}%
\pgfpathlineto{\pgfqpoint{3.899164in}{2.216193in}}%
\pgfpathlineto{\pgfqpoint{3.899164in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677116in}{1.150979in}}%
\pgfpathlineto{\pgfqpoint{0.677116in}{1.152674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872392in}{1.867009in}}%
\pgfpathlineto{\pgfqpoint{0.872392in}{1.870498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604675in}{1.828558in}}%
\pgfpathlineto{\pgfqpoint{1.604675in}{1.831660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336959in}{1.840300in}}%
\pgfpathlineto{\pgfqpoint{2.336959in}{1.844269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069242in}{1.268418in}}%
\pgfpathlineto{\pgfqpoint{3.069242in}{1.271132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801526in}{1.637002in}}%
\pgfpathlineto{\pgfqpoint{3.801526in}{1.640649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067667in}{2.162645in}}%
\pgfpathlineto{\pgfqpoint{1.067667in}{2.168017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799951in}{2.354082in}}%
\pgfpathlineto{\pgfqpoint{1.799951in}{2.358404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532234in}{2.362385in}}%
\pgfpathlineto{\pgfqpoint{2.532234in}{2.366867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264518in}{1.615354in}}%
\pgfpathlineto{\pgfqpoint{3.264518in}{1.619722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996801in}{2.212643in}}%
\pgfpathlineto{\pgfqpoint{3.996801in}{2.219898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.506250in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167667in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710752in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 6.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906028in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 11.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638311in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 11.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370595in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 11.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102878in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 7.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835162in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 10.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101304in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 13.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833587in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 15.31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565870in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 15.37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298154in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 9.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030437in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 14.29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336959in,y=2.775660in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Execution Time for LDA (10\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053834in}{2.434610in}}%
\pgfpathlineto{\pgfqpoint{4.085029in}{2.434610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.108640in}{2.434610in}}{\pgfqpoint{4.108640in}{2.458221in}}%
\pgfpathlineto{\pgfqpoint{4.108640in}{2.609688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.108640in}{2.633299in}}{\pgfqpoint{4.085029in}{2.633299in}}%
\pgfpathlineto{\pgfqpoint{1.053834in}{2.633299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.030223in}{2.633299in}}{\pgfqpoint{1.030223in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{1.030223in}{2.458221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.030223in}{2.434610in}}{\pgfqpoint{1.053834in}{2.434610in}}%
\pgfpathlineto{\pgfqpoint{1.053834in}{2.434610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077445in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{1.313556in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{1.313556in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408001in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont No CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042266in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{2.278377in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{2.278377in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{2.042266in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{2.042266in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372821in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293549in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{3.529660in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{3.529660in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{3.293549in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{3.293549in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624104in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/lda_small_logz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.419519in}{2.900660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368338in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588811in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.809283in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.555547in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{0.555547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.502740in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{1.017298in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{1.017298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.964491in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}2450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{1.479048in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{1.479048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.426242in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}2400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{1.940799in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{1.940799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.887993in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}2350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{2.402550in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.402550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.349743in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}2300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.479728in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log Z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368338in}{23.643088in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{23.643088in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{23.643088in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{23.643088in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{23.643088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.880149in}{0.378535in}}{\pgfqpoint{1.368338in}{1.026424in}}{%
\pgfpathmoveto{\pgfqpoint{1.368338in}{0.378535in}}%
\pgfpathlineto{\pgfqpoint{1.366968in}{0.378535in}}%
\pgfpathlineto{\pgfqpoint{1.366111in}{0.385080in}}%
\pgfpathlineto{\pgfqpoint{1.364833in}{0.391624in}}%
\pgfpathlineto{\pgfqpoint{1.362991in}{0.398168in}}%
\pgfpathlineto{\pgfqpoint{1.360427in}{0.404713in}}%
\pgfpathlineto{\pgfqpoint{1.356978in}{0.411257in}}%
\pgfpathlineto{\pgfqpoint{1.352493in}{0.417801in}}%
\pgfpathlineto{\pgfqpoint{1.346845in}{0.424346in}}%
\pgfpathlineto{\pgfqpoint{1.339953in}{0.430890in}}%
\pgfpathlineto{\pgfqpoint{1.331788in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{1.322374in}{0.443979in}}%
\pgfpathlineto{\pgfqpoint{1.311782in}{0.450523in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{1.287460in}{0.463612in}}%
\pgfpathlineto{\pgfqpoint{1.273931in}{0.470156in}}%
\pgfpathlineto{\pgfqpoint{1.259592in}{0.476700in}}%
\pgfpathlineto{\pgfqpoint{1.244485in}{0.483245in}}%
\pgfpathlineto{\pgfqpoint{1.228622in}{0.489789in}}%
\pgfpathlineto{\pgfqpoint{1.211991in}{0.496333in}}%
\pgfpathlineto{\pgfqpoint{1.194553in}{0.502878in}}%
\pgfpathlineto{\pgfqpoint{1.176243in}{0.509422in}}%
\pgfpathlineto{\pgfqpoint{1.156972in}{0.515966in}}%
\pgfpathlineto{\pgfqpoint{1.136626in}{0.522511in}}%
\pgfpathlineto{\pgfqpoint{1.115092in}{0.529055in}}%
\pgfpathlineto{\pgfqpoint{1.092288in}{0.535599in}}%
\pgfpathlineto{\pgfqpoint{1.068222in}{0.542144in}}%
\pgfpathlineto{\pgfqpoint{1.043040in}{0.548688in}}%
\pgfpathlineto{\pgfqpoint{1.017088in}{0.555232in}}%
\pgfpathlineto{\pgfqpoint{0.990936in}{0.561777in}}%
\pgfpathlineto{\pgfqpoint{0.965378in}{0.568321in}}%
\pgfpathlineto{\pgfqpoint{0.941393in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{0.920060in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.902454in}{0.587954in}}%
\pgfpathlineto{\pgfqpoint{0.889522in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{0.881965in}{0.601043in}}%
\pgfpathlineto{\pgfqpoint{0.880149in}{0.607587in}}%
\pgfpathlineto{\pgfqpoint{0.884046in}{0.614131in}}%
\pgfpathlineto{\pgfqpoint{0.893229in}{0.620676in}}%
\pgfpathlineto{\pgfqpoint{0.906919in}{0.627220in}}%
\pgfpathlineto{\pgfqpoint{0.924069in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{0.943493in}{0.640308in}}%
\pgfpathlineto{\pgfqpoint{0.964000in}{0.646853in}}%
\pgfpathlineto{\pgfqpoint{0.984527in}{0.653397in}}%
\pgfpathlineto{\pgfqpoint{1.004240in}{0.659941in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{0.666486in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.673030in}}%
\pgfpathlineto{\pgfqpoint{1.054384in}{0.679574in}}%
\pgfpathlineto{\pgfqpoint{1.067943in}{0.686119in}}%
\pgfpathlineto{\pgfqpoint{1.080204in}{0.692663in}}%
\pgfpathlineto{\pgfqpoint{1.091382in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{0.705752in}}%
\pgfpathlineto{\pgfqpoint{1.111187in}{0.712296in}}%
\pgfpathlineto{\pgfqpoint{1.120104in}{0.718840in}}%
\pgfpathlineto{\pgfqpoint{1.128582in}{0.725385in}}%
\pgfpathlineto{\pgfqpoint{1.136844in}{0.731929in}}%
\pgfpathlineto{\pgfqpoint{1.145164in}{0.738473in}}%
\pgfpathlineto{\pgfqpoint{1.153827in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{1.163075in}{0.751562in}}%
\pgfpathlineto{\pgfqpoint{1.173040in}{0.758106in}}%
\pgfpathlineto{\pgfqpoint{1.183705in}{0.764651in}}%
\pgfpathlineto{\pgfqpoint{1.194888in}{0.771195in}}%
\pgfpathlineto{\pgfqpoint{1.206279in}{0.777739in}}%
\pgfpathlineto{\pgfqpoint{1.217498in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{1.228182in}{0.790828in}}%
\pgfpathlineto{\pgfqpoint{1.238053in}{0.797372in}}%
\pgfpathlineto{\pgfqpoint{1.246971in}{0.803917in}}%
\pgfpathlineto{\pgfqpoint{1.254939in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{1.268574in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{1.274621in}{0.830094in}}%
\pgfpathlineto{\pgfqpoint{1.280379in}{0.836638in}}%
\pgfpathlineto{\pgfqpoint{1.285950in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.291385in}{0.849727in}}%
\pgfpathlineto{\pgfqpoint{1.296707in}{0.856271in}}%
\pgfpathlineto{\pgfqpoint{1.301930in}{0.862816in}}%
\pgfpathlineto{\pgfqpoint{1.307074in}{0.869360in}}%
\pgfpathlineto{\pgfqpoint{1.312159in}{0.875904in}}%
\pgfpathlineto{\pgfqpoint{1.317194in}{0.882449in}}%
\pgfpathlineto{\pgfqpoint{1.322158in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{1.326983in}{0.895537in}}%
\pgfpathlineto{\pgfqpoint{1.331563in}{0.902082in}}%
\pgfpathlineto{\pgfqpoint{1.335771in}{0.908626in}}%
\pgfpathlineto{\pgfqpoint{1.339489in}{0.915170in}}%
\pgfpathlineto{\pgfqpoint{1.342639in}{0.921715in}}%
\pgfpathlineto{\pgfqpoint{1.345208in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.347254in}{0.934803in}}%
\pgfpathlineto{\pgfqpoint{1.348898in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{1.350296in}{0.947892in}}%
\pgfpathlineto{\pgfqpoint{1.351608in}{0.954436in}}%
\pgfpathlineto{\pgfqpoint{1.352967in}{0.960981in}}%
\pgfpathlineto{\pgfqpoint{1.354452in}{0.967525in}}%
\pgfpathlineto{\pgfqpoint{1.356083in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{1.357824in}{0.980614in}}%
\pgfpathlineto{\pgfqpoint{1.359601in}{0.987158in}}%
\pgfpathlineto{\pgfqpoint{1.361324in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{1.362908in}{1.000247in}}%
\pgfpathlineto{\pgfqpoint{1.364289in}{1.006791in}}%
\pgfpathlineto{\pgfqpoint{1.365433in}{1.013335in}}%
\pgfpathlineto{\pgfqpoint{1.366334in}{1.019880in}}%
\pgfpathlineto{\pgfqpoint{1.367009in}{1.026424in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.026424in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.026424in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.019880in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.013335in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.006791in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.000247in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.987158in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.980614in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.967525in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.960981in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.954436in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.947892in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.934803in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.921715in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.915170in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.908626in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.902082in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.895537in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.888993in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.882449in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.875904in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.869360in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.862816in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.856271in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.849727in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.843183in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.836638in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.830094in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.810461in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.803917in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.797372in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.790828in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.777739in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.771195in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.764651in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.758106in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.751562in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.738473in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.731929in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.725385in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.718840in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.712296in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.705752in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.692663in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.686119in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.679574in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.673030in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.666486in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.659941in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.653397in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.646853in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.640308in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.627220in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.620676in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.614131in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.607587in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.601043in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.587954in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.568321in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.561777in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.555232in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.548688in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.542144in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.535599in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.529055in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.522511in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.515966in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.509422in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.502878in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.496333in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.489789in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.483245in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.476700in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.470156in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.463612in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.457067in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.450523in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.443979in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.437434in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.430890in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.424346in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.417801in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.411257in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.404713in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.398168in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.391624in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.385080in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.378535in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.378535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368338in}{23.643088in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{23.643088in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{23.643088in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{23.643088in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{23.643088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.368338in}{0.377366in}}{\pgfqpoint{1.819818in}{0.991954in}}{%
\pgfpathmoveto{\pgfqpoint{1.370693in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.383574in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.389782in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.395990in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.402198in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.408406in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.414614in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.420822in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.427030in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.433237in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.439445in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.445653in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.451861in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.458069in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.464277in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.470485in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.476693in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.482901in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.489109in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.495317in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.501525in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.507733in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.513941in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.520149in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.526357in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.532565in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.538773in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.544981in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.551189in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.557397in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.563605in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.569813in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.576021in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.582229in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.588437in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.594645in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.600853in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.607061in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.613268in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.619476in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.625684in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.638100in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.644308in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.656724in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.662932in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.669140in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.675348in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.681556in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.687764in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.700180in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.706388in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.712596in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.718804in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.725012in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.731220in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.737428in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.743636in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.749844in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.756052in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.762260in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.768468in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.780884in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.787092in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.793299in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.799507in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.805715in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.811923in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.818131in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.824339in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.836755in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.842963in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.849171in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.855379in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.861587in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.867795in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.874003in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.880211in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.886419in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.892627in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.898835in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.905043in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.911251in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.923667in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.929875in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.936083in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.948499in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.954707in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.960915in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.967123in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.973330in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.979538in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.985746in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.991954in}}%
\pgfpathlineto{\pgfqpoint{1.369414in}{0.991954in}}%
\pgfpathlineto{\pgfqpoint{1.369414in}{0.991954in}}%
\pgfpathlineto{\pgfqpoint{1.370000in}{0.985746in}}%
\pgfpathlineto{\pgfqpoint{1.370820in}{0.979538in}}%
\pgfpathlineto{\pgfqpoint{1.371930in}{0.973330in}}%
\pgfpathlineto{\pgfqpoint{1.373376in}{0.967123in}}%
\pgfpathlineto{\pgfqpoint{1.375195in}{0.960915in}}%
\pgfpathlineto{\pgfqpoint{1.377402in}{0.954707in}}%
\pgfpathlineto{\pgfqpoint{1.379982in}{0.948499in}}%
\pgfpathlineto{\pgfqpoint{1.382891in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{1.386045in}{0.936083in}}%
\pgfpathlineto{\pgfqpoint{1.389329in}{0.929875in}}%
\pgfpathlineto{\pgfqpoint{1.392604in}{0.923667in}}%
\pgfpathlineto{\pgfqpoint{1.395725in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{1.398563in}{0.911251in}}%
\pgfpathlineto{\pgfqpoint{1.401031in}{0.905043in}}%
\pgfpathlineto{\pgfqpoint{1.403111in}{0.898835in}}%
\pgfpathlineto{\pgfqpoint{1.404874in}{0.892627in}}%
\pgfpathlineto{\pgfqpoint{1.406486in}{0.886419in}}%
\pgfpathlineto{\pgfqpoint{1.408200in}{0.880211in}}%
\pgfpathlineto{\pgfqpoint{1.410326in}{0.874003in}}%
\pgfpathlineto{\pgfqpoint{1.413184in}{0.867795in}}%
\pgfpathlineto{\pgfqpoint{1.417057in}{0.861587in}}%
\pgfpathlineto{\pgfqpoint{1.422133in}{0.855379in}}%
\pgfpathlineto{\pgfqpoint{1.428467in}{0.849171in}}%
\pgfpathlineto{\pgfqpoint{1.435963in}{0.842963in}}%
\pgfpathlineto{\pgfqpoint{1.444378in}{0.836755in}}%
\pgfpathlineto{\pgfqpoint{1.453359in}{0.830547in}}%
\pgfpathlineto{\pgfqpoint{1.462494in}{0.824339in}}%
\pgfpathlineto{\pgfqpoint{1.471383in}{0.818131in}}%
\pgfpathlineto{\pgfqpoint{1.479695in}{0.811923in}}%
\pgfpathlineto{\pgfqpoint{1.487217in}{0.805715in}}%
\pgfpathlineto{\pgfqpoint{1.493881in}{0.799507in}}%
\pgfpathlineto{\pgfqpoint{1.499761in}{0.793299in}}%
\pgfpathlineto{\pgfqpoint{1.505052in}{0.787092in}}%
\pgfpathlineto{\pgfqpoint{1.510038in}{0.780884in}}%
\pgfpathlineto{\pgfqpoint{1.515057in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{1.520475in}{0.768468in}}%
\pgfpathlineto{\pgfqpoint{1.526662in}{0.762260in}}%
\pgfpathlineto{\pgfqpoint{1.533980in}{0.756052in}}%
\pgfpathlineto{\pgfqpoint{1.542765in}{0.749844in}}%
\pgfpathlineto{\pgfqpoint{1.553301in}{0.743636in}}%
\pgfpathlineto{\pgfqpoint{1.565787in}{0.737428in}}%
\pgfpathlineto{\pgfqpoint{1.580299in}{0.731220in}}%
\pgfpathlineto{\pgfqpoint{1.596746in}{0.725012in}}%
\pgfpathlineto{\pgfqpoint{1.614853in}{0.718804in}}%
\pgfpathlineto{\pgfqpoint{1.634154in}{0.712596in}}%
\pgfpathlineto{\pgfqpoint{1.654034in}{0.706388in}}%
\pgfpathlineto{\pgfqpoint{1.673788in}{0.700180in}}%
\pgfpathlineto{\pgfqpoint{1.692711in}{0.693972in}}%
\pgfpathlineto{\pgfqpoint{1.710190in}{0.687764in}}%
\pgfpathlineto{\pgfqpoint{1.725785in}{0.681556in}}%
\pgfpathlineto{\pgfqpoint{1.739279in}{0.675348in}}%
\pgfpathlineto{\pgfqpoint{1.750693in}{0.669140in}}%
\pgfpathlineto{\pgfqpoint{1.760255in}{0.662932in}}%
\pgfpathlineto{\pgfqpoint{1.768340in}{0.656724in}}%
\pgfpathlineto{\pgfqpoint{1.775390in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{1.781829in}{0.644308in}}%
\pgfpathlineto{\pgfqpoint{1.788000in}{0.638100in}}%
\pgfpathlineto{\pgfqpoint{1.794105in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{1.800181in}{0.625684in}}%
\pgfpathlineto{\pgfqpoint{1.806088in}{0.619476in}}%
\pgfpathlineto{\pgfqpoint{1.811513in}{0.613268in}}%
\pgfpathlineto{\pgfqpoint{1.815997in}{0.607061in}}%
\pgfpathlineto{\pgfqpoint{1.818971in}{0.600853in}}%
\pgfpathlineto{\pgfqpoint{1.819818in}{0.594645in}}%
\pgfpathlineto{\pgfqpoint{1.817937in}{0.588437in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{0.582229in}}%
\pgfpathlineto{\pgfqpoint{1.804171in}{0.576021in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{0.569813in}}%
\pgfpathlineto{\pgfqpoint{1.776040in}{0.563605in}}%
\pgfpathlineto{\pgfqpoint{1.757103in}{0.557397in}}%
\pgfpathlineto{\pgfqpoint{1.735616in}{0.551189in}}%
\pgfpathlineto{\pgfqpoint{1.712262in}{0.544981in}}%
\pgfpathlineto{\pgfqpoint{1.687763in}{0.538773in}}%
\pgfpathlineto{\pgfqpoint{1.662809in}{0.532565in}}%
\pgfpathlineto{\pgfqpoint{1.638011in}{0.526357in}}%
\pgfpathlineto{\pgfqpoint{1.613882in}{0.520149in}}%
\pgfpathlineto{\pgfqpoint{1.590822in}{0.513941in}}%
\pgfpathlineto{\pgfqpoint{1.569133in}{0.507733in}}%
\pgfpathlineto{\pgfqpoint{1.549012in}{0.501525in}}%
\pgfpathlineto{\pgfqpoint{1.530563in}{0.495317in}}%
\pgfpathlineto{\pgfqpoint{1.513788in}{0.489109in}}%
\pgfpathlineto{\pgfqpoint{1.498596in}{0.482901in}}%
\pgfpathlineto{\pgfqpoint{1.484816in}{0.476693in}}%
\pgfpathlineto{\pgfqpoint{1.472219in}{0.470485in}}%
\pgfpathlineto{\pgfqpoint{1.460561in}{0.464277in}}%
\pgfpathlineto{\pgfqpoint{1.449625in}{0.458069in}}%
\pgfpathlineto{\pgfqpoint{1.439252in}{0.451861in}}%
\pgfpathlineto{\pgfqpoint{1.429368in}{0.445653in}}%
\pgfpathlineto{\pgfqpoint{1.419987in}{0.439445in}}%
\pgfpathlineto{\pgfqpoint{1.411191in}{0.433237in}}%
\pgfpathlineto{\pgfqpoint{1.403103in}{0.427030in}}%
\pgfpathlineto{\pgfqpoint{1.395853in}{0.420822in}}%
\pgfpathlineto{\pgfqpoint{1.389542in}{0.414614in}}%
\pgfpathlineto{\pgfqpoint{1.384223in}{0.408406in}}%
\pgfpathlineto{\pgfqpoint{1.379890in}{0.402198in}}%
\pgfpathlineto{\pgfqpoint{1.376485in}{0.395990in}}%
\pgfpathlineto{\pgfqpoint{1.373904in}{0.389782in}}%
\pgfpathlineto{\pgfqpoint{1.372019in}{0.383574in}}%
\pgfpathlineto{\pgfqpoint{1.370693in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.370693in}{0.377366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.100622in}{1.761483in}}{\pgfqpoint{2.588811in}{2.449918in}}{%
\pgfpathmoveto{\pgfqpoint{2.588811in}{1.761483in}}%
\pgfpathlineto{\pgfqpoint{2.587913in}{1.761483in}}%
\pgfpathlineto{\pgfqpoint{2.587437in}{1.768436in}}%
\pgfpathlineto{\pgfqpoint{2.586780in}{1.775390in}}%
\pgfpathlineto{\pgfqpoint{2.585907in}{1.782344in}}%
\pgfpathlineto{\pgfqpoint{2.584788in}{1.789298in}}%
\pgfpathlineto{\pgfqpoint{2.583404in}{1.796252in}}%
\pgfpathlineto{\pgfqpoint{2.581747in}{1.803206in}}%
\pgfpathlineto{\pgfqpoint{2.579820in}{1.810160in}}%
\pgfpathlineto{\pgfqpoint{2.577632in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{2.575185in}{1.824068in}}%
\pgfpathlineto{\pgfqpoint{2.572470in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{2.569445in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{2.566030in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{2.562101in}{1.851883in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{1.858837in}}%
\pgfpathlineto{\pgfqpoint{2.552045in}{1.865791in}}%
\pgfpathlineto{\pgfqpoint{2.545587in}{1.872745in}}%
\pgfpathlineto{\pgfqpoint{2.538031in}{1.879699in}}%
\pgfpathlineto{\pgfqpoint{2.529392in}{1.886653in}}%
\pgfpathlineto{\pgfqpoint{2.519823in}{1.893607in}}%
\pgfpathlineto{\pgfqpoint{2.509622in}{1.900561in}}%
\pgfpathlineto{\pgfqpoint{2.499211in}{1.907514in}}%
\pgfpathlineto{\pgfqpoint{2.489082in}{1.914468in}}%
\pgfpathlineto{\pgfqpoint{2.479721in}{1.921422in}}%
\pgfpathlineto{\pgfqpoint{2.471527in}{1.928376in}}%
\pgfpathlineto{\pgfqpoint{2.464742in}{1.935330in}}%
\pgfpathlineto{\pgfqpoint{2.459413in}{1.942284in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{1.949238in}}%
\pgfpathlineto{\pgfqpoint{2.452285in}{1.956192in}}%
\pgfpathlineto{\pgfqpoint{2.449647in}{1.963146in}}%
\pgfpathlineto{\pgfqpoint{2.446879in}{1.970100in}}%
\pgfpathlineto{\pgfqpoint{2.443356in}{1.977053in}}%
\pgfpathlineto{\pgfqpoint{2.438450in}{1.984007in}}%
\pgfpathlineto{\pgfqpoint{2.431577in}{1.990961in}}%
\pgfpathlineto{\pgfqpoint{2.422228in}{1.997915in}}%
\pgfpathlineto{\pgfqpoint{2.410020in}{2.004869in}}%
\pgfpathlineto{\pgfqpoint{2.394741in}{2.011823in}}%
\pgfpathlineto{\pgfqpoint{2.376399in}{2.018777in}}%
\pgfpathlineto{\pgfqpoint{2.355252in}{2.025731in}}%
\pgfpathlineto{\pgfqpoint{2.331815in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{2.306820in}{2.039638in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{2.046592in}}%
\pgfpathlineto{\pgfqpoint{2.255673in}{2.053546in}}%
\pgfpathlineto{\pgfqpoint{2.231228in}{2.060500in}}%
\pgfpathlineto{\pgfqpoint{2.208419in}{2.067454in}}%
\pgfpathlineto{\pgfqpoint{2.187619in}{2.074408in}}%
\pgfpathlineto{\pgfqpoint{2.168969in}{2.081362in}}%
\pgfpathlineto{\pgfqpoint{2.152456in}{2.088316in}}%
\pgfpathlineto{\pgfqpoint{2.138016in}{2.095270in}}%
\pgfpathlineto{\pgfqpoint{2.125638in}{2.102224in}}%
\pgfpathlineto{\pgfqpoint{2.115436in}{2.109177in}}%
\pgfpathlineto{\pgfqpoint{2.107654in}{2.116131in}}%
\pgfpathlineto{\pgfqpoint{2.102615in}{2.123085in}}%
\pgfpathlineto{\pgfqpoint{2.100622in}{2.130039in}}%
\pgfpathlineto{\pgfqpoint{2.101855in}{2.136993in}}%
\pgfpathlineto{\pgfqpoint{2.106295in}{2.143947in}}%
\pgfpathlineto{\pgfqpoint{2.113695in}{2.150901in}}%
\pgfpathlineto{\pgfqpoint{2.123615in}{2.157855in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.164809in}}%
\pgfpathlineto{\pgfqpoint{2.148722in}{2.171763in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{2.178716in}}%
\pgfpathlineto{\pgfqpoint{2.177199in}{2.185670in}}%
\pgfpathlineto{\pgfqpoint{2.191669in}{2.192624in}}%
\pgfpathlineto{\pgfqpoint{2.205937in}{2.199578in}}%
\pgfpathlineto{\pgfqpoint{2.219801in}{2.206532in}}%
\pgfpathlineto{\pgfqpoint{2.233070in}{2.213486in}}%
\pgfpathlineto{\pgfqpoint{2.245543in}{2.220440in}}%
\pgfpathlineto{\pgfqpoint{2.257031in}{2.227394in}}%
\pgfpathlineto{\pgfqpoint{2.267399in}{2.234348in}}%
\pgfpathlineto{\pgfqpoint{2.276625in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{2.284855in}{2.248255in}}%
\pgfpathlineto{\pgfqpoint{2.292442in}{2.255209in}}%
\pgfpathlineto{\pgfqpoint{2.299938in}{2.262163in}}%
\pgfpathlineto{\pgfqpoint{2.308047in}{2.269117in}}%
\pgfpathlineto{\pgfqpoint{2.317528in}{2.276071in}}%
\pgfpathlineto{\pgfqpoint{2.329076in}{2.283025in}}%
\pgfpathlineto{\pgfqpoint{2.343191in}{2.289979in}}%
\pgfpathlineto{\pgfqpoint{2.360069in}{2.296933in}}%
\pgfpathlineto{\pgfqpoint{2.379542in}{2.303887in}}%
\pgfpathlineto{\pgfqpoint{2.401081in}{2.310841in}}%
\pgfpathlineto{\pgfqpoint{2.423871in}{2.317794in}}%
\pgfpathlineto{\pgfqpoint{2.446928in}{2.324748in}}%
\pgfpathlineto{\pgfqpoint{2.469256in}{2.331702in}}%
\pgfpathlineto{\pgfqpoint{2.489982in}{2.338656in}}%
\pgfpathlineto{\pgfqpoint{2.508474in}{2.345610in}}%
\pgfpathlineto{\pgfqpoint{2.524382in}{2.352564in}}%
\pgfpathlineto{\pgfqpoint{2.537644in}{2.359518in}}%
\pgfpathlineto{\pgfqpoint{2.548423in}{2.366472in}}%
\pgfpathlineto{\pgfqpoint{2.557035in}{2.373426in}}%
\pgfpathlineto{\pgfqpoint{2.563858in}{2.380379in}}%
\pgfpathlineto{\pgfqpoint{2.569267in}{2.387333in}}%
\pgfpathlineto{\pgfqpoint{2.573582in}{2.394287in}}%
\pgfpathlineto{\pgfqpoint{2.577053in}{2.401241in}}%
\pgfpathlineto{\pgfqpoint{2.579859in}{2.408195in}}%
\pgfpathlineto{\pgfqpoint{2.582121in}{2.415149in}}%
\pgfpathlineto{\pgfqpoint{2.583925in}{2.422103in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{2.429057in}}%
\pgfpathlineto{\pgfqpoint{2.586411in}{2.436011in}}%
\pgfpathlineto{\pgfqpoint{2.587206in}{2.442965in}}%
\pgfpathlineto{\pgfqpoint{2.587772in}{2.449918in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.449918in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.449918in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.442965in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.436011in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.429057in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.422103in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.415149in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.408195in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.401241in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.394287in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.387333in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.380379in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.373426in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.366472in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.359518in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.352564in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.345610in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.338656in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.331702in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.324748in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.317794in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.310841in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.303887in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.296933in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.289979in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.283025in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.276071in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.269117in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.262163in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.255209in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.248255in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.234348in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.227394in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.220440in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.213486in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.206532in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.199578in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.192624in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.185670in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.178716in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.171763in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.164809in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.157855in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.150901in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.143947in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.136993in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.130039in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.123085in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.116131in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.109177in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.102224in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.095270in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.088316in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.081362in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.074408in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.067454in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.060500in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.053546in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.046592in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.039638in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.032685in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.025731in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.018777in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.011823in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.004869in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.997915in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.990961in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.984007in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.977053in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.970100in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.963146in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.956192in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.949238in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.942284in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.935330in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.928376in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.921422in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.914468in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.907514in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.900561in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.893607in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.886653in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.879699in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.872745in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.865791in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.858837in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.851883in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.844929in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.824068in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.817114in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.810160in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.803206in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.796252in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.789298in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.782344in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.775390in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.768436in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.761483in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.761483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.588811in}{1.643034in}}{\pgfqpoint{3.036211in}{2.582090in}}{%
\pgfpathmoveto{\pgfqpoint{2.589400in}{1.643034in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.643034in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.652519in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.662005in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.671490in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.680975in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.690461in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.699946in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.709432in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.718917in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.728402in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.737888in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.747373in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.756859in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.766344in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.775830in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.785315in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.794800in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.804286in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.813771in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.823257in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.832742in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.842228in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.851713in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.861198in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.870684in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.880169in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.889655in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.899140in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.908625in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.918111in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.927596in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.946567in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.956053in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.965538in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.975023in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.984509in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.993994in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.003480in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.012965in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.022450in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.031936in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.041421in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.050907in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.060392in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.069878in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.079363in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.098334in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.107819in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.117305in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.126790in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.136276in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.145761in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.155246in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.164732in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.174217in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.183703in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.193188in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.202673in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.212159in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.221644in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.231130in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.240615in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.250101in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.259586in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.269071in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.278557in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.288042in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.297528in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.307013in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.316498in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.325984in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.335469in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.344955in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.354440in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.363926in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.373411in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.382896in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.392382in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.401867in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.411353in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.420838in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.430324in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.439809in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.449294in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.458780in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.468265in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.477751in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.487236in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.496721in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.506207in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.515692in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.525178in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.534663in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.544149in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.553634in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.563119in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.572605in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{2.589478in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{2.589478in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{2.589882in}{2.572605in}}%
\pgfpathlineto{\pgfqpoint{2.590457in}{2.563119in}}%
\pgfpathlineto{\pgfqpoint{2.591239in}{2.553634in}}%
\pgfpathlineto{\pgfqpoint{2.592259in}{2.544149in}}%
\pgfpathlineto{\pgfqpoint{2.593543in}{2.534663in}}%
\pgfpathlineto{\pgfqpoint{2.595112in}{2.525178in}}%
\pgfpathlineto{\pgfqpoint{2.596986in}{2.515692in}}%
\pgfpathlineto{\pgfqpoint{2.599184in}{2.506207in}}%
\pgfpathlineto{\pgfqpoint{2.601721in}{2.496721in}}%
\pgfpathlineto{\pgfqpoint{2.604597in}{2.487236in}}%
\pgfpathlineto{\pgfqpoint{2.607787in}{2.477751in}}%
\pgfpathlineto{\pgfqpoint{2.611228in}{2.468265in}}%
\pgfpathlineto{\pgfqpoint{2.614818in}{2.458780in}}%
\pgfpathlineto{\pgfqpoint{2.618425in}{2.449294in}}%
\pgfpathlineto{\pgfqpoint{2.621917in}{2.439809in}}%
\pgfpathlineto{\pgfqpoint{2.625194in}{2.430324in}}%
\pgfpathlineto{\pgfqpoint{2.628228in}{2.420838in}}%
\pgfpathlineto{\pgfqpoint{2.631080in}{2.411353in}}%
\pgfpathlineto{\pgfqpoint{2.633902in}{2.401867in}}%
\pgfpathlineto{\pgfqpoint{2.636921in}{2.392382in}}%
\pgfpathlineto{\pgfqpoint{2.640402in}{2.382896in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{2.373411in}}%
\pgfpathlineto{\pgfqpoint{2.649769in}{2.363926in}}%
\pgfpathlineto{\pgfqpoint{2.656061in}{2.354440in}}%
\pgfpathlineto{\pgfqpoint{2.663604in}{2.344955in}}%
\pgfpathlineto{\pgfqpoint{2.672470in}{2.335469in}}%
\pgfpathlineto{\pgfqpoint{2.682697in}{2.325984in}}%
\pgfpathlineto{\pgfqpoint{2.694311in}{2.316498in}}%
\pgfpathlineto{\pgfqpoint{2.707335in}{2.307013in}}%
\pgfpathlineto{\pgfqpoint{2.721805in}{2.297528in}}%
\pgfpathlineto{\pgfqpoint{2.737754in}{2.288042in}}%
\pgfpathlineto{\pgfqpoint{2.755195in}{2.278557in}}%
\pgfpathlineto{\pgfqpoint{2.774083in}{2.269071in}}%
\pgfpathlineto{\pgfqpoint{2.794275in}{2.259586in}}%
\pgfpathlineto{\pgfqpoint{2.815510in}{2.250101in}}%
\pgfpathlineto{\pgfqpoint{2.837413in}{2.240615in}}%
\pgfpathlineto{\pgfqpoint{2.859536in}{2.231130in}}%
\pgfpathlineto{\pgfqpoint{2.881424in}{2.221644in}}%
\pgfpathlineto{\pgfqpoint{2.902685in}{2.212159in}}%
\pgfpathlineto{\pgfqpoint{2.923044in}{2.202673in}}%
\pgfpathlineto{\pgfqpoint{2.942352in}{2.193188in}}%
\pgfpathlineto{\pgfqpoint{2.960557in}{2.183703in}}%
\pgfpathlineto{\pgfqpoint{2.977619in}{2.174217in}}%
\pgfpathlineto{\pgfqpoint{2.993418in}{2.164732in}}%
\pgfpathlineto{\pgfqpoint{3.007662in}{2.155246in}}%
\pgfpathlineto{\pgfqpoint{3.019833in}{2.145761in}}%
\pgfpathlineto{\pgfqpoint{3.029205in}{2.136276in}}%
\pgfpathlineto{\pgfqpoint{3.034933in}{2.126790in}}%
\pgfpathlineto{\pgfqpoint{3.036211in}{2.117305in}}%
\pgfpathlineto{\pgfqpoint{3.032458in}{2.107819in}}%
\pgfpathlineto{\pgfqpoint{3.023485in}{2.098334in}}%
\pgfpathlineto{\pgfqpoint{3.009583in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{2.991505in}{2.079363in}}%
\pgfpathlineto{\pgfqpoint{2.970336in}{2.069878in}}%
\pgfpathlineto{\pgfqpoint{2.947304in}{2.060392in}}%
\pgfpathlineto{\pgfqpoint{2.923584in}{2.050907in}}%
\pgfpathlineto{\pgfqpoint{2.900143in}{2.041421in}}%
\pgfpathlineto{\pgfqpoint{2.877688in}{2.031936in}}%
\pgfpathlineto{\pgfqpoint{2.856672in}{2.022450in}}%
\pgfpathlineto{\pgfqpoint{2.837367in}{2.012965in}}%
\pgfpathlineto{\pgfqpoint{2.819931in}{2.003480in}}%
\pgfpathlineto{\pgfqpoint{2.804454in}{1.993994in}}%
\pgfpathlineto{\pgfqpoint{2.790961in}{1.984509in}}%
\pgfpathlineto{\pgfqpoint{2.779387in}{1.975023in}}%
\pgfpathlineto{\pgfqpoint{2.769544in}{1.965538in}}%
\pgfpathlineto{\pgfqpoint{2.761090in}{1.956053in}}%
\pgfpathlineto{\pgfqpoint{2.753541in}{1.946567in}}%
\pgfpathlineto{\pgfqpoint{2.746305in}{1.937082in}}%
\pgfpathlineto{\pgfqpoint{2.738767in}{1.927596in}}%
\pgfpathlineto{\pgfqpoint{2.730387in}{1.918111in}}%
\pgfpathlineto{\pgfqpoint{2.720810in}{1.908625in}}%
\pgfpathlineto{\pgfqpoint{2.709936in}{1.899140in}}%
\pgfpathlineto{\pgfqpoint{2.697950in}{1.889655in}}%
\pgfpathlineto{\pgfqpoint{2.685277in}{1.880169in}}%
\pgfpathlineto{\pgfqpoint{2.672487in}{1.870684in}}%
\pgfpathlineto{\pgfqpoint{2.660174in}{1.861198in}}%
\pgfpathlineto{\pgfqpoint{2.648835in}{1.851713in}}%
\pgfpathlineto{\pgfqpoint{2.638791in}{1.842228in}}%
\pgfpathlineto{\pgfqpoint{2.630164in}{1.832742in}}%
\pgfpathlineto{\pgfqpoint{2.622908in}{1.823257in}}%
\pgfpathlineto{\pgfqpoint{2.616869in}{1.813771in}}%
\pgfpathlineto{\pgfqpoint{2.611857in}{1.804286in}}%
\pgfpathlineto{\pgfqpoint{2.607704in}{1.794800in}}%
\pgfpathlineto{\pgfqpoint{2.604283in}{1.785315in}}%
\pgfpathlineto{\pgfqpoint{2.601514in}{1.775830in}}%
\pgfpathlineto{\pgfqpoint{2.599332in}{1.766344in}}%
\pgfpathlineto{\pgfqpoint{2.597667in}{1.756859in}}%
\pgfpathlineto{\pgfqpoint{2.596424in}{1.747373in}}%
\pgfpathlineto{\pgfqpoint{2.595490in}{1.737888in}}%
\pgfpathlineto{\pgfqpoint{2.594741in}{1.728402in}}%
\pgfpathlineto{\pgfqpoint{2.594071in}{1.718917in}}%
\pgfpathlineto{\pgfqpoint{2.593408in}{1.709432in}}%
\pgfpathlineto{\pgfqpoint{2.592722in}{1.699946in}}%
\pgfpathlineto{\pgfqpoint{2.592020in}{1.690461in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{1.680975in}}%
\pgfpathlineto{\pgfqpoint{2.590703in}{1.671490in}}%
\pgfpathlineto{\pgfqpoint{2.590161in}{1.662005in}}%
\pgfpathlineto{\pgfqpoint{2.589726in}{1.652519in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{1.643034in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{1.643034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.321094in}{1.694193in}}{\pgfqpoint{3.809283in}{2.496781in}}{%
\pgfpathmoveto{\pgfqpoint{3.809283in}{1.694193in}}%
\pgfpathlineto{\pgfqpoint{3.808335in}{1.694193in}}%
\pgfpathlineto{\pgfqpoint{3.807737in}{1.702300in}}%
\pgfpathlineto{\pgfqpoint{3.806897in}{1.710407in}}%
\pgfpathlineto{\pgfqpoint{3.805796in}{1.718514in}}%
\pgfpathlineto{\pgfqpoint{3.804451in}{1.726621in}}%
\pgfpathlineto{\pgfqpoint{3.802928in}{1.734728in}}%
\pgfpathlineto{\pgfqpoint{3.801335in}{1.742835in}}%
\pgfpathlineto{\pgfqpoint{3.799809in}{1.750942in}}%
\pgfpathlineto{\pgfqpoint{3.798486in}{1.759049in}}%
\pgfpathlineto{\pgfqpoint{3.797469in}{1.767156in}}%
\pgfpathlineto{\pgfqpoint{3.796803in}{1.775263in}}%
\pgfpathlineto{\pgfqpoint{3.796464in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.796366in}{1.791477in}}%
\pgfpathlineto{\pgfqpoint{3.796383in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{3.796382in}{1.807691in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{1.815797in}}%
\pgfpathlineto{\pgfqpoint{3.795863in}{1.823904in}}%
\pgfpathlineto{\pgfqpoint{3.795172in}{1.832011in}}%
\pgfpathlineto{\pgfqpoint{3.794077in}{1.840118in}}%
\pgfpathlineto{\pgfqpoint{3.792439in}{1.848225in}}%
\pgfpathlineto{\pgfqpoint{3.790035in}{1.856332in}}%
\pgfpathlineto{\pgfqpoint{3.786550in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.781606in}{1.872546in}}%
\pgfpathlineto{\pgfqpoint{3.774836in}{1.880653in}}%
\pgfpathlineto{\pgfqpoint{3.765983in}{1.888760in}}%
\pgfpathlineto{\pgfqpoint{3.754989in}{1.896867in}}%
\pgfpathlineto{\pgfqpoint{3.742050in}{1.904974in}}%
\pgfpathlineto{\pgfqpoint{3.727609in}{1.913081in}}%
\pgfpathlineto{\pgfqpoint{3.712280in}{1.921188in}}%
\pgfpathlineto{\pgfqpoint{3.696735in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{3.681575in}{1.937402in}}%
\pgfpathlineto{\pgfqpoint{3.667238in}{1.945509in}}%
\pgfpathlineto{\pgfqpoint{3.653951in}{1.953616in}}%
\pgfpathlineto{\pgfqpoint{3.641725in}{1.961722in}}%
\pgfpathlineto{\pgfqpoint{3.630401in}{1.969829in}}%
\pgfpathlineto{\pgfqpoint{3.619702in}{1.977936in}}%
\pgfpathlineto{\pgfqpoint{3.609289in}{1.986043in}}%
\pgfpathlineto{\pgfqpoint{3.598794in}{1.994150in}}%
\pgfpathlineto{\pgfqpoint{3.587839in}{2.002257in}}%
\pgfpathlineto{\pgfqpoint{3.576033in}{2.010364in}}%
\pgfpathlineto{\pgfqpoint{3.562960in}{2.018471in}}%
\pgfpathlineto{\pgfqpoint{3.548199in}{2.026578in}}%
\pgfpathlineto{\pgfqpoint{3.531360in}{2.034685in}}%
\pgfpathlineto{\pgfqpoint{3.512167in}{2.042792in}}%
\pgfpathlineto{\pgfqpoint{3.490552in}{2.050899in}}%
\pgfpathlineto{\pgfqpoint{3.466757in}{2.059006in}}%
\pgfpathlineto{\pgfqpoint{3.441380in}{2.067113in}}%
\pgfpathlineto{\pgfqpoint{3.415378in}{2.075220in}}%
\pgfpathlineto{\pgfqpoint{3.390006in}{2.083327in}}%
\pgfpathlineto{\pgfqpoint{3.366702in}{2.091434in}}%
\pgfpathlineto{\pgfqpoint{3.346947in}{2.099541in}}%
\pgfpathlineto{\pgfqpoint{3.332110in}{2.107647in}}%
\pgfpathlineto{\pgfqpoint{3.323278in}{2.115754in}}%
\pgfpathlineto{\pgfqpoint{3.321094in}{2.123861in}}%
\pgfpathlineto{\pgfqpoint{3.325614in}{2.131968in}}%
\pgfpathlineto{\pgfqpoint{3.336220in}{2.140075in}}%
\pgfpathlineto{\pgfqpoint{3.351658in}{2.148182in}}%
\pgfpathlineto{\pgfqpoint{3.370205in}{2.156289in}}%
\pgfpathlineto{\pgfqpoint{3.389979in}{2.164396in}}%
\pgfpathlineto{\pgfqpoint{3.409312in}{2.172503in}}%
\pgfpathlineto{\pgfqpoint{3.427091in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{3.442953in}{2.188717in}}%
\pgfpathlineto{\pgfqpoint{3.457291in}{2.196824in}}%
\pgfpathlineto{\pgfqpoint{3.471065in}{2.204931in}}%
\pgfpathlineto{\pgfqpoint{3.485484in}{2.213038in}}%
\pgfpathlineto{\pgfqpoint{3.501670in}{2.221145in}}%
\pgfpathlineto{\pgfqpoint{3.520387in}{2.229252in}}%
\pgfpathlineto{\pgfqpoint{3.541894in}{2.237359in}}%
\pgfpathlineto{\pgfqpoint{3.565918in}{2.245466in}}%
\pgfpathlineto{\pgfqpoint{3.591742in}{2.253572in}}%
\pgfpathlineto{\pgfqpoint{3.618352in}{2.261679in}}%
\pgfpathlineto{\pgfqpoint{3.644616in}{2.269786in}}%
\pgfpathlineto{\pgfqpoint{3.669459in}{2.277893in}}%
\pgfpathlineto{\pgfqpoint{3.692015in}{2.286000in}}%
\pgfpathlineto{\pgfqpoint{3.711721in}{2.294107in}}%
\pgfpathlineto{\pgfqpoint{3.728354in}{2.302214in}}%
\pgfpathlineto{\pgfqpoint{3.741995in}{2.310321in}}%
\pgfpathlineto{\pgfqpoint{3.752943in}{2.318428in}}%
\pgfpathlineto{\pgfqpoint{3.761610in}{2.326535in}}%
\pgfpathlineto{\pgfqpoint{3.768427in}{2.334642in}}%
\pgfpathlineto{\pgfqpoint{3.773780in}{2.342749in}}%
\pgfpathlineto{\pgfqpoint{3.777998in}{2.350856in}}%
\pgfpathlineto{\pgfqpoint{3.781354in}{2.358963in}}%
\pgfpathlineto{\pgfqpoint{3.784087in}{2.367070in}}%
\pgfpathlineto{\pgfqpoint{3.786410in}{2.375177in}}%
\pgfpathlineto{\pgfqpoint{3.788497in}{2.383284in}}%
\pgfpathlineto{\pgfqpoint{3.790478in}{2.391391in}}%
\pgfpathlineto{\pgfqpoint{3.792426in}{2.399497in}}%
\pgfpathlineto{\pgfqpoint{3.794365in}{2.407604in}}%
\pgfpathlineto{\pgfqpoint{3.796284in}{2.415711in}}%
\pgfpathlineto{\pgfqpoint{3.798155in}{2.423818in}}%
\pgfpathlineto{\pgfqpoint{3.799948in}{2.431925in}}%
\pgfpathlineto{\pgfqpoint{3.801633in}{2.440032in}}%
\pgfpathlineto{\pgfqpoint{3.803182in}{2.448139in}}%
\pgfpathlineto{\pgfqpoint{3.804570in}{2.456246in}}%
\pgfpathlineto{\pgfqpoint{3.805772in}{2.464353in}}%
\pgfpathlineto{\pgfqpoint{3.806772in}{2.472460in}}%
\pgfpathlineto{\pgfqpoint{3.807566in}{2.480567in}}%
\pgfpathlineto{\pgfqpoint{3.808164in}{2.488674in}}%
\pgfpathlineto{\pgfqpoint{3.808589in}{2.496781in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.496781in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.496781in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.488674in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.480567in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.472460in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.464353in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.456246in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.448139in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.440032in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.431925in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.423818in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.415711in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.407604in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.399497in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.391391in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.383284in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.375177in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.367070in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.358963in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.350856in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.342749in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.334642in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.326535in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.318428in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.310321in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.302214in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.294107in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.286000in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.277893in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.269786in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.261679in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.253572in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.245466in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.237359in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.229252in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.221145in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.213038in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.204931in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.196824in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.188717in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.180610in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.172503in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.164396in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.156289in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.148182in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.140075in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.131968in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.123861in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.115754in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.107647in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.099541in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.091434in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.083327in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.075220in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.067113in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.059006in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.050899in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.042792in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.034685in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.026578in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.018471in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.010364in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.002257in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.994150in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.986043in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.977936in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.969829in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.961722in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.953616in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.945509in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.937402in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.921188in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.913081in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.904974in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.896867in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.888760in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.880653in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.872546in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.856332in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.848225in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.840118in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.832011in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.823904in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.815797in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.807691in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.791477in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.783370in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.775263in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.767156in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.759049in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.750942in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.742835in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.734728in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.726621in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.718514in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.710407in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.702300in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.694193in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.694193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.809283in}{1.734107in}}{\pgfqpoint{4.213494in}{2.499396in}}{%
\pgfpathmoveto{\pgfqpoint{3.810249in}{1.734107in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.734107in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.749567in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.757298in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.765028in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.772758in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.780488in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.788218in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.795949in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.803679in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.811409in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.819139in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.826869in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.834599in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.842330in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.850060in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.857790in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.865520in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.873250in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.880981in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.888711in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.896441in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.911901in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.919632in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.927362in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.935092in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.942822in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.950552in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.958282in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.966013in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.973743in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.981473in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.989203in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{1.996933in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.004664in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.012394in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.020124in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.027854in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.035584in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.043315in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.051045in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.058775in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.066505in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.074235in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.081965in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.089696in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.097426in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.105156in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.112886in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.120616in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.128347in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.143807in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.151537in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.159267in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.166998in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.174728in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.182458in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.190188in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.197918in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.205648in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.213379in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.221109in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.228839in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.236569in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.244299in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.252030in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.259760in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.267490in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.275220in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.282950in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.290680in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.298411in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.306141in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.313871in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.321601in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.329331in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.337062in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.344792in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.352522in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.360252in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.367982in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.375713in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.383443in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.391173in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.398903in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.406633in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.414363in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.422094in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.429824in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.437554in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.445284in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.453014in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.460745in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.468475in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.476205in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.483935in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.491665in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.499396in}}%
\pgfpathlineto{\pgfqpoint{3.810383in}{2.499396in}}%
\pgfpathlineto{\pgfqpoint{3.810383in}{2.499396in}}%
\pgfpathlineto{\pgfqpoint{3.810986in}{2.491665in}}%
\pgfpathlineto{\pgfqpoint{3.811815in}{2.483935in}}%
\pgfpathlineto{\pgfqpoint{3.812907in}{2.476205in}}%
\pgfpathlineto{\pgfqpoint{3.814281in}{2.468475in}}%
\pgfpathlineto{\pgfqpoint{3.815937in}{2.460745in}}%
\pgfpathlineto{\pgfqpoint{3.817858in}{2.453014in}}%
\pgfpathlineto{\pgfqpoint{3.820018in}{2.445284in}}%
\pgfpathlineto{\pgfqpoint{3.822399in}{2.437554in}}%
\pgfpathlineto{\pgfqpoint{3.825004in}{2.429824in}}%
\pgfpathlineto{\pgfqpoint{3.827883in}{2.422094in}}%
\pgfpathlineto{\pgfqpoint{3.831133in}{2.414363in}}%
\pgfpathlineto{\pgfqpoint{3.834890in}{2.406633in}}%
\pgfpathlineto{\pgfqpoint{3.839311in}{2.398903in}}%
\pgfpathlineto{\pgfqpoint{3.844530in}{2.391173in}}%
\pgfpathlineto{\pgfqpoint{3.850629in}{2.383443in}}%
\pgfpathlineto{\pgfqpoint{3.857605in}{2.375713in}}%
\pgfpathlineto{\pgfqpoint{3.865370in}{2.367982in}}%
\pgfpathlineto{\pgfqpoint{3.873775in}{2.360252in}}%
\pgfpathlineto{\pgfqpoint{3.882645in}{2.352522in}}%
\pgfpathlineto{\pgfqpoint{3.891835in}{2.344792in}}%
\pgfpathlineto{\pgfqpoint{3.901272in}{2.337062in}}%
\pgfpathlineto{\pgfqpoint{3.910971in}{2.329331in}}%
\pgfpathlineto{\pgfqpoint{3.921033in}{2.321601in}}%
\pgfpathlineto{\pgfqpoint{3.931613in}{2.313871in}}%
\pgfpathlineto{\pgfqpoint{3.942870in}{2.306141in}}%
\pgfpathlineto{\pgfqpoint{3.954929in}{2.298411in}}%
\pgfpathlineto{\pgfqpoint{3.967845in}{2.290680in}}%
\pgfpathlineto{\pgfqpoint{3.981585in}{2.282950in}}%
\pgfpathlineto{\pgfqpoint{3.996035in}{2.275220in}}%
\pgfpathlineto{\pgfqpoint{4.010999in}{2.267490in}}%
\pgfpathlineto{\pgfqpoint{4.026221in}{2.259760in}}%
\pgfpathlineto{\pgfqpoint{4.041398in}{2.252030in}}%
\pgfpathlineto{\pgfqpoint{4.056202in}{2.244299in}}%
\pgfpathlineto{\pgfqpoint{4.070319in}{2.236569in}}%
\pgfpathlineto{\pgfqpoint{4.083493in}{2.228839in}}%
\pgfpathlineto{\pgfqpoint{4.095571in}{2.221109in}}%
\pgfpathlineto{\pgfqpoint{4.106542in}{2.213379in}}%
\pgfpathlineto{\pgfqpoint{4.116555in}{2.205648in}}%
\pgfpathlineto{\pgfqpoint{4.125892in}{2.197918in}}%
\pgfpathlineto{\pgfqpoint{4.134913in}{2.190188in}}%
\pgfpathlineto{\pgfqpoint{4.143969in}{2.182458in}}%
\pgfpathlineto{\pgfqpoint{4.153314in}{2.174728in}}%
\pgfpathlineto{\pgfqpoint{4.163032in}{2.166998in}}%
\pgfpathlineto{\pgfqpoint{4.172999in}{2.159267in}}%
\pgfpathlineto{\pgfqpoint{4.182893in}{2.151537in}}%
\pgfpathlineto{\pgfqpoint{4.192240in}{2.143807in}}%
\pgfpathlineto{\pgfqpoint{4.200486in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{4.207080in}{2.128347in}}%
\pgfpathlineto{\pgfqpoint{4.211538in}{2.120616in}}%
\pgfpathlineto{\pgfqpoint{4.213494in}{2.112886in}}%
\pgfpathlineto{\pgfqpoint{4.212721in}{2.105156in}}%
\pgfpathlineto{\pgfqpoint{4.209136in}{2.097426in}}%
\pgfpathlineto{\pgfqpoint{4.202799in}{2.089696in}}%
\pgfpathlineto{\pgfqpoint{4.193899in}{2.081965in}}%
\pgfpathlineto{\pgfqpoint{4.182750in}{2.074235in}}%
\pgfpathlineto{\pgfqpoint{4.169769in}{2.066505in}}%
\pgfpathlineto{\pgfqpoint{4.155451in}{2.058775in}}%
\pgfpathlineto{\pgfqpoint{4.140326in}{2.051045in}}%
\pgfpathlineto{\pgfqpoint{4.124900in}{2.043315in}}%
\pgfpathlineto{\pgfqpoint{4.109590in}{2.035584in}}%
\pgfpathlineto{\pgfqpoint{4.094666in}{2.027854in}}%
\pgfpathlineto{\pgfqpoint{4.080217in}{2.020124in}}%
\pgfpathlineto{\pgfqpoint{4.066153in}{2.012394in}}%
\pgfpathlineto{\pgfqpoint{4.052251in}{2.004664in}}%
\pgfpathlineto{\pgfqpoint{4.038239in}{1.996933in}}%
\pgfpathlineto{\pgfqpoint{4.023885in}{1.989203in}}%
\pgfpathlineto{\pgfqpoint{4.009091in}{1.981473in}}%
\pgfpathlineto{\pgfqpoint{3.993938in}{1.973743in}}%
\pgfpathlineto{\pgfqpoint{3.978689in}{1.966013in}}%
\pgfpathlineto{\pgfqpoint{3.963740in}{1.958282in}}%
\pgfpathlineto{\pgfqpoint{3.949532in}{1.950552in}}%
\pgfpathlineto{\pgfqpoint{3.936456in}{1.942822in}}%
\pgfpathlineto{\pgfqpoint{3.924765in}{1.935092in}}%
\pgfpathlineto{\pgfqpoint{3.914530in}{1.927362in}}%
\pgfpathlineto{\pgfqpoint{3.905634in}{1.919632in}}%
\pgfpathlineto{\pgfqpoint{3.897812in}{1.911901in}}%
\pgfpathlineto{\pgfqpoint{3.890721in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{3.884014in}{1.896441in}}%
\pgfpathlineto{\pgfqpoint{3.877420in}{1.888711in}}%
\pgfpathlineto{\pgfqpoint{3.870786in}{1.880981in}}%
\pgfpathlineto{\pgfqpoint{3.864095in}{1.873250in}}%
\pgfpathlineto{\pgfqpoint{3.857449in}{1.865520in}}%
\pgfpathlineto{\pgfqpoint{3.851026in}{1.857790in}}%
\pgfpathlineto{\pgfqpoint{3.845023in}{1.850060in}}%
\pgfpathlineto{\pgfqpoint{3.839605in}{1.842330in}}%
\pgfpathlineto{\pgfqpoint{3.834867in}{1.834599in}}%
\pgfpathlineto{\pgfqpoint{3.830823in}{1.826869in}}%
\pgfpathlineto{\pgfqpoint{3.827415in}{1.819139in}}%
\pgfpathlineto{\pgfqpoint{3.824538in}{1.811409in}}%
\pgfpathlineto{\pgfqpoint{3.822074in}{1.803679in}}%
\pgfpathlineto{\pgfqpoint{3.819918in}{1.795949in}}%
\pgfpathlineto{\pgfqpoint{3.818001in}{1.788218in}}%
\pgfpathlineto{\pgfqpoint{3.816286in}{1.780488in}}%
\pgfpathlineto{\pgfqpoint{3.814765in}{1.772758in}}%
\pgfpathlineto{\pgfqpoint{3.813447in}{1.765028in}}%
\pgfpathlineto{\pgfqpoint{3.812340in}{1.757298in}}%
\pgfpathlineto{\pgfqpoint{3.811448in}{1.749567in}}%
\pgfpathlineto{\pgfqpoint{3.810758in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{3.810249in}{1.734107in}}%
\pgfpathlineto{\pgfqpoint{3.810249in}{1.734107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419519in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588811in,y=2.775660in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Marginal Likelihood for LDA (1\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270506in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{4.336880in}{0.326157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.360491in}{0.326157in}}{\pgfqpoint{4.360491in}{0.349768in}}%
\pgfpathlineto{\pgfqpoint{4.360491in}{0.501235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.360491in}{0.524846in}}{\pgfqpoint{4.336880in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{0.524846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246895in}{0.524846in}}{\pgfqpoint{2.246895in}{0.501235in}}%
\pgfpathlineto{\pgfqpoint{2.246895in}{0.349768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246895in}{0.326157in}}{\pgfqpoint{2.270506in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{0.326157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294118in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{2.530229in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{2.530229in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{2.294118in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{2.294118in}{0.394985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624673in,y=0.394985in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545400in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{3.545400in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{3.545400in}{0.394985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.875956in,y=0.394985in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/lda_small_runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.209913in}{2.900660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.548496in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.548496in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914637in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646921in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379204in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.111488in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843771in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PIMH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.214323in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.948284in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{0.948284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.895477in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{1.629438in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{1.629438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.576631in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{2.310592in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.310592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.257785in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.479728in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621724in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.816999in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.816999in}{1.150276in}}%
\pgfpathlineto{\pgfqpoint{0.621724in}{1.150276in}}%
\pgfpathlineto{\pgfqpoint{0.621724in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816999in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.012275in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.012275in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{0.816999in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{0.816999in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549283in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.744559in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.744559in}{1.785333in}}%
\pgfpathlineto{\pgfqpoint{1.549283in}{1.785333in}}%
\pgfpathlineto{\pgfqpoint{1.549283in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281566in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.476842in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.476842in}{1.822783in}}%
\pgfpathlineto{\pgfqpoint{2.281566in}{1.822783in}}%
\pgfpathlineto{\pgfqpoint{2.281566in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013850in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.209125in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.209125in}{1.266088in}}%
\pgfpathlineto{\pgfqpoint{3.013850in}{1.266088in}}%
\pgfpathlineto{\pgfqpoint{3.013850in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746133in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.941409in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.941409in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{3.746133in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{3.746133in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012275in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.207551in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.207551in}{2.194643in}}%
\pgfpathlineto{\pgfqpoint{1.012275in}{2.194643in}}%
\pgfpathlineto{\pgfqpoint{1.012275in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744559in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.939834in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.939834in}{2.291994in}}%
\pgfpathlineto{\pgfqpoint{1.744559in}{2.291994in}}%
\pgfpathlineto{\pgfqpoint{1.744559in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476842in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.672118in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.672118in}{2.363392in}}%
\pgfpathlineto{\pgfqpoint{2.476842in}{2.363392in}}%
\pgfpathlineto{\pgfqpoint{2.476842in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209125in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.404401in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.404401in}{1.597186in}}%
\pgfpathlineto{\pgfqpoint{3.209125in}{1.597186in}}%
\pgfpathlineto{\pgfqpoint{3.209125in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941409in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.136685in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.136685in}{2.268408in}}%
\pgfpathlineto{\pgfqpoint{3.941409in}{2.268408in}}%
\pgfpathlineto{\pgfqpoint{3.941409in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719362in}{1.149329in}}%
\pgfpathlineto{\pgfqpoint{0.719362in}{1.151235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914637in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{0.914637in}{1.872900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646921in}{1.783677in}}%
\pgfpathlineto{\pgfqpoint{1.646921in}{1.787020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379204in}{1.820929in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{1.824748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111488in}{1.263180in}}%
\pgfpathlineto{\pgfqpoint{3.111488in}{1.268916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843771in}{1.658406in}}%
\pgfpathlineto{\pgfqpoint{3.843771in}{1.661379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109913in}{2.191660in}}%
\pgfpathlineto{\pgfqpoint{1.109913in}{2.197702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842196in}{2.288215in}}%
\pgfpathlineto{\pgfqpoint{1.842196in}{2.295780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574480in}{2.360045in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{2.366867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306763in}{1.593727in}}%
\pgfpathlineto{\pgfqpoint{3.306763in}{1.600527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548496in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039047in}{2.265426in}}%
\pgfpathlineto{\pgfqpoint{4.039047in}{2.271698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.548496in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209913in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548496in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{4.209913in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752998in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948273in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680557in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.412840in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145124in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877407in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.143549in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875832in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608116in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340399in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072683in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 1.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379204in,y=2.775660in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Execution Time for LDA (1\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096080in}{2.434610in}}%
\pgfpathlineto{\pgfqpoint{4.127274in}{2.434610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.150885in}{2.434610in}}{\pgfqpoint{4.150885in}{2.458221in}}%
\pgfpathlineto{\pgfqpoint{4.150885in}{2.609688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.150885in}{2.633299in}}{\pgfqpoint{4.127274in}{2.633299in}}%
\pgfpathlineto{\pgfqpoint{1.096080in}{2.633299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.072469in}{2.633299in}}{\pgfqpoint{1.072469in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{1.072469in}{2.458221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.072469in}{2.434610in}}{\pgfqpoint{1.096080in}{2.434610in}}%
\pgfpathlineto{\pgfqpoint{1.096080in}{2.434610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119691in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.119691in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.119691in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450246in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont No CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084511in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{2.320622in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{2.320622in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{2.084511in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415067in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335794in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{3.571905in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{3.571905in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{3.335794in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{3.335794in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666350in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/vbd_large_logz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.419519in}{2.900660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368338in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588811in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.809283in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.692734in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{0.692734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.639927in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{1.318865in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{1.318865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.266058in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{1.944996in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{1.944996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.892190in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{2.571128in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.571128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550116in, y=2.518321in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.479728in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log Z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368338in}{2.571128in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.571128in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.571128in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.571128in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.571128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.987644in}{0.377366in}}{\pgfqpoint{1.368338in}{2.582090in}}{%
\pgfpathmoveto{\pgfqpoint{1.368338in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.368101in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.367902in}{0.399636in}}%
\pgfpathlineto{\pgfqpoint{1.367620in}{0.421906in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{0.444176in}}%
\pgfpathlineto{\pgfqpoint{1.366939in}{0.466446in}}%
\pgfpathlineto{\pgfqpoint{1.366684in}{0.488716in}}%
\pgfpathlineto{\pgfqpoint{1.366588in}{0.510985in}}%
\pgfpathlineto{\pgfqpoint{1.366680in}{0.533255in}}%
\pgfpathlineto{\pgfqpoint{1.366932in}{0.555525in}}%
\pgfpathlineto{\pgfqpoint{1.367271in}{0.577795in}}%
\pgfpathlineto{\pgfqpoint{1.367613in}{0.600065in}}%
\pgfpathlineto{\pgfqpoint{1.367897in}{0.622335in}}%
\pgfpathlineto{\pgfqpoint{1.368097in}{0.644605in}}%
\pgfpathlineto{\pgfqpoint{1.368219in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{1.368282in}{0.689145in}}%
\pgfpathlineto{\pgfqpoint{1.368302in}{0.711415in}}%
\pgfpathlineto{\pgfqpoint{1.368290in}{0.733685in}}%
\pgfpathlineto{\pgfqpoint{1.368239in}{0.755955in}}%
\pgfpathlineto{\pgfqpoint{1.368133in}{0.778225in}}%
\pgfpathlineto{\pgfqpoint{1.367952in}{0.800495in}}%
\pgfpathlineto{\pgfqpoint{1.367686in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{1.367354in}{0.845035in}}%
\pgfpathlineto{\pgfqpoint{1.367007in}{0.867305in}}%
\pgfpathlineto{\pgfqpoint{1.366727in}{0.889575in}}%
\pgfpathlineto{\pgfqpoint{1.366592in}{0.911844in}}%
\pgfpathlineto{\pgfqpoint{1.366644in}{0.934114in}}%
\pgfpathlineto{\pgfqpoint{1.366866in}{0.956384in}}%
\pgfpathlineto{\pgfqpoint{1.367191in}{0.978654in}}%
\pgfpathlineto{\pgfqpoint{1.367530in}{1.000924in}}%
\pgfpathlineto{\pgfqpoint{1.367808in}{1.023194in}}%
\pgfpathlineto{\pgfqpoint{1.367978in}{1.045464in}}%
\pgfpathlineto{\pgfqpoint{1.368019in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{1.367926in}{1.090004in}}%
\pgfpathlineto{\pgfqpoint{1.367706in}{1.112274in}}%
\pgfpathlineto{\pgfqpoint{1.367382in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{1.367000in}{1.156814in}}%
\pgfpathlineto{\pgfqpoint{1.366626in}{1.179084in}}%
\pgfpathlineto{\pgfqpoint{1.366319in}{1.201354in}}%
\pgfpathlineto{\pgfqpoint{1.366115in}{1.223624in}}%
\pgfpathlineto{\pgfqpoint{1.366008in}{1.245894in}}%
\pgfpathlineto{\pgfqpoint{1.365975in}{1.268164in}}%
\pgfpathlineto{\pgfqpoint{1.366000in}{1.290433in}}%
\pgfpathlineto{\pgfqpoint{1.366095in}{1.312703in}}%
\pgfpathlineto{\pgfqpoint{1.366284in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{1.366575in}{1.357243in}}%
\pgfpathlineto{\pgfqpoint{1.366939in}{1.379513in}}%
\pgfpathlineto{\pgfqpoint{1.367311in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{1.367618in}{1.424053in}}%
\pgfpathlineto{\pgfqpoint{1.367802in}{1.446323in}}%
\pgfpathlineto{\pgfqpoint{1.367828in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{1.367691in}{1.490863in}}%
\pgfpathlineto{\pgfqpoint{1.367406in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{1.367013in}{1.535403in}}%
\pgfpathlineto{\pgfqpoint{1.366565in}{1.557673in}}%
\pgfpathlineto{\pgfqpoint{1.366105in}{1.579943in}}%
\pgfpathlineto{\pgfqpoint{1.365636in}{1.602213in}}%
\pgfpathlineto{\pgfqpoint{1.365114in}{1.624483in}}%
\pgfpathlineto{\pgfqpoint{1.364459in}{1.646753in}}%
\pgfpathlineto{\pgfqpoint{1.363606in}{1.669023in}}%
\pgfpathlineto{\pgfqpoint{1.362544in}{1.691292in}}%
\pgfpathlineto{\pgfqpoint{1.361345in}{1.713562in}}%
\pgfpathlineto{\pgfqpoint{1.360154in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{1.359150in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{1.358492in}{1.780372in}}%
\pgfpathlineto{\pgfqpoint{1.358277in}{1.802642in}}%
\pgfpathlineto{\pgfqpoint{1.358495in}{1.824912in}}%
\pgfpathlineto{\pgfqpoint{1.359027in}{1.847182in}}%
\pgfpathlineto{\pgfqpoint{1.359661in}{1.869452in}}%
\pgfpathlineto{\pgfqpoint{1.360132in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{1.360180in}{1.913992in}}%
\pgfpathlineto{\pgfqpoint{1.359609in}{1.936262in}}%
\pgfpathlineto{\pgfqpoint{1.358342in}{1.958532in}}%
\pgfpathlineto{\pgfqpoint{1.356448in}{1.980802in}}%
\pgfpathlineto{\pgfqpoint{1.354105in}{2.003072in}}%
\pgfpathlineto{\pgfqpoint{1.351532in}{2.025342in}}%
\pgfpathlineto{\pgfqpoint{1.348891in}{2.047612in}}%
\pgfpathlineto{\pgfqpoint{1.346220in}{2.069882in}}%
\pgfpathlineto{\pgfqpoint{1.343383in}{2.092151in}}%
\pgfpathlineto{\pgfqpoint{1.340075in}{2.114421in}}%
\pgfpathlineto{\pgfqpoint{1.335830in}{2.136691in}}%
\pgfpathlineto{\pgfqpoint{1.330028in}{2.158961in}}%
\pgfpathlineto{\pgfqpoint{1.321858in}{2.181231in}}%
\pgfpathlineto{\pgfqpoint{1.310208in}{2.203501in}}%
\pgfpathlineto{\pgfqpoint{1.293552in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{1.269973in}{2.248041in}}%
\pgfpathlineto{\pgfqpoint{1.237523in}{2.270311in}}%
\pgfpathlineto{\pgfqpoint{1.195098in}{2.292581in}}%
\pgfpathlineto{\pgfqpoint{1.143761in}{2.314851in}}%
\pgfpathlineto{\pgfqpoint{1.088039in}{2.337121in}}%
\pgfpathlineto{\pgfqpoint{1.036328in}{2.359391in}}%
\pgfpathlineto{\pgfqpoint{0.999512in}{2.381661in}}%
\pgfpathlineto{\pgfqpoint{0.987644in}{2.403931in}}%
\pgfpathlineto{\pgfqpoint{1.005882in}{2.426201in}}%
\pgfpathlineto{\pgfqpoint{1.051805in}{2.448471in}}%
\pgfpathlineto{\pgfqpoint{1.115888in}{2.470740in}}%
\pgfpathlineto{\pgfqpoint{1.185083in}{2.493010in}}%
\pgfpathlineto{\pgfqpoint{1.247582in}{2.515280in}}%
\pgfpathlineto{\pgfqpoint{1.296256in}{2.537550in}}%
\pgfpathlineto{\pgfqpoint{1.329427in}{2.559820in}}%
\pgfpathlineto{\pgfqpoint{1.349368in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.559820in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.537550in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.515280in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.493010in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.470740in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.448471in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.426201in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.403931in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.381661in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.359391in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.337121in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.314851in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.292581in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.270311in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.248041in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.225771in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.203501in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.181231in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.158961in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.136691in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.114421in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.092151in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.069882in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.047612in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.025342in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.003072in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.980802in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.958532in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.936262in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.913992in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.869452in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.847182in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.824912in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.802642in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.780372in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.735832in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.713562in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.691292in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.669023in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.646753in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.624483in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.602213in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.579943in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.557673in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.535403in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.490863in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.446323in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.424053in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.401783in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.379513in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.357243in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.312703in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.290433in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.268164in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.245894in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.223624in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.201354in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.179084in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.156814in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.112274in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.090004in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.045464in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.023194in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.000924in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.978654in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.956384in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.934114in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.911844in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.889575in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.867305in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.845035in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.800495in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.778225in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.755955in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.733685in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.711415in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.689145in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.666875in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.644605in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.622335in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.600065in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.577795in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.555525in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.533255in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.510985in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.488716in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.466446in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.444176in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.421906in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.399636in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.377366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368338in}{2.571128in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.571128in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.571128in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.571128in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.571128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.368338in}{0.752908in}}{\pgfqpoint{1.856527in}{2.550984in}}{%
\pgfpathmoveto{\pgfqpoint{1.368652in}{0.752908in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.752908in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.771070in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.789232in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.807395in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.825557in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.843720in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.880044in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.898207in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.916369in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.952694in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.970856in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{0.989019in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.007181in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.025343in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.043506in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.061668in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.079831in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.097993in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.116155in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.134318in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.152480in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.170643in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.188805in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.206967in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.225130in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.261454in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.279617in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.297779in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.315942in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.334104in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.352266in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.370429in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.388591in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.406754in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.424916in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.443078in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.461241in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.479403in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.497566in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.515728in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.533890in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.552053in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.570215in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.606540in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.624702in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.642865in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.661027in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.679189in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.697352in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.715514in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.733677in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.751839in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.770001in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.788164in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.806326in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.824489in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.860813in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.878976in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.897138in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.933463in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.951625in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.969788in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.987950in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.006112in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.024275in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.042437in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.060600in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.078762in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.096924in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.115087in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.133249in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.151412in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.169574in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.187736in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.205899in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.224061in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.242224in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.260386in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.278548in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.296711in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.314873in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.333035in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.351198in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.369360in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.387523in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.405685in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.423847in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.442010in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.460172in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.478335in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.496497in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.532822in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{2.550984in}}%
\pgfpathlineto{\pgfqpoint{1.388364in}{2.550984in}}%
\pgfpathlineto{\pgfqpoint{1.388364in}{2.550984in}}%
\pgfpathlineto{\pgfqpoint{1.412658in}{2.532822in}}%
\pgfpathlineto{\pgfqpoint{1.455424in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{1.520572in}{2.496497in}}%
\pgfpathlineto{\pgfqpoint{1.605701in}{2.478335in}}%
\pgfpathlineto{\pgfqpoint{1.699576in}{2.460172in}}%
\pgfpathlineto{\pgfqpoint{1.783944in}{2.442010in}}%
\pgfpathlineto{\pgfqpoint{1.840053in}{2.423847in}}%
\pgfpathlineto{\pgfqpoint{1.856527in}{2.405685in}}%
\pgfpathlineto{\pgfqpoint{1.833629in}{2.387523in}}%
\pgfpathlineto{\pgfqpoint{1.781498in}{2.369360in}}%
\pgfpathlineto{\pgfqpoint{1.714292in}{2.351198in}}%
\pgfpathlineto{\pgfqpoint{1.644504in}{2.333035in}}%
\pgfpathlineto{\pgfqpoint{1.580322in}{2.314873in}}%
\pgfpathlineto{\pgfqpoint{1.525936in}{2.296711in}}%
\pgfpathlineto{\pgfqpoint{1.482918in}{2.278548in}}%
\pgfpathlineto{\pgfqpoint{1.451238in}{2.260386in}}%
\pgfpathlineto{\pgfqpoint{1.429647in}{2.242224in}}%
\pgfpathlineto{\pgfqpoint{1.415947in}{2.224061in}}%
\pgfpathlineto{\pgfqpoint{1.407502in}{2.205899in}}%
\pgfpathlineto{\pgfqpoint{1.401907in}{2.187736in}}%
\pgfpathlineto{\pgfqpoint{1.397486in}{2.169574in}}%
\pgfpathlineto{\pgfqpoint{1.393440in}{2.151412in}}%
\pgfpathlineto{\pgfqpoint{1.389660in}{2.133249in}}%
\pgfpathlineto{\pgfqpoint{1.386366in}{2.115087in}}%
\pgfpathlineto{\pgfqpoint{1.383746in}{2.096924in}}%
\pgfpathlineto{\pgfqpoint{1.381761in}{2.078762in}}%
\pgfpathlineto{\pgfqpoint{1.380187in}{2.060600in}}%
\pgfpathlineto{\pgfqpoint{1.378833in}{2.042437in}}%
\pgfpathlineto{\pgfqpoint{1.377711in}{2.024275in}}%
\pgfpathlineto{\pgfqpoint{1.377018in}{2.006112in}}%
\pgfpathlineto{\pgfqpoint{1.376919in}{1.987950in}}%
\pgfpathlineto{\pgfqpoint{1.377330in}{1.969788in}}%
\pgfpathlineto{\pgfqpoint{1.377870in}{1.951625in}}%
\pgfpathlineto{\pgfqpoint{1.378055in}{1.933463in}}%
\pgfpathlineto{\pgfqpoint{1.377577in}{1.915301in}}%
\pgfpathlineto{\pgfqpoint{1.376479in}{1.897138in}}%
\pgfpathlineto{\pgfqpoint{1.375083in}{1.878976in}}%
\pgfpathlineto{\pgfqpoint{1.373767in}{1.860813in}}%
\pgfpathlineto{\pgfqpoint{1.372759in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{1.372089in}{1.824489in}}%
\pgfpathlineto{\pgfqpoint{1.371672in}{1.806326in}}%
\pgfpathlineto{\pgfqpoint{1.371428in}{1.788164in}}%
\pgfpathlineto{\pgfqpoint{1.371308in}{1.770001in}}%
\pgfpathlineto{\pgfqpoint{1.371269in}{1.751839in}}%
\pgfpathlineto{\pgfqpoint{1.371242in}{1.733677in}}%
\pgfpathlineto{\pgfqpoint{1.371166in}{1.715514in}}%
\pgfpathlineto{\pgfqpoint{1.371037in}{1.697352in}}%
\pgfpathlineto{\pgfqpoint{1.370920in}{1.679189in}}%
\pgfpathlineto{\pgfqpoint{1.370896in}{1.661027in}}%
\pgfpathlineto{\pgfqpoint{1.370987in}{1.642865in}}%
\pgfpathlineto{\pgfqpoint{1.371137in}{1.624702in}}%
\pgfpathlineto{\pgfqpoint{1.371271in}{1.606540in}}%
\pgfpathlineto{\pgfqpoint{1.371360in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{1.371447in}{1.570215in}}%
\pgfpathlineto{\pgfqpoint{1.371595in}{1.552053in}}%
\pgfpathlineto{\pgfqpoint{1.371820in}{1.533890in}}%
\pgfpathlineto{\pgfqpoint{1.372065in}{1.515728in}}%
\pgfpathlineto{\pgfqpoint{1.372229in}{1.497566in}}%
\pgfpathlineto{\pgfqpoint{1.372216in}{1.479403in}}%
\pgfpathlineto{\pgfqpoint{1.371971in}{1.461241in}}%
\pgfpathlineto{\pgfqpoint{1.371497in}{1.443078in}}%
\pgfpathlineto{\pgfqpoint{1.370858in}{1.424916in}}%
\pgfpathlineto{\pgfqpoint{1.370163in}{1.406754in}}%
\pgfpathlineto{\pgfqpoint{1.369528in}{1.388591in}}%
\pgfpathlineto{\pgfqpoint{1.369030in}{1.370429in}}%
\pgfpathlineto{\pgfqpoint{1.368696in}{1.352266in}}%
\pgfpathlineto{\pgfqpoint{1.368502in}{1.334104in}}%
\pgfpathlineto{\pgfqpoint{1.368404in}{1.315942in}}%
\pgfpathlineto{\pgfqpoint{1.368362in}{1.297779in}}%
\pgfpathlineto{\pgfqpoint{1.368346in}{1.279617in}}%
\pgfpathlineto{\pgfqpoint{1.368340in}{1.261454in}}%
\pgfpathlineto{\pgfqpoint{1.368339in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.225130in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.206967in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.188805in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.170643in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.152480in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.134318in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.116155in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.097993in}}%
\pgfpathlineto{\pgfqpoint{1.368338in}{1.079831in}}%
\pgfpathlineto{\pgfqpoint{1.368339in}{1.061668in}}%
\pgfpathlineto{\pgfqpoint{1.368340in}{1.043506in}}%
\pgfpathlineto{\pgfqpoint{1.368345in}{1.025343in}}%
\pgfpathlineto{\pgfqpoint{1.368361in}{1.007181in}}%
\pgfpathlineto{\pgfqpoint{1.368401in}{0.989019in}}%
\pgfpathlineto{\pgfqpoint{1.368494in}{0.970856in}}%
\pgfpathlineto{\pgfqpoint{1.368675in}{0.952694in}}%
\pgfpathlineto{\pgfqpoint{1.368979in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{1.369408in}{0.916369in}}%
\pgfpathlineto{\pgfqpoint{1.369907in}{0.898207in}}%
\pgfpathlineto{\pgfqpoint{1.370359in}{0.880044in}}%
\pgfpathlineto{\pgfqpoint{1.370625in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{1.370610in}{0.843720in}}%
\pgfpathlineto{\pgfqpoint{1.370321in}{0.825557in}}%
\pgfpathlineto{\pgfqpoint{1.369857in}{0.807395in}}%
\pgfpathlineto{\pgfqpoint{1.369360in}{0.789232in}}%
\pgfpathlineto{\pgfqpoint{1.368942in}{0.771070in}}%
\pgfpathlineto{\pgfqpoint{1.368652in}{0.752908in}}%
\pgfpathlineto{\pgfqpoint{1.368652in}{0.752908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.100622in}{2.435340in}}{\pgfqpoint{2.588811in}{2.458745in}}{%
\pgfpathmoveto{\pgfqpoint{2.588811in}{2.435340in}}%
\pgfpathlineto{\pgfqpoint{2.588411in}{2.435340in}}%
\pgfpathlineto{\pgfqpoint{2.588111in}{2.435577in}}%
\pgfpathlineto{\pgfqpoint{2.587694in}{2.435813in}}%
\pgfpathlineto{\pgfqpoint{2.587183in}{2.436050in}}%
\pgfpathlineto{\pgfqpoint{2.586647in}{2.436286in}}%
\pgfpathlineto{\pgfqpoint{2.586187in}{2.436522in}}%
\pgfpathlineto{\pgfqpoint{2.585908in}{2.436759in}}%
\pgfpathlineto{\pgfqpoint{2.585881in}{2.436995in}}%
\pgfpathlineto{\pgfqpoint{2.586114in}{2.437232in}}%
\pgfpathlineto{\pgfqpoint{2.586545in}{2.437468in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{2.437704in}}%
\pgfpathlineto{\pgfqpoint{2.587598in}{2.437941in}}%
\pgfpathlineto{\pgfqpoint{2.588037in}{2.438177in}}%
\pgfpathlineto{\pgfqpoint{2.588360in}{2.438414in}}%
\pgfpathlineto{\pgfqpoint{2.588570in}{2.438650in}}%
\pgfpathlineto{\pgfqpoint{2.588689in}{2.438887in}}%
\pgfpathlineto{\pgfqpoint{2.588743in}{2.439123in}}%
\pgfpathlineto{\pgfqpoint{2.588748in}{2.439359in}}%
\pgfpathlineto{\pgfqpoint{2.588705in}{2.439596in}}%
\pgfpathlineto{\pgfqpoint{2.588602in}{2.439832in}}%
\pgfpathlineto{\pgfqpoint{2.588414in}{2.440069in}}%
\pgfpathlineto{\pgfqpoint{2.588116in}{2.440305in}}%
\pgfpathlineto{\pgfqpoint{2.587700in}{2.440541in}}%
\pgfpathlineto{\pgfqpoint{2.587190in}{2.440778in}}%
\pgfpathlineto{\pgfqpoint{2.586653in}{2.441014in}}%
\pgfpathlineto{\pgfqpoint{2.586191in}{2.441251in}}%
\pgfpathlineto{\pgfqpoint{2.585907in}{2.441487in}}%
\pgfpathlineto{\pgfqpoint{2.585872in}{2.441723in}}%
\pgfpathlineto{\pgfqpoint{2.586087in}{2.441960in}}%
\pgfpathlineto{\pgfqpoint{2.586481in}{2.442196in}}%
\pgfpathlineto{\pgfqpoint{2.586931in}{2.442433in}}%
\pgfpathlineto{\pgfqpoint{2.587294in}{2.442669in}}%
\pgfpathlineto{\pgfqpoint{2.587445in}{2.442905in}}%
\pgfpathlineto{\pgfqpoint{2.587295in}{2.443142in}}%
\pgfpathlineto{\pgfqpoint{2.586808in}{2.443378in}}%
\pgfpathlineto{\pgfqpoint{2.586015in}{2.443615in}}%
\pgfpathlineto{\pgfqpoint{2.585016in}{2.443851in}}%
\pgfpathlineto{\pgfqpoint{2.583970in}{2.444088in}}%
\pgfpathlineto{\pgfqpoint{2.583050in}{2.444324in}}%
\pgfpathlineto{\pgfqpoint{2.582380in}{2.444560in}}%
\pgfpathlineto{\pgfqpoint{2.581980in}{2.444797in}}%
\pgfpathlineto{\pgfqpoint{2.581749in}{2.445033in}}%
\pgfpathlineto{\pgfqpoint{2.581515in}{2.445270in}}%
\pgfpathlineto{\pgfqpoint{2.581119in}{2.445506in}}%
\pgfpathlineto{\pgfqpoint{2.580495in}{2.445742in}}%
\pgfpathlineto{\pgfqpoint{2.579694in}{2.445979in}}%
\pgfpathlineto{\pgfqpoint{2.578860in}{2.446215in}}%
\pgfpathlineto{\pgfqpoint{2.578152in}{2.446452in}}%
\pgfpathlineto{\pgfqpoint{2.577672in}{2.446688in}}%
\pgfpathlineto{\pgfqpoint{2.577423in}{2.446924in}}%
\pgfpathlineto{\pgfqpoint{2.577299in}{2.447161in}}%
\pgfpathlineto{\pgfqpoint{2.577101in}{2.447397in}}%
\pgfpathlineto{\pgfqpoint{2.576579in}{2.447634in}}%
\pgfpathlineto{\pgfqpoint{2.575491in}{2.447870in}}%
\pgfpathlineto{\pgfqpoint{2.573679in}{2.448107in}}%
\pgfpathlineto{\pgfqpoint{2.571150in}{2.448343in}}%
\pgfpathlineto{\pgfqpoint{2.568118in}{2.448579in}}%
\pgfpathlineto{\pgfqpoint{2.564990in}{2.448816in}}%
\pgfpathlineto{\pgfqpoint{2.562249in}{2.449052in}}%
\pgfpathlineto{\pgfqpoint{2.560294in}{2.449289in}}%
\pgfpathlineto{\pgfqpoint{2.559263in}{2.449525in}}%
\pgfpathlineto{\pgfqpoint{2.558939in}{2.449761in}}%
\pgfpathlineto{\pgfqpoint{2.558763in}{2.449998in}}%
\pgfpathlineto{\pgfqpoint{2.557966in}{2.450234in}}%
\pgfpathlineto{\pgfqpoint{2.555786in}{2.450471in}}%
\pgfpathlineto{\pgfqpoint{2.551687in}{2.450707in}}%
\pgfpathlineto{\pgfqpoint{2.545522in}{2.450943in}}%
\pgfpathlineto{\pgfqpoint{2.537556in}{2.451180in}}%
\pgfpathlineto{\pgfqpoint{2.528339in}{2.451416in}}%
\pgfpathlineto{\pgfqpoint{2.518458in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{2.508268in}{2.451889in}}%
\pgfpathlineto{\pgfqpoint{2.497726in}{2.452126in}}%
\pgfpathlineto{\pgfqpoint{2.486407in}{2.452362in}}%
\pgfpathlineto{\pgfqpoint{2.473686in}{2.452598in}}%
\pgfpathlineto{\pgfqpoint{2.458963in}{2.452835in}}%
\pgfpathlineto{\pgfqpoint{2.441767in}{2.453071in}}%
\pgfpathlineto{\pgfqpoint{2.421651in}{2.453308in}}%
\pgfpathlineto{\pgfqpoint{2.397979in}{2.453544in}}%
\pgfpathlineto{\pgfqpoint{2.369803in}{2.453780in}}%
\pgfpathlineto{\pgfqpoint{2.336062in}{2.454017in}}%
\pgfpathlineto{\pgfqpoint{2.296173in}{2.454253in}}%
\pgfpathlineto{\pgfqpoint{2.250866in}{2.454490in}}%
\pgfpathlineto{\pgfqpoint{2.202919in}{2.454726in}}%
\pgfpathlineto{\pgfqpoint{2.157381in}{2.454962in}}%
\pgfpathlineto{\pgfqpoint{2.120966in}{2.455199in}}%
\pgfpathlineto{\pgfqpoint{2.100622in}{2.455435in}}%
\pgfpathlineto{\pgfqpoint{2.101651in}{2.455672in}}%
\pgfpathlineto{\pgfqpoint{2.126065in}{2.455908in}}%
\pgfpathlineto{\pgfqpoint{2.171805in}{2.456144in}}%
\pgfpathlineto{\pgfqpoint{2.233179in}{2.456381in}}%
\pgfpathlineto{\pgfqpoint{2.302322in}{2.456617in}}%
\pgfpathlineto{\pgfqpoint{2.371135in}{2.456854in}}%
\pgfpathlineto{\pgfqpoint{2.433025in}{2.457090in}}%
\pgfpathlineto{\pgfqpoint{2.483924in}{2.457327in}}%
\pgfpathlineto{\pgfqpoint{2.522460in}{2.457563in}}%
\pgfpathlineto{\pgfqpoint{2.549423in}{2.457799in}}%
\pgfpathlineto{\pgfqpoint{2.566897in}{2.458036in}}%
\pgfpathlineto{\pgfqpoint{2.577400in}{2.458272in}}%
\pgfpathlineto{\pgfqpoint{2.583256in}{2.458509in}}%
\pgfpathlineto{\pgfqpoint{2.586287in}{2.458745in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.458745in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.458745in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.458509in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.458272in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.458036in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.457799in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.457563in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.457327in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.457090in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.456854in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.456617in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.456381in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.456144in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.455908in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.455672in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.455435in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.455199in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.454962in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.454726in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.454490in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.454253in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.454017in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.453780in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.453544in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.453308in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.453071in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.452835in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.452598in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.452362in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.452126in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.451889in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.451416in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.451180in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.450943in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.450707in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.450471in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.450234in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.449998in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.449761in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.449525in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.449289in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.449052in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.448816in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.448579in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.448343in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.448107in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.447870in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.447634in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.447397in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.447161in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.446924in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.446688in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.446452in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.446215in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.445979in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.445742in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.445506in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.445270in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.445033in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.444797in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.444560in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.444324in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.444088in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.443851in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.443615in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.443378in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.443142in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.442905in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.442669in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.442433in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.442196in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.441960in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.441723in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.441487in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.441251in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.441014in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.440778in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.440541in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.440305in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.440069in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.439832in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.439596in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.439359in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.439123in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.438887in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.438650in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.438414in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.438177in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.437941in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.437704in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.437468in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.437232in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.436995in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.436759in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.436522in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.436286in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.436050in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.435813in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.435577in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.435340in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.435340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.588811in}{1.870176in}}{\pgfqpoint{2.651317in}{2.477786in}}{%
\pgfpathmoveto{\pgfqpoint{2.588840in}{1.870176in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.870176in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.876313in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.882451in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.894726in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.900863in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.907001in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.913138in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.919276in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.931551in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.937688in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.943826in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.949963in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.956101in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.962238in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.968375in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.974513in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.980650in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.986788in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.992925in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.999063in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.005200in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.011338in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.017475in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.023613in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.029750in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.035888in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.042025in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.048163in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.054300in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.060438in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.066575in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.072713in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.078850in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.084988in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.091125in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.097263in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.103400in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.109537in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.115675in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.121812in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.127950in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.134087in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.140225in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.146362in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.152500in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.158637in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.164775in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.170912in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.177050in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.183187in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.189325in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.195462in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.201600in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.207737in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.213875in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.220012in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.226150in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.232287in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.238425in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.244562in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.250700in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.256837in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.262974in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.269112in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.275249in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.281387in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.287524in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.293662in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.299799in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.305937in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.312074in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.318212in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.324349in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.330487in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.336624in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.342762in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.348899in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.361174in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.367312in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.373449in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.379587in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.385724in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.391862in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.397999in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.404137in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.410274in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.416411in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.422549in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.428686in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.434824in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.440961in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.447099in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.453236in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.459374in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.465511in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.471649in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.477786in}}%
\pgfpathlineto{\pgfqpoint{2.594586in}{2.477786in}}%
\pgfpathlineto{\pgfqpoint{2.594586in}{2.477786in}}%
\pgfpathlineto{\pgfqpoint{2.606151in}{2.471649in}}%
\pgfpathlineto{\pgfqpoint{2.625951in}{2.465511in}}%
\pgfpathlineto{\pgfqpoint{2.645680in}{2.459374in}}%
\pgfpathlineto{\pgfqpoint{2.651317in}{2.453236in}}%
\pgfpathlineto{\pgfqpoint{2.638537in}{2.447099in}}%
\pgfpathlineto{\pgfqpoint{2.617954in}{2.440961in}}%
\pgfpathlineto{\pgfqpoint{2.601876in}{2.434824in}}%
\pgfpathlineto{\pgfqpoint{2.593611in}{2.428686in}}%
\pgfpathlineto{\pgfqpoint{2.590383in}{2.422549in}}%
\pgfpathlineto{\pgfqpoint{2.589284in}{2.416411in}}%
\pgfpathlineto{\pgfqpoint{2.588934in}{2.410274in}}%
\pgfpathlineto{\pgfqpoint{2.588836in}{2.404137in}}%
\pgfpathlineto{\pgfqpoint{2.588815in}{2.397999in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.391862in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.385724in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.379587in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.373449in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.367312in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.361174in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.355037in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.348899in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.342762in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.336624in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.330487in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.324349in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.318212in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.312074in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.305937in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.299799in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.293662in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.287524in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.281387in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.275249in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.269112in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.262974in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.256837in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.250700in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.244562in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.238425in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.232287in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.226150in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.220012in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.213875in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.207737in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.201600in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.195462in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.189325in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.183187in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.177050in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.170912in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.164775in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.158637in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.152500in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.146362in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.140225in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.134087in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.127950in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.121812in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.115675in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.109537in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.103400in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.097263in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.091125in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.084988in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.078850in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.072713in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.066575in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.060438in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.054300in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.048163in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.042025in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.035888in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.029750in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.023613in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.017475in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.011338in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{2.005200in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.999063in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.992925in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.986788in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.980650in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.974513in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.968375in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.962238in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.956101in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.949963in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.943826in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.937688in}}%
\pgfpathlineto{\pgfqpoint{2.588811in}{1.931551in}}%
\pgfpathlineto{\pgfqpoint{2.588812in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{2.588816in}{1.919276in}}%
\pgfpathlineto{\pgfqpoint{2.588834in}{1.913138in}}%
\pgfpathlineto{\pgfqpoint{2.588880in}{1.907001in}}%
\pgfpathlineto{\pgfqpoint{2.588952in}{1.900863in}}%
\pgfpathlineto{\pgfqpoint{2.589017in}{1.894726in}}%
\pgfpathlineto{\pgfqpoint{2.589024in}{1.888588in}}%
\pgfpathlineto{\pgfqpoint{2.588967in}{1.882451in}}%
\pgfpathlineto{\pgfqpoint{2.588891in}{1.876313in}}%
\pgfpathlineto{\pgfqpoint{2.588840in}{1.870176in}}%
\pgfpathlineto{\pgfqpoint{2.588840in}{1.870176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.321094in}{2.432945in}}{\pgfqpoint{3.809283in}{2.458857in}}{%
\pgfpathmoveto{\pgfqpoint{3.809283in}{2.432945in}}%
\pgfpathlineto{\pgfqpoint{3.808920in}{2.432945in}}%
\pgfpathlineto{\pgfqpoint{3.808654in}{2.433207in}}%
\pgfpathlineto{\pgfqpoint{3.808285in}{2.433469in}}%
\pgfpathlineto{\pgfqpoint{3.807832in}{2.433730in}}%
\pgfpathlineto{\pgfqpoint{3.807354in}{2.433992in}}%
\pgfpathlineto{\pgfqpoint{3.806934in}{2.434254in}}%
\pgfpathlineto{\pgfqpoint{3.806665in}{2.434515in}}%
\pgfpathlineto{\pgfqpoint{3.806613in}{2.434777in}}%
\pgfpathlineto{\pgfqpoint{3.806790in}{2.435039in}}%
\pgfpathlineto{\pgfqpoint{3.807152in}{2.435301in}}%
\pgfpathlineto{\pgfqpoint{3.807616in}{2.435562in}}%
\pgfpathlineto{\pgfqpoint{3.808090in}{2.435824in}}%
\pgfpathlineto{\pgfqpoint{3.808501in}{2.436086in}}%
\pgfpathlineto{\pgfqpoint{3.808814in}{2.436348in}}%
\pgfpathlineto{\pgfqpoint{3.809025in}{2.436609in}}%
\pgfpathlineto{\pgfqpoint{3.809153in}{2.436871in}}%
\pgfpathlineto{\pgfqpoint{3.809223in}{2.437133in}}%
\pgfpathlineto{\pgfqpoint{3.809256in}{2.437395in}}%
\pgfpathlineto{\pgfqpoint{3.809268in}{2.437656in}}%
\pgfpathlineto{\pgfqpoint{3.809264in}{2.437918in}}%
\pgfpathlineto{\pgfqpoint{3.809241in}{2.438180in}}%
\pgfpathlineto{\pgfqpoint{3.809185in}{2.438442in}}%
\pgfpathlineto{\pgfqpoint{3.809065in}{2.438703in}}%
\pgfpathlineto{\pgfqpoint{3.808841in}{2.438965in}}%
\pgfpathlineto{\pgfqpoint{3.808461in}{2.439227in}}%
\pgfpathlineto{\pgfqpoint{3.807883in}{2.439488in}}%
\pgfpathlineto{\pgfqpoint{3.807098in}{2.439750in}}%
\pgfpathlineto{\pgfqpoint{3.806156in}{2.440012in}}%
\pgfpathlineto{\pgfqpoint{3.805171in}{2.440274in}}%
\pgfpathlineto{\pgfqpoint{3.804301in}{2.440535in}}%
\pgfpathlineto{\pgfqpoint{3.803691in}{2.440797in}}%
\pgfpathlineto{\pgfqpoint{3.803414in}{2.441059in}}%
\pgfpathlineto{\pgfqpoint{3.803430in}{2.441321in}}%
\pgfpathlineto{\pgfqpoint{3.803605in}{2.441582in}}%
\pgfpathlineto{\pgfqpoint{3.803776in}{2.441844in}}%
\pgfpathlineto{\pgfqpoint{3.803830in}{2.442106in}}%
\pgfpathlineto{\pgfqpoint{3.803751in}{2.442368in}}%
\pgfpathlineto{\pgfqpoint{3.803621in}{2.442629in}}%
\pgfpathlineto{\pgfqpoint{3.803556in}{2.442891in}}%
\pgfpathlineto{\pgfqpoint{3.803644in}{2.443153in}}%
\pgfpathlineto{\pgfqpoint{3.803880in}{2.443415in}}%
\pgfpathlineto{\pgfqpoint{3.804171in}{2.443676in}}%
\pgfpathlineto{\pgfqpoint{3.804367in}{2.443938in}}%
\pgfpathlineto{\pgfqpoint{3.804324in}{2.444200in}}%
\pgfpathlineto{\pgfqpoint{3.803948in}{2.444461in}}%
\pgfpathlineto{\pgfqpoint{3.803217in}{2.444723in}}%
\pgfpathlineto{\pgfqpoint{3.802173in}{2.444985in}}%
\pgfpathlineto{\pgfqpoint{3.800896in}{2.445247in}}%
\pgfpathlineto{\pgfqpoint{3.799485in}{2.445508in}}%
\pgfpathlineto{\pgfqpoint{3.798044in}{2.445770in}}%
\pgfpathlineto{\pgfqpoint{3.796685in}{2.446032in}}%
\pgfpathlineto{\pgfqpoint{3.795518in}{2.446294in}}%
\pgfpathlineto{\pgfqpoint{3.794633in}{2.446555in}}%
\pgfpathlineto{\pgfqpoint{3.794072in}{2.446817in}}%
\pgfpathlineto{\pgfqpoint{3.793795in}{2.447079in}}%
\pgfpathlineto{\pgfqpoint{3.793677in}{2.447341in}}%
\pgfpathlineto{\pgfqpoint{3.793550in}{2.447602in}}%
\pgfpathlineto{\pgfqpoint{3.793272in}{2.447864in}}%
\pgfpathlineto{\pgfqpoint{3.792800in}{2.448126in}}%
\pgfpathlineto{\pgfqpoint{3.792191in}{2.448388in}}%
\pgfpathlineto{\pgfqpoint{3.791549in}{2.448649in}}%
\pgfpathlineto{\pgfqpoint{3.790924in}{2.448911in}}%
\pgfpathlineto{\pgfqpoint{3.790225in}{2.449173in}}%
\pgfpathlineto{\pgfqpoint{3.789214in}{2.449434in}}%
\pgfpathlineto{\pgfqpoint{3.787564in}{2.449696in}}%
\pgfpathlineto{\pgfqpoint{3.784974in}{2.449958in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{3.776520in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{3.770909in}{2.450743in}}%
\pgfpathlineto{\pgfqpoint{3.764753in}{2.451005in}}%
\pgfpathlineto{\pgfqpoint{3.758294in}{2.451267in}}%
\pgfpathlineto{\pgfqpoint{3.751573in}{2.451528in}}%
\pgfpathlineto{\pgfqpoint{3.744343in}{2.451790in}}%
\pgfpathlineto{\pgfqpoint{3.736064in}{2.452052in}}%
\pgfpathlineto{\pgfqpoint{3.725965in}{2.452314in}}%
\pgfpathlineto{\pgfqpoint{3.713123in}{2.452575in}}%
\pgfpathlineto{\pgfqpoint{3.696525in}{2.452837in}}%
\pgfpathlineto{\pgfqpoint{3.675106in}{2.453099in}}%
\pgfpathlineto{\pgfqpoint{3.647824in}{2.453360in}}%
\pgfpathlineto{\pgfqpoint{3.613826in}{2.453622in}}%
\pgfpathlineto{\pgfqpoint{3.572771in}{2.453884in}}%
\pgfpathlineto{\pgfqpoint{3.525284in}{2.454146in}}%
\pgfpathlineto{\pgfqpoint{3.473454in}{2.454407in}}%
\pgfpathlineto{\pgfqpoint{3.421161in}{2.454669in}}%
\pgfpathlineto{\pgfqpoint{3.373988in}{2.454931in}}%
\pgfpathlineto{\pgfqpoint{3.338530in}{2.455193in}}%
\pgfpathlineto{\pgfqpoint{3.321094in}{2.455454in}}%
\pgfpathlineto{\pgfqpoint{3.326092in}{2.455716in}}%
\pgfpathlineto{\pgfqpoint{3.354638in}{2.455978in}}%
\pgfpathlineto{\pgfqpoint{3.403931in}{2.456240in}}%
\pgfpathlineto{\pgfqpoint{3.467748in}{2.456501in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{2.456763in}}%
\pgfpathlineto{\pgfqpoint{3.606349in}{2.457025in}}%
\pgfpathlineto{\pgfqpoint{3.666641in}{2.457287in}}%
\pgfpathlineto{\pgfqpoint{3.715170in}{2.457548in}}%
\pgfpathlineto{\pgfqpoint{3.751067in}{2.457810in}}%
\pgfpathlineto{\pgfqpoint{3.775561in}{2.458072in}}%
\pgfpathlineto{\pgfqpoint{3.791013in}{2.458333in}}%
\pgfpathlineto{\pgfqpoint{3.800036in}{2.458595in}}%
\pgfpathlineto{\pgfqpoint{3.804917in}{2.458857in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.458857in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.458857in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.458595in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.458333in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.458072in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.457810in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.457548in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.457287in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.457025in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.456763in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.456501in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.456240in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.455978in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.455716in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.455454in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.455193in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.454931in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.454669in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.454407in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.454146in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.453884in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.453622in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.453360in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.453099in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.452837in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.452575in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.452314in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.452052in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.451790in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.451528in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.451267in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.451005in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.450743in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.450481in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.450220in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.449958in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.449696in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.449434in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.449173in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.448911in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.448649in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.448388in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.448126in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.447864in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.447602in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.447341in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.447079in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.446817in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.446555in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.446294in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.446032in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.445770in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.445508in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.445247in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.444985in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.444723in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.444461in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.444200in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.443938in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.443676in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.443415in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.443153in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.442891in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.442629in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.442368in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.442106in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.441844in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.441582in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.441321in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.441059in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.440797in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.440535in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.440274in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.440012in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.439750in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.439488in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.439227in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.438965in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.438703in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.438442in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.438180in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.437918in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.437656in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.437395in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.437133in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.436871in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.436609in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.436348in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.436086in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.435824in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.435562in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.435301in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.435039in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.434777in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.434515in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.434254in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.433992in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.433730in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.433469in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.433207in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.432945in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.432945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.809283in}{2.401767in}}{\pgfqpoint{4.228489in}{2.459101in}}{%
\pgfpathmoveto{\pgfqpoint{3.809431in}{2.401767in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.401767in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.402346in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.402925in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.403504in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.404083in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.404662in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.405242in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.405821in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.406400in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.406979in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.407558in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.408137in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.408716in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.409295in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.409875in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.410454in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.411033in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.411612in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.412191in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.412770in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.413349in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.413929in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.414508in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.415087in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.415666in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.416245in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.416824in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.417403in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.417983in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.418562in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.419141in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.419720in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.420299in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.420878in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.421457in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.422037in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.422616in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.423195in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.423774in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.424353in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.424932in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.425511in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.426091in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.426670in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.427249in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.427828in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.428407in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.428986in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.429565in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.430144in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.430724in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.431303in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.431882in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.432461in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.433040in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.433619in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.434198in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.434778in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.435357in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.435936in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.436515in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.437094in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.437673in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.438252in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.438832in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.439411in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.439990in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.440569in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.441148in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.441727in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.442306in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.442886in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.443465in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.444044in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.444623in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.445202in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.445781in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.446360in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.446939in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.447519in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.448098in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.449256in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.449835in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.450414in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.450993in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.451573in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.452152in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.452731in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.453310in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.453889in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.454468in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.455047in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.455627in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.456785in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.457364in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.458522in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.459101in}}%
\pgfpathlineto{\pgfqpoint{3.814981in}{2.459101in}}%
\pgfpathlineto{\pgfqpoint{3.814981in}{2.459101in}}%
\pgfpathlineto{\pgfqpoint{3.830047in}{2.458522in}}%
\pgfpathlineto{\pgfqpoint{3.868730in}{2.457943in}}%
\pgfpathlineto{\pgfqpoint{3.943889in}{2.457364in}}%
\pgfpathlineto{\pgfqpoint{4.052311in}{2.456785in}}%
\pgfpathlineto{\pgfqpoint{4.162688in}{2.456206in}}%
\pgfpathlineto{\pgfqpoint{4.228489in}{2.455627in}}%
\pgfpathlineto{\pgfqpoint{4.221809in}{2.455047in}}%
\pgfpathlineto{\pgfqpoint{4.154384in}{2.454468in}}%
\pgfpathlineto{\pgfqpoint{4.064219in}{2.453889in}}%
\pgfpathlineto{\pgfqpoint{3.985447in}{2.453310in}}%
\pgfpathlineto{\pgfqpoint{3.931294in}{2.452731in}}%
\pgfpathlineto{\pgfqpoint{3.897995in}{2.452152in}}%
\pgfpathlineto{\pgfqpoint{3.877043in}{2.451573in}}%
\pgfpathlineto{\pgfqpoint{3.862699in}{2.450993in}}%
\pgfpathlineto{\pgfqpoint{3.852189in}{2.450414in}}%
\pgfpathlineto{\pgfqpoint{3.843802in}{2.449835in}}%
\pgfpathlineto{\pgfqpoint{3.836815in}{2.449256in}}%
\pgfpathlineto{\pgfqpoint{3.831789in}{2.448677in}}%
\pgfpathlineto{\pgfqpoint{3.829273in}{2.448098in}}%
\pgfpathlineto{\pgfqpoint{3.828539in}{2.447519in}}%
\pgfpathlineto{\pgfqpoint{3.828102in}{2.446939in}}%
\pgfpathlineto{\pgfqpoint{3.826880in}{2.446360in}}%
\pgfpathlineto{\pgfqpoint{3.824632in}{2.445781in}}%
\pgfpathlineto{\pgfqpoint{3.821782in}{2.445202in}}%
\pgfpathlineto{\pgfqpoint{3.819085in}{2.444623in}}%
\pgfpathlineto{\pgfqpoint{3.817133in}{2.444044in}}%
\pgfpathlineto{\pgfqpoint{3.815962in}{2.443465in}}%
\pgfpathlineto{\pgfqpoint{3.815098in}{2.442886in}}%
\pgfpathlineto{\pgfqpoint{3.814027in}{2.442306in}}%
\pgfpathlineto{\pgfqpoint{3.812645in}{2.441727in}}%
\pgfpathlineto{\pgfqpoint{3.811251in}{2.441148in}}%
\pgfpathlineto{\pgfqpoint{3.810204in}{2.440569in}}%
\pgfpathlineto{\pgfqpoint{3.809621in}{2.439990in}}%
\pgfpathlineto{\pgfqpoint{3.809380in}{2.439411in}}%
\pgfpathlineto{\pgfqpoint{3.809315in}{2.438832in}}%
\pgfpathlineto{\pgfqpoint{3.809336in}{2.438252in}}%
\pgfpathlineto{\pgfqpoint{3.809451in}{2.437673in}}%
\pgfpathlineto{\pgfqpoint{3.809720in}{2.437094in}}%
\pgfpathlineto{\pgfqpoint{3.810164in}{2.436515in}}%
\pgfpathlineto{\pgfqpoint{3.810683in}{2.435936in}}%
\pgfpathlineto{\pgfqpoint{3.811073in}{2.435357in}}%
\pgfpathlineto{\pgfqpoint{3.811162in}{2.434778in}}%
\pgfpathlineto{\pgfqpoint{3.810946in}{2.434198in}}%
\pgfpathlineto{\pgfqpoint{3.810611in}{2.433619in}}%
\pgfpathlineto{\pgfqpoint{3.810405in}{2.433040in}}%
\pgfpathlineto{\pgfqpoint{3.810410in}{2.432461in}}%
\pgfpathlineto{\pgfqpoint{3.810451in}{2.431882in}}%
\pgfpathlineto{\pgfqpoint{3.810315in}{2.431303in}}%
\pgfpathlineto{\pgfqpoint{3.809995in}{2.430724in}}%
\pgfpathlineto{\pgfqpoint{3.809665in}{2.430144in}}%
\pgfpathlineto{\pgfqpoint{3.809481in}{2.429565in}}%
\pgfpathlineto{\pgfqpoint{3.809502in}{2.428986in}}%
\pgfpathlineto{\pgfqpoint{3.809742in}{2.428407in}}%
\pgfpathlineto{\pgfqpoint{3.810173in}{2.427828in}}%
\pgfpathlineto{\pgfqpoint{3.810670in}{2.427249in}}%
\pgfpathlineto{\pgfqpoint{3.811034in}{2.426670in}}%
\pgfpathlineto{\pgfqpoint{3.811105in}{2.426091in}}%
\pgfpathlineto{\pgfqpoint{3.810852in}{2.425511in}}%
\pgfpathlineto{\pgfqpoint{3.810386in}{2.424932in}}%
\pgfpathlineto{\pgfqpoint{3.809902in}{2.424353in}}%
\pgfpathlineto{\pgfqpoint{3.809554in}{2.423774in}}%
\pgfpathlineto{\pgfqpoint{3.809374in}{2.423195in}}%
\pgfpathlineto{\pgfqpoint{3.809306in}{2.422616in}}%
\pgfpathlineto{\pgfqpoint{3.809288in}{2.422037in}}%
\pgfpathlineto{\pgfqpoint{3.809284in}{2.421457in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.420878in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.420299in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.419720in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.419141in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.418562in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.417983in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.417403in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.416824in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.416245in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.415666in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.415087in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.414508in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.413929in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.413349in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.412770in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.412191in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.411612in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.411033in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.410454in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.409875in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.409295in}}%
\pgfpathlineto{\pgfqpoint{3.809283in}{2.408716in}}%
\pgfpathlineto{\pgfqpoint{3.809284in}{2.408137in}}%
\pgfpathlineto{\pgfqpoint{3.809287in}{2.407558in}}%
\pgfpathlineto{\pgfqpoint{3.809303in}{2.406979in}}%
\pgfpathlineto{\pgfqpoint{3.809362in}{2.406400in}}%
\pgfpathlineto{\pgfqpoint{3.809516in}{2.405821in}}%
\pgfpathlineto{\pgfqpoint{3.809802in}{2.405242in}}%
\pgfpathlineto{\pgfqpoint{3.810149in}{2.404662in}}%
\pgfpathlineto{\pgfqpoint{3.810366in}{2.404083in}}%
\pgfpathlineto{\pgfqpoint{3.810298in}{2.403504in}}%
\pgfpathlineto{\pgfqpoint{3.809996in}{2.402925in}}%
\pgfpathlineto{\pgfqpoint{3.809659in}{2.402346in}}%
\pgfpathlineto{\pgfqpoint{3.809431in}{2.401767in}}%
\pgfpathlineto{\pgfqpoint{3.809431in}{2.401767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419519in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{4.419519in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588811in,y=2.775660in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Marginal Likelihood for VBD (10\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270506in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{4.336880in}{0.326157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.360491in}{0.326157in}}{\pgfqpoint{4.360491in}{0.349768in}}%
\pgfpathlineto{\pgfqpoint{4.360491in}{0.501235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.360491in}{0.524846in}}{\pgfqpoint{4.336880in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{0.524846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246895in}{0.524846in}}{\pgfqpoint{2.246895in}{0.501235in}}%
\pgfpathlineto{\pgfqpoint{2.246895in}{0.349768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246895in}{0.326157in}}{\pgfqpoint{2.270506in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{2.270506in}{0.326157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294118in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{2.530229in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{2.530229in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{2.294118in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{2.294118in}{0.394985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624673in,y=0.394985in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545400in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{3.781511in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{3.545400in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{3.545400in}{0.394985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.875956in,y=0.394985in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/vbd_large_runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.167667in}{2.900660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.506250in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.506250in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872392in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604675in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336959in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.069242in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801526in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PIMH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298264in, y=0.214323in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{0.633308in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{0.633308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298264in, y=0.580501in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{0.999487in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{0.999487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298264in, y=0.946680in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{1.365665in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{1.365665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298264in, y=1.312858in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{1.731844in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{1.731844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298264in, y=1.679037in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{2.098022in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{2.098022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.045216in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{2.464201in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{2.464201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.411394in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.479728in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579478in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.774754in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.774754in}{1.254744in}}%
\pgfpathlineto{\pgfqpoint{0.579478in}{1.254744in}}%
\pgfpathlineto{\pgfqpoint{0.579478in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774754in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.970030in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.970030in}{1.266561in}}%
\pgfpathlineto{\pgfqpoint{0.774754in}{1.266561in}}%
\pgfpathlineto{\pgfqpoint{0.774754in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507038in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{1.507038in}{1.664418in}}%
\pgfpathlineto{\pgfqpoint{1.507038in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239321in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.434597in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.434597in}{1.852064in}}%
\pgfpathlineto{\pgfqpoint{2.239321in}{1.852064in}}%
\pgfpathlineto{\pgfqpoint{2.239321in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971604in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.166880in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.166880in}{1.357075in}}%
\pgfpathlineto{\pgfqpoint{2.971604in}{1.357075in}}%
\pgfpathlineto{\pgfqpoint{2.971604in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703888in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.899164in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.899164in}{1.225114in}}%
\pgfpathlineto{\pgfqpoint{3.703888in}{1.225114in}}%
\pgfpathlineto{\pgfqpoint{3.703888in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970030in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.165305in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.165305in}{1.685162in}}%
\pgfpathlineto{\pgfqpoint{0.970030in}{1.685162in}}%
\pgfpathlineto{\pgfqpoint{0.970030in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702313in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.897589in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.897589in}{2.087145in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{2.087145in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434597in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.629872in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.629872in}{2.329619in}}%
\pgfpathlineto{\pgfqpoint{2.434597in}{2.329619in}}%
\pgfpathlineto{\pgfqpoint{2.434597in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166880in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.362156in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.362156in}{1.997428in}}%
\pgfpathlineto{\pgfqpoint{3.166880in}{1.997428in}}%
\pgfpathlineto{\pgfqpoint{3.166880in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899164in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.094439in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.094439in}{1.544090in}}%
\pgfpathlineto{\pgfqpoint{3.899164in}{1.544090in}}%
\pgfpathlineto{\pgfqpoint{3.899164in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677116in}{1.253939in}}%
\pgfpathlineto{\pgfqpoint{0.677116in}{1.255623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872392in}{1.265952in}}%
\pgfpathlineto{\pgfqpoint{0.872392in}{1.267206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604675in}{1.655006in}}%
\pgfpathlineto{\pgfqpoint{1.604675in}{1.673872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336959in}{1.831008in}}%
\pgfpathlineto{\pgfqpoint{2.336959in}{1.876076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069242in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{3.069242in}{1.369777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801526in}{1.220914in}}%
\pgfpathlineto{\pgfqpoint{3.801526in}{1.229670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067667in}{1.684296in}}%
\pgfpathlineto{\pgfqpoint{1.067667in}{1.686070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799951in}{2.078099in}}%
\pgfpathlineto{\pgfqpoint{1.799951in}{2.096476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532234in}{2.298387in}}%
\pgfpathlineto{\pgfqpoint{2.532234in}{2.366867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264518in}{1.987780in}}%
\pgfpathlineto{\pgfqpoint{3.264518in}{2.006730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506250in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996801in}{1.538429in}}%
\pgfpathlineto{\pgfqpoint{3.996801in}{1.549498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.506250in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167667in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506250in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{4.167667in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710752in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 5.39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906028in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 5.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638311in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 7.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370595in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 8.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102878in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 5.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.835162in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 5.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.101304in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 7.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833587in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 9.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565870in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 11.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298154in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 9.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.030437in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 6.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336959in,y=2.775660in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Execution Time for VBD (10\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053834in}{2.434610in}}%
\pgfpathlineto{\pgfqpoint{4.085029in}{2.434610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.108640in}{2.434610in}}{\pgfqpoint{4.108640in}{2.458221in}}%
\pgfpathlineto{\pgfqpoint{4.108640in}{2.609688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.108640in}{2.633299in}}{\pgfqpoint{4.085029in}{2.633299in}}%
\pgfpathlineto{\pgfqpoint{1.053834in}{2.633299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.030223in}{2.633299in}}{\pgfqpoint{1.030223in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{1.030223in}{2.458221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.030223in}{2.434610in}}{\pgfqpoint{1.053834in}{2.434610in}}%
\pgfpathlineto{\pgfqpoint{1.053834in}{2.434610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077445in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{1.313556in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{1.313556in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408001in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont No CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042266in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{2.278377in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{2.278377in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{2.042266in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{2.042266in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.372821in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293549in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{3.529660in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{3.529660in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{3.293549in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{3.293549in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624104in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/vbd_small_logz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.495561in}{2.900660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.495561in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.495561in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834144in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.495561in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.495561in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.834144in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.834144in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444380in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664852in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.885325in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834144in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834144in}{0.519721in}}%
\pgfpathlineto{\pgfqpoint{4.495561in}{0.519721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.466914in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834144in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834144in}{0.994788in}}%
\pgfpathlineto{\pgfqpoint{4.495561in}{0.994788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.941981in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834144in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834144in}{1.469855in}}%
\pgfpathlineto{\pgfqpoint{4.495561in}{1.469855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.417048in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834144in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834144in}{1.944922in}}%
\pgfpathlineto{\pgfqpoint{4.495561in}{1.944922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279745in, y=1.892115in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834144in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834144in}{2.419988in}}%
\pgfpathlineto{\pgfqpoint{4.495561in}{2.419988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626158in, y=2.367182in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148147in,y=1.479728in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \log Z\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834144in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444380in}{2.419988in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.419988in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.419988in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.419988in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.419988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834144in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.956191in}{0.377366in}}{\pgfqpoint{1.444380in}{2.577986in}}{%
\pgfpathmoveto{\pgfqpoint{1.444380in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.443637in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.443239in}{0.399594in}}%
\pgfpathlineto{\pgfqpoint{1.442717in}{0.421823in}}%
\pgfpathlineto{\pgfqpoint{1.442077in}{0.444051in}}%
\pgfpathlineto{\pgfqpoint{1.441351in}{0.466280in}}%
\pgfpathlineto{\pgfqpoint{1.440597in}{0.488508in}}%
\pgfpathlineto{\pgfqpoint{1.439890in}{0.510737in}}%
\pgfpathlineto{\pgfqpoint{1.439315in}{0.532965in}}%
\pgfpathlineto{\pgfqpoint{1.438945in}{0.555194in}}%
\pgfpathlineto{\pgfqpoint{1.438824in}{0.577422in}}%
\pgfpathlineto{\pgfqpoint{1.438955in}{0.599651in}}%
\pgfpathlineto{\pgfqpoint{1.439291in}{0.621879in}}%
\pgfpathlineto{\pgfqpoint{1.439749in}{0.644108in}}%
\pgfpathlineto{\pgfqpoint{1.440221in}{0.666336in}}%
\pgfpathlineto{\pgfqpoint{1.440601in}{0.688565in}}%
\pgfpathlineto{\pgfqpoint{1.440803in}{0.710793in}}%
\pgfpathlineto{\pgfqpoint{1.440784in}{0.733022in}}%
\pgfpathlineto{\pgfqpoint{1.440548in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{1.440146in}{0.777479in}}%
\pgfpathlineto{\pgfqpoint{1.439669in}{0.799707in}}%
\pgfpathlineto{\pgfqpoint{1.439224in}{0.821936in}}%
\pgfpathlineto{\pgfqpoint{1.438917in}{0.844164in}}%
\pgfpathlineto{\pgfqpoint{1.438825in}{0.866393in}}%
\pgfpathlineto{\pgfqpoint{1.438986in}{0.888621in}}%
\pgfpathlineto{\pgfqpoint{1.439390in}{0.910850in}}%
\pgfpathlineto{\pgfqpoint{1.439983in}{0.933078in}}%
\pgfpathlineto{\pgfqpoint{1.440685in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{1.441404in}{0.977535in}}%
\pgfpathlineto{\pgfqpoint{1.442053in}{0.999764in}}%
\pgfpathlineto{\pgfqpoint{1.442565in}{1.021992in}}%
\pgfpathlineto{\pgfqpoint{1.442888in}{1.044221in}}%
\pgfpathlineto{\pgfqpoint{1.442997in}{1.066449in}}%
\pgfpathlineto{\pgfqpoint{1.442881in}{1.088678in}}%
\pgfpathlineto{\pgfqpoint{1.442545in}{1.110906in}}%
\pgfpathlineto{\pgfqpoint{1.442012in}{1.133134in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{1.155363in}}%
\pgfpathlineto{\pgfqpoint{1.440535in}{1.177591in}}%
\pgfpathlineto{\pgfqpoint{1.439716in}{1.199820in}}%
\pgfpathlineto{\pgfqpoint{1.438936in}{1.222048in}}%
\pgfpathlineto{\pgfqpoint{1.438253in}{1.244277in}}%
\pgfpathlineto{\pgfqpoint{1.437695in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{1.437261in}{1.288734in}}%
\pgfpathlineto{\pgfqpoint{1.436911in}{1.310962in}}%
\pgfpathlineto{\pgfqpoint{1.436588in}{1.333191in}}%
\pgfpathlineto{\pgfqpoint{1.436224in}{1.355419in}}%
\pgfpathlineto{\pgfqpoint{1.435762in}{1.377648in}}%
\pgfpathlineto{\pgfqpoint{1.435165in}{1.399876in}}%
\pgfpathlineto{\pgfqpoint{1.434417in}{1.422105in}}%
\pgfpathlineto{\pgfqpoint{1.433524in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.432508in}{1.466562in}}%
\pgfpathlineto{\pgfqpoint{1.431397in}{1.488790in}}%
\pgfpathlineto{\pgfqpoint{1.430221in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{1.428999in}{1.533247in}}%
\pgfpathlineto{\pgfqpoint{1.427729in}{1.555476in}}%
\pgfpathlineto{\pgfqpoint{1.426373in}{1.577704in}}%
\pgfpathlineto{\pgfqpoint{1.424850in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{1.423047in}{1.622161in}}%
\pgfpathlineto{\pgfqpoint{1.420834in}{1.644390in}}%
\pgfpathlineto{\pgfqpoint{1.418104in}{1.666618in}}%
\pgfpathlineto{\pgfqpoint{1.414812in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{1.411005in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{1.406826in}{1.733304in}}%
\pgfpathlineto{\pgfqpoint{1.402494in}{1.755532in}}%
\pgfpathlineto{\pgfqpoint{1.398241in}{1.777761in}}%
\pgfpathlineto{\pgfqpoint{1.394243in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{1.390540in}{1.822218in}}%
\pgfpathlineto{\pgfqpoint{1.386983in}{1.844446in}}%
\pgfpathlineto{\pgfqpoint{1.383224in}{1.866675in}}%
\pgfpathlineto{\pgfqpoint{1.378740in}{1.888903in}}%
\pgfpathlineto{\pgfqpoint{1.372905in}{1.911132in}}%
\pgfpathlineto{\pgfqpoint{1.365082in}{1.933360in}}%
\pgfpathlineto{\pgfqpoint{1.354720in}{1.955589in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{1.977817in}}%
\pgfpathlineto{\pgfqpoint{1.325041in}{2.000046in}}%
\pgfpathlineto{\pgfqpoint{1.305605in}{2.022274in}}%
\pgfpathlineto{\pgfqpoint{1.283365in}{2.044503in}}%
\pgfpathlineto{\pgfqpoint{1.258690in}{2.066731in}}%
\pgfpathlineto{\pgfqpoint{1.231976in}{2.088960in}}%
\pgfpathlineto{\pgfqpoint{1.203563in}{2.111188in}}%
\pgfpathlineto{\pgfqpoint{1.173674in}{2.133417in}}%
\pgfpathlineto{\pgfqpoint{1.142437in}{2.155645in}}%
\pgfpathlineto{\pgfqpoint{1.109998in}{2.177874in}}%
\pgfpathlineto{\pgfqpoint{1.076743in}{2.200102in}}%
\pgfpathlineto{\pgfqpoint{1.043575in}{2.222331in}}%
\pgfpathlineto{\pgfqpoint{1.012154in}{2.244559in}}%
\pgfpathlineto{\pgfqpoint{0.984979in}{2.266788in}}%
\pgfpathlineto{\pgfqpoint{0.965212in}{2.289016in}}%
\pgfpathlineto{\pgfqpoint{0.956191in}{2.311245in}}%
\pgfpathlineto{\pgfqpoint{0.960728in}{2.333473in}}%
\pgfpathlineto{\pgfqpoint{0.980355in}{2.355701in}}%
\pgfpathlineto{\pgfqpoint{1.014774in}{2.377930in}}%
\pgfpathlineto{\pgfqpoint{1.061702in}{2.400158in}}%
\pgfpathlineto{\pgfqpoint{1.117205in}{2.422387in}}%
\pgfpathlineto{\pgfqpoint{1.176419in}{2.444615in}}%
\pgfpathlineto{\pgfqpoint{1.234466in}{2.466844in}}%
\pgfpathlineto{\pgfqpoint{1.287286in}{2.489072in}}%
\pgfpathlineto{\pgfqpoint{1.332174in}{2.511301in}}%
\pgfpathlineto{\pgfqpoint{1.367947in}{2.533529in}}%
\pgfpathlineto{\pgfqpoint{1.394756in}{2.555758in}}%
\pgfpathlineto{\pgfqpoint{1.413687in}{2.577986in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.577986in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.577986in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.555758in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.533529in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.511301in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.489072in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.466844in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.444615in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.422387in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.400158in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.377930in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.355701in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.333473in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.311245in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.289016in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.266788in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.244559in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.222331in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.200102in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.177874in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.155645in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.133417in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.111188in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.088960in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.066731in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.044503in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.022274in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.000046in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.977817in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.955589in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.933360in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.911132in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.888903in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.866675in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.844446in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.822218in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.777761in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.755532in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.733304in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.666618in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.644390in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.622161in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.599933in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.577704in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.555476in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.533247in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.511019in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.488790in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.466562in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.444333in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.422105in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.399876in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.377648in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.355419in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.333191in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.310962in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.288734in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.266505in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.244277in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.222048in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.199820in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.177591in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.155363in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.133134in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.110906in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.088678in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.066449in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.044221in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.021992in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.999764in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.977535in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.933078in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.910850in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.888621in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.866393in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.844164in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.821936in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.799707in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.777479in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.755250in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.733022in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.710793in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.688565in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.666336in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.644108in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.621879in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.599651in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.577422in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.555194in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.532965in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.510737in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.488508in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.466280in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.444051in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.421823in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.399594in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.377366in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.377366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834144in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444380in}{2.419988in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.419988in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.419988in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.419988in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.419988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834144in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.444380in}{0.461555in}}{\pgfqpoint{1.921876in}{2.582090in}}{%
\pgfpathmoveto{\pgfqpoint{1.445207in}{0.461555in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.461555in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.482974in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.504394in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.568653in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.632911in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.654331in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.675750in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.697170in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.718590in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.740009in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.761429in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.782848in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.804268in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.825687in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.868526in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.889946in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.911365in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.932785in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.954205in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.975624in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{0.997044in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.018463in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.039883in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.061302in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.082722in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.104141in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.125561in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.189820in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.211239in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.232659in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.254078in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.275498in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.296917in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.318337in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.339756in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.361176in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.382596in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.404015in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.425435in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.468274in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.511113in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.532532in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.553952in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.575371in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.596791in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.618211in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.639630in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.661050in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.682469in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.703889in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.725308in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.746728in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.768147in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.789567in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.810986in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.832406in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.853826in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.875245in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.896665in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.918084in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.939504in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.960923in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.982343in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.003762in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.025182in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.046602in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.068021in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.089441in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.110860in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.132280in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.153699in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.175119in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.196538in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.217958in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.239377in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.260797in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.282217in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.303636in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.325056in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.346475in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.367895in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.389314in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.410734in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.432153in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.453573in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.474992in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.496412in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.517832in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.539251in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.560671in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{1.472346in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{1.472346in}{2.582090in}}%
\pgfpathlineto{\pgfqpoint{1.488489in}{2.560671in}}%
\pgfpathlineto{\pgfqpoint{1.511092in}{2.539251in}}%
\pgfpathlineto{\pgfqpoint{1.541173in}{2.517832in}}%
\pgfpathlineto{\pgfqpoint{1.579163in}{2.496412in}}%
\pgfpathlineto{\pgfqpoint{1.624609in}{2.474992in}}%
\pgfpathlineto{\pgfqpoint{1.675952in}{2.453573in}}%
\pgfpathlineto{\pgfqpoint{1.730506in}{2.432153in}}%
\pgfpathlineto{\pgfqpoint{1.784658in}{2.410734in}}%
\pgfpathlineto{\pgfqpoint{1.834309in}{2.389314in}}%
\pgfpathlineto{\pgfqpoint{1.875467in}{2.367895in}}%
\pgfpathlineto{\pgfqpoint{1.904876in}{2.346475in}}%
\pgfpathlineto{\pgfqpoint{1.920515in}{2.325056in}}%
\pgfpathlineto{\pgfqpoint{1.921876in}{2.303636in}}%
\pgfpathlineto{\pgfqpoint{1.909949in}{2.282217in}}%
\pgfpathlineto{\pgfqpoint{1.886945in}{2.260797in}}%
\pgfpathlineto{\pgfqpoint{1.855859in}{2.239377in}}%
\pgfpathlineto{\pgfqpoint{1.819970in}{2.217958in}}%
\pgfpathlineto{\pgfqpoint{1.782390in}{2.196538in}}%
\pgfpathlineto{\pgfqpoint{1.745737in}{2.175119in}}%
\pgfpathlineto{\pgfqpoint{1.711946in}{2.153699in}}%
\pgfpathlineto{\pgfqpoint{1.682211in}{2.132280in}}%
\pgfpathlineto{\pgfqpoint{1.657045in}{2.110860in}}%
\pgfpathlineto{\pgfqpoint{1.636395in}{2.089441in}}%
\pgfpathlineto{\pgfqpoint{1.619801in}{2.068021in}}%
\pgfpathlineto{\pgfqpoint{1.606564in}{2.046602in}}%
\pgfpathlineto{\pgfqpoint{1.595894in}{2.025182in}}%
\pgfpathlineto{\pgfqpoint{1.587025in}{2.003762in}}%
\pgfpathlineto{\pgfqpoint{1.579286in}{1.982343in}}%
\pgfpathlineto{\pgfqpoint{1.572137in}{1.960923in}}%
\pgfpathlineto{\pgfqpoint{1.565166in}{1.939504in}}%
\pgfpathlineto{\pgfqpoint{1.558078in}{1.918084in}}%
\pgfpathlineto{\pgfqpoint{1.550678in}{1.896665in}}%
\pgfpathlineto{\pgfqpoint{1.542862in}{1.875245in}}%
\pgfpathlineto{\pgfqpoint{1.534623in}{1.853826in}}%
\pgfpathlineto{\pgfqpoint{1.526049in}{1.832406in}}%
\pgfpathlineto{\pgfqpoint{1.517314in}{1.810986in}}%
\pgfpathlineto{\pgfqpoint{1.508656in}{1.789567in}}%
\pgfpathlineto{\pgfqpoint{1.500336in}{1.768147in}}%
\pgfpathlineto{\pgfqpoint{1.492598in}{1.746728in}}%
\pgfpathlineto{\pgfqpoint{1.485624in}{1.725308in}}%
\pgfpathlineto{\pgfqpoint{1.479519in}{1.703889in}}%
\pgfpathlineto{\pgfqpoint{1.474301in}{1.682469in}}%
\pgfpathlineto{\pgfqpoint{1.469926in}{1.661050in}}%
\pgfpathlineto{\pgfqpoint{1.466309in}{1.639630in}}%
\pgfpathlineto{\pgfqpoint{1.463356in}{1.618211in}}%
\pgfpathlineto{\pgfqpoint{1.460976in}{1.596791in}}%
\pgfpathlineto{\pgfqpoint{1.459096in}{1.575371in}}%
\pgfpathlineto{\pgfqpoint{1.457651in}{1.553952in}}%
\pgfpathlineto{\pgfqpoint{1.456584in}{1.532532in}}%
\pgfpathlineto{\pgfqpoint{1.455830in}{1.511113in}}%
\pgfpathlineto{\pgfqpoint{1.455322in}{1.489693in}}%
\pgfpathlineto{\pgfqpoint{1.454988in}{1.468274in}}%
\pgfpathlineto{\pgfqpoint{1.454760in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.454570in}{1.425435in}}%
\pgfpathlineto{\pgfqpoint{1.454363in}{1.404015in}}%
\pgfpathlineto{\pgfqpoint{1.454088in}{1.382596in}}%
\pgfpathlineto{\pgfqpoint{1.453708in}{1.361176in}}%
\pgfpathlineto{\pgfqpoint{1.453196in}{1.339756in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{1.318337in}}%
\pgfpathlineto{\pgfqpoint{1.451758in}{1.296917in}}%
\pgfpathlineto{\pgfqpoint{1.450875in}{1.275498in}}%
\pgfpathlineto{\pgfqpoint{1.449948in}{1.254078in}}%
\pgfpathlineto{\pgfqpoint{1.449042in}{1.232659in}}%
\pgfpathlineto{\pgfqpoint{1.448231in}{1.211239in}}%
\pgfpathlineto{\pgfqpoint{1.447580in}{1.189820in}}%
\pgfpathlineto{\pgfqpoint{1.447144in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.446956in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{1.447026in}{1.125561in}}%
\pgfpathlineto{\pgfqpoint{1.447335in}{1.104141in}}%
\pgfpathlineto{\pgfqpoint{1.447840in}{1.082722in}}%
\pgfpathlineto{\pgfqpoint{1.448472in}{1.061302in}}%
\pgfpathlineto{\pgfqpoint{1.449146in}{1.039883in}}%
\pgfpathlineto{\pgfqpoint{1.449767in}{1.018463in}}%
\pgfpathlineto{\pgfqpoint{1.450250in}{0.997044in}}%
\pgfpathlineto{\pgfqpoint{1.450526in}{0.975624in}}%
\pgfpathlineto{\pgfqpoint{1.450565in}{0.954205in}}%
\pgfpathlineto{\pgfqpoint{1.450374in}{0.932785in}}%
\pgfpathlineto{\pgfqpoint{1.450001in}{0.911365in}}%
\pgfpathlineto{\pgfqpoint{1.449526in}{0.889946in}}%
\pgfpathlineto{\pgfqpoint{1.449048in}{0.868526in}}%
\pgfpathlineto{\pgfqpoint{1.448662in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{1.448444in}{0.825687in}}%
\pgfpathlineto{\pgfqpoint{1.448436in}{0.804268in}}%
\pgfpathlineto{\pgfqpoint{1.448641in}{0.782848in}}%
\pgfpathlineto{\pgfqpoint{1.449018in}{0.761429in}}%
\pgfpathlineto{\pgfqpoint{1.449493in}{0.740009in}}%
\pgfpathlineto{\pgfqpoint{1.449970in}{0.718590in}}%
\pgfpathlineto{\pgfqpoint{1.450350in}{0.697170in}}%
\pgfpathlineto{\pgfqpoint{1.450552in}{0.675750in}}%
\pgfpathlineto{\pgfqpoint{1.450521in}{0.654331in}}%
\pgfpathlineto{\pgfqpoint{1.450243in}{0.632911in}}%
\pgfpathlineto{\pgfqpoint{1.449742in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{1.449074in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{1.448311in}{0.568653in}}%
\pgfpathlineto{\pgfqpoint{1.447528in}{0.547233in}}%
\pgfpathlineto{\pgfqpoint{1.446791in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.446145in}{0.504394in}}%
\pgfpathlineto{\pgfqpoint{1.445616in}{0.482974in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{0.461555in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{0.461555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834144in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.455420in}{1.243428in}}{\pgfqpoint{2.664852in}{2.433935in}}{%
\pgfpathmoveto{\pgfqpoint{2.664852in}{1.243428in}}%
\pgfpathlineto{\pgfqpoint{2.664721in}{1.243428in}}%
\pgfpathlineto{\pgfqpoint{2.664540in}{1.255453in}}%
\pgfpathlineto{\pgfqpoint{2.664271in}{1.267478in}}%
\pgfpathlineto{\pgfqpoint{2.664004in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{2.663884in}{1.291529in}}%
\pgfpathlineto{\pgfqpoint{2.663987in}{1.303554in}}%
\pgfpathlineto{\pgfqpoint{2.664247in}{1.315580in}}%
\pgfpathlineto{\pgfqpoint{2.664521in}{1.327605in}}%
\pgfpathlineto{\pgfqpoint{2.664710in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{2.664805in}{1.351656in}}%
\pgfpathlineto{\pgfqpoint{2.664840in}{1.363681in}}%
\pgfpathlineto{\pgfqpoint{2.664850in}{1.375706in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.387731in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.399757in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.411782in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.423807in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.435833in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.447858in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.459883in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.471909in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.483934in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.495959in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.507985in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.520010in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.544061in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.556086in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.568111in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.580137in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.592162in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.604187in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.616213in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.628238in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.652289in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.664314in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.676339in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.688365in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.700390in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.712415in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.724441in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.736466in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.748491in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.760517in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.772542in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.784567in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.796593in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.808618in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.820643in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.832668in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.844694in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.880770in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.892795in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.904820in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.916846in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.928871in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.940896in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.952922in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.964947in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.976972in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.988998in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.001023in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.013048in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.025074in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.037099in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.049124in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.061150in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.073175in}}%
\pgfpathlineto{\pgfqpoint{2.664850in}{2.085200in}}%
\pgfpathlineto{\pgfqpoint{2.664841in}{2.097226in}}%
\pgfpathlineto{\pgfqpoint{2.664807in}{2.109251in}}%
\pgfpathlineto{\pgfqpoint{2.664705in}{2.121276in}}%
\pgfpathlineto{\pgfqpoint{2.664474in}{2.133302in}}%
\pgfpathlineto{\pgfqpoint{2.664074in}{2.145327in}}%
\pgfpathlineto{\pgfqpoint{2.663570in}{2.157352in}}%
\pgfpathlineto{\pgfqpoint{2.663152in}{2.169378in}}%
\pgfpathlineto{\pgfqpoint{2.663035in}{2.181403in}}%
\pgfpathlineto{\pgfqpoint{2.663279in}{2.193428in}}%
\pgfpathlineto{\pgfqpoint{2.663722in}{2.205454in}}%
\pgfpathlineto{\pgfqpoint{2.664081in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{2.664102in}{2.229504in}}%
\pgfpathlineto{\pgfqpoint{2.663645in}{2.241530in}}%
\pgfpathlineto{\pgfqpoint{2.662717in}{2.253555in}}%
\pgfpathlineto{\pgfqpoint{2.661454in}{2.265580in}}%
\pgfpathlineto{\pgfqpoint{2.659973in}{2.277605in}}%
\pgfpathlineto{\pgfqpoint{2.658073in}{2.289631in}}%
\pgfpathlineto{\pgfqpoint{2.654777in}{2.301656in}}%
\pgfpathlineto{\pgfqpoint{2.647564in}{2.313681in}}%
\pgfpathlineto{\pgfqpoint{2.631493in}{2.325707in}}%
\pgfpathlineto{\pgfqpoint{2.600111in}{2.337732in}}%
\pgfpathlineto{\pgfqpoint{2.551014in}{2.349757in}}%
\pgfpathlineto{\pgfqpoint{2.494599in}{2.361783in}}%
\pgfpathlineto{\pgfqpoint{2.455420in}{2.373808in}}%
\pgfpathlineto{\pgfqpoint{2.456742in}{2.385833in}}%
\pgfpathlineto{\pgfqpoint{2.499521in}{2.397859in}}%
\pgfpathlineto{\pgfqpoint{2.560501in}{2.409884in}}%
\pgfpathlineto{\pgfqpoint{2.612735in}{2.421909in}}%
\pgfpathlineto{\pgfqpoint{2.644310in}{2.433935in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.433935in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.433935in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.421909in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.409884in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.397859in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.385833in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.373808in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.361783in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.349757in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.337732in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.325707in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.313681in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.301656in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.289631in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.277605in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.265580in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.253555in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.241530in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.229504in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.205454in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.193428in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.181403in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.169378in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.157352in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.145327in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.133302in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.121276in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.109251in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.097226in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.085200in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.073175in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.061150in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.049124in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.037099in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.025074in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.013048in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.001023in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.988998in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.976972in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.964947in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.952922in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.940896in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.928871in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.916846in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.904820in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.892795in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.880770in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.868744in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.844694in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.832668in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.820643in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.808618in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.796593in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.784567in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.772542in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.760517in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.748491in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.736466in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.724441in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.712415in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.700390in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.688365in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.676339in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.664314in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.652289in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.640263in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.628238in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.616213in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.604187in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.592162in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.580137in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.568111in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.556086in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.544061in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.520010in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.507985in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.495959in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.483934in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.471909in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.459883in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.447858in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.435833in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.423807in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.411782in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.399757in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.387731in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.375706in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.363681in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.351656in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.339630in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.327605in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.315580in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.303554in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.291529in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.267478in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.255453in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.243428in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{1.243428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834144in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.664852in}{2.095780in}}{\pgfqpoint{3.153041in}{2.404253in}}{%
\pgfpathmoveto{\pgfqpoint{2.665181in}{2.095780in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.095780in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.098896in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.102012in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.105128in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.108243in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.111359in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.114475in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.117591in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.120707in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.123823in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.126939in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.130055in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.133171in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.136287in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.139402in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.142518in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.145634in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.148750in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.151866in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.154982in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.158098in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.161214in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.164330in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.167445in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.170561in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.173677in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.176793in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.179909in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.183025in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.186141in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.189257in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.192373in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.195488in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.198604in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.201720in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.204836in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.207952in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.211068in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.214184in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.217300in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.220416in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.223532in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.226647in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.229763in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.232879in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.235995in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.239111in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.242227in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.245343in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.248459in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.251575in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.254690in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.257806in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.260922in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.264038in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.267154in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.270270in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.273386in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.276502in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.279618in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.282734in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.285849in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.288965in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.292081in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.295197in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.298313in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.301429in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.304545in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.307661in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.310777in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.313892in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.317008in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.320124in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.323240in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.326356in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.329472in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.332588in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.335704in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.341935in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.345051in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.348167in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.351283in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.354399in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.357515in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.360631in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.363747in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.366863in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.369979in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.373094in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.376210in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.379326in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.382442in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.385558in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.388674in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.391790in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.394906in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.398022in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.401137in}}%
\pgfpathlineto{\pgfqpoint{2.664852in}{2.404253in}}%
\pgfpathlineto{\pgfqpoint{2.703090in}{2.404253in}}%
\pgfpathlineto{\pgfqpoint{2.703090in}{2.404253in}}%
\pgfpathlineto{\pgfqpoint{2.739292in}{2.401137in}}%
\pgfpathlineto{\pgfqpoint{2.795561in}{2.398022in}}%
\pgfpathlineto{\pgfqpoint{2.872084in}{2.394906in}}%
\pgfpathlineto{\pgfqpoint{2.961919in}{2.391790in}}%
\pgfpathlineto{\pgfqpoint{3.050572in}{2.388674in}}%
\pgfpathlineto{\pgfqpoint{3.119555in}{2.385558in}}%
\pgfpathlineto{\pgfqpoint{3.153041in}{2.382442in}}%
\pgfpathlineto{\pgfqpoint{3.144271in}{2.379326in}}%
\pgfpathlineto{\pgfqpoint{3.098041in}{2.376210in}}%
\pgfpathlineto{\pgfqpoint{3.027966in}{2.373094in}}%
\pgfpathlineto{\pgfqpoint{2.950434in}{2.369979in}}%
\pgfpathlineto{\pgfqpoint{2.878803in}{2.366863in}}%
\pgfpathlineto{\pgfqpoint{2.820442in}{2.363747in}}%
\pgfpathlineto{\pgfqpoint{2.776969in}{2.360631in}}%
\pgfpathlineto{\pgfqpoint{2.746344in}{2.357515in}}%
\pgfpathlineto{\pgfqpoint{2.725179in}{2.354399in}}%
\pgfpathlineto{\pgfqpoint{2.710299in}{2.351283in}}%
\pgfpathlineto{\pgfqpoint{2.699394in}{2.348167in}}%
\pgfpathlineto{\pgfqpoint{2.691042in}{2.345051in}}%
\pgfpathlineto{\pgfqpoint{2.684487in}{2.341935in}}%
\pgfpathlineto{\pgfqpoint{2.679390in}{2.338820in}}%
\pgfpathlineto{\pgfqpoint{2.675641in}{2.335704in}}%
\pgfpathlineto{\pgfqpoint{2.673220in}{2.332588in}}%
\pgfpathlineto{\pgfqpoint{2.672083in}{2.329472in}}%
\pgfpathlineto{\pgfqpoint{2.672074in}{2.326356in}}%
\pgfpathlineto{\pgfqpoint{2.672895in}{2.323240in}}%
\pgfpathlineto{\pgfqpoint{2.674144in}{2.320124in}}%
\pgfpathlineto{\pgfqpoint{2.675403in}{2.317008in}}%
\pgfpathlineto{\pgfqpoint{2.676332in}{2.313892in}}%
\pgfpathlineto{\pgfqpoint{2.676721in}{2.310777in}}%
\pgfpathlineto{\pgfqpoint{2.676507in}{2.307661in}}%
\pgfpathlineto{\pgfqpoint{2.675753in}{2.304545in}}%
\pgfpathlineto{\pgfqpoint{2.674618in}{2.301429in}}%
\pgfpathlineto{\pgfqpoint{2.673309in}{2.298313in}}%
\pgfpathlineto{\pgfqpoint{2.672027in}{2.295197in}}%
\pgfpathlineto{\pgfqpoint{2.670919in}{2.292081in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.288965in}}%
\pgfpathlineto{\pgfqpoint{2.669433in}{2.285849in}}%
\pgfpathlineto{\pgfqpoint{2.668997in}{2.282734in}}%
\pgfpathlineto{\pgfqpoint{2.668665in}{2.279618in}}%
\pgfpathlineto{\pgfqpoint{2.668352in}{2.276502in}}%
\pgfpathlineto{\pgfqpoint{2.668004in}{2.273386in}}%
\pgfpathlineto{\pgfqpoint{2.667624in}{2.270270in}}%
\pgfpathlineto{\pgfqpoint{2.667275in}{2.267154in}}%
\pgfpathlineto{\pgfqpoint{2.667048in}{2.264038in}}%
\pgfpathlineto{\pgfqpoint{2.667000in}{2.260922in}}%
\pgfpathlineto{\pgfqpoint{2.667113in}{2.257806in}}%
\pgfpathlineto{\pgfqpoint{2.667287in}{2.254690in}}%
\pgfpathlineto{\pgfqpoint{2.667392in}{2.251575in}}%
\pgfpathlineto{\pgfqpoint{2.667330in}{2.248459in}}%
\pgfpathlineto{\pgfqpoint{2.667089in}{2.245343in}}%
\pgfpathlineto{\pgfqpoint{2.666748in}{2.242227in}}%
\pgfpathlineto{\pgfqpoint{2.666438in}{2.239111in}}%
\pgfpathlineto{\pgfqpoint{2.666284in}{2.235995in}}%
\pgfpathlineto{\pgfqpoint{2.666346in}{2.232879in}}%
\pgfpathlineto{\pgfqpoint{2.666598in}{2.229763in}}%
\pgfpathlineto{\pgfqpoint{2.666934in}{2.226647in}}%
\pgfpathlineto{\pgfqpoint{2.667210in}{2.223532in}}%
\pgfpathlineto{\pgfqpoint{2.667304in}{2.220416in}}%
\pgfpathlineto{\pgfqpoint{2.667163in}{2.217300in}}%
\pgfpathlineto{\pgfqpoint{2.666826in}{2.214184in}}%
\pgfpathlineto{\pgfqpoint{2.666404in}{2.211068in}}%
\pgfpathlineto{\pgfqpoint{2.666030in}{2.207952in}}%
\pgfpathlineto{\pgfqpoint{2.665816in}{2.204836in}}%
\pgfpathlineto{\pgfqpoint{2.665823in}{2.201720in}}%
\pgfpathlineto{\pgfqpoint{2.666050in}{2.198604in}}%
\pgfpathlineto{\pgfqpoint{2.666430in}{2.195488in}}%
\pgfpathlineto{\pgfqpoint{2.666850in}{2.192373in}}%
\pgfpathlineto{\pgfqpoint{2.667172in}{2.189257in}}%
\pgfpathlineto{\pgfqpoint{2.667286in}{2.186141in}}%
\pgfpathlineto{\pgfqpoint{2.667148in}{2.183025in}}%
\pgfpathlineto{\pgfqpoint{2.666795in}{2.179909in}}%
\pgfpathlineto{\pgfqpoint{2.666328in}{2.176793in}}%
\pgfpathlineto{\pgfqpoint{2.665857in}{2.173677in}}%
\pgfpathlineto{\pgfqpoint{2.665466in}{2.170561in}}%
\pgfpathlineto{\pgfqpoint{2.665189in}{2.167445in}}%
\pgfpathlineto{\pgfqpoint{2.665018in}{2.164330in}}%
\pgfpathlineto{\pgfqpoint{2.664925in}{2.161214in}}%
\pgfpathlineto{\pgfqpoint{2.664881in}{2.158098in}}%
\pgfpathlineto{\pgfqpoint{2.664863in}{2.154982in}}%
\pgfpathlineto{\pgfqpoint{2.664857in}{2.151866in}}%
\pgfpathlineto{\pgfqpoint{2.664857in}{2.148750in}}%
\pgfpathlineto{\pgfqpoint{2.664864in}{2.145634in}}%
\pgfpathlineto{\pgfqpoint{2.664884in}{2.142518in}}%
\pgfpathlineto{\pgfqpoint{2.664932in}{2.139402in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{2.136287in}}%
\pgfpathlineto{\pgfqpoint{2.665211in}{2.133171in}}%
\pgfpathlineto{\pgfqpoint{2.665499in}{2.130055in}}%
\pgfpathlineto{\pgfqpoint{2.665900in}{2.126939in}}%
\pgfpathlineto{\pgfqpoint{2.666374in}{2.123823in}}%
\pgfpathlineto{\pgfqpoint{2.666836in}{2.120707in}}%
\pgfpathlineto{\pgfqpoint{2.667170in}{2.117591in}}%
\pgfpathlineto{\pgfqpoint{2.667283in}{2.114475in}}%
\pgfpathlineto{\pgfqpoint{2.667138in}{2.111359in}}%
\pgfpathlineto{\pgfqpoint{2.666780in}{2.108243in}}%
\pgfpathlineto{\pgfqpoint{2.666311in}{2.105128in}}%
\pgfpathlineto{\pgfqpoint{2.665842in}{2.102012in}}%
\pgfpathlineto{\pgfqpoint{2.665455in}{2.098896in}}%
\pgfpathlineto{\pgfqpoint{2.665181in}{2.095780in}}%
\pgfpathlineto{\pgfqpoint{2.665181in}{2.095780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834144in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.397136in}{1.919713in}}{\pgfqpoint{3.885325in}{2.413269in}}{%
\pgfpathmoveto{\pgfqpoint{3.885325in}{1.919713in}}%
\pgfpathlineto{\pgfqpoint{3.885155in}{1.919713in}}%
\pgfpathlineto{\pgfqpoint{3.884999in}{1.924699in}}%
\pgfpathlineto{\pgfqpoint{3.884773in}{1.929684in}}%
\pgfpathlineto{\pgfqpoint{3.884500in}{1.934669in}}%
\pgfpathlineto{\pgfqpoint{3.884232in}{1.939655in}}%
\pgfpathlineto{\pgfqpoint{3.884027in}{1.944640in}}%
\pgfpathlineto{\pgfqpoint{3.883913in}{1.949626in}}%
\pgfpathlineto{\pgfqpoint{3.883858in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{3.883784in}{1.959596in}}%
\pgfpathlineto{\pgfqpoint{3.883615in}{1.964582in}}%
\pgfpathlineto{\pgfqpoint{3.883342in}{1.969567in}}%
\pgfpathlineto{\pgfqpoint{3.883043in}{1.974553in}}%
\pgfpathlineto{\pgfqpoint{3.882853in}{1.979538in}}%
\pgfpathlineto{\pgfqpoint{3.882882in}{1.984524in}}%
\pgfpathlineto{\pgfqpoint{3.883160in}{1.989509in}}%
\pgfpathlineto{\pgfqpoint{3.883616in}{1.994494in}}%
\pgfpathlineto{\pgfqpoint{3.884125in}{1.999480in}}%
\pgfpathlineto{\pgfqpoint{3.884572in}{2.004465in}}%
\pgfpathlineto{\pgfqpoint{3.884886in}{2.009451in}}%
\pgfpathlineto{\pgfqpoint{3.885048in}{2.014436in}}%
\pgfpathlineto{\pgfqpoint{3.885066in}{2.019421in}}%
\pgfpathlineto{\pgfqpoint{3.884951in}{2.024407in}}%
\pgfpathlineto{\pgfqpoint{3.884719in}{2.029392in}}%
\pgfpathlineto{\pgfqpoint{3.884396in}{2.034378in}}%
\pgfpathlineto{\pgfqpoint{3.884027in}{2.039363in}}%
\pgfpathlineto{\pgfqpoint{3.883676in}{2.044348in}}%
\pgfpathlineto{\pgfqpoint{3.883402in}{2.049334in}}%
\pgfpathlineto{\pgfqpoint{3.883244in}{2.054319in}}%
\pgfpathlineto{\pgfqpoint{3.883208in}{2.059305in}}%
\pgfpathlineto{\pgfqpoint{3.883270in}{2.064290in}}%
\pgfpathlineto{\pgfqpoint{3.883382in}{2.069275in}}%
\pgfpathlineto{\pgfqpoint{3.883488in}{2.074261in}}%
\pgfpathlineto{\pgfqpoint{3.883550in}{2.079246in}}%
\pgfpathlineto{\pgfqpoint{3.883562in}{2.084232in}}%
\pgfpathlineto{\pgfqpoint{3.883546in}{2.089217in}}%
\pgfpathlineto{\pgfqpoint{3.883530in}{2.094202in}}%
\pgfpathlineto{\pgfqpoint{3.883531in}{2.099188in}}%
\pgfpathlineto{\pgfqpoint{3.883560in}{2.104173in}}%
\pgfpathlineto{\pgfqpoint{3.883632in}{2.109159in}}%
\pgfpathlineto{\pgfqpoint{3.883774in}{2.114144in}}%
\pgfpathlineto{\pgfqpoint{3.883998in}{2.119130in}}%
\pgfpathlineto{\pgfqpoint{3.884288in}{2.124115in}}%
\pgfpathlineto{\pgfqpoint{3.884594in}{2.129100in}}%
\pgfpathlineto{\pgfqpoint{3.884865in}{2.134086in}}%
\pgfpathlineto{\pgfqpoint{3.885063in}{2.139071in}}%
\pgfpathlineto{\pgfqpoint{3.885179in}{2.144057in}}%
\pgfpathlineto{\pgfqpoint{3.885212in}{2.149042in}}%
\pgfpathlineto{\pgfqpoint{3.885159in}{2.154027in}}%
\pgfpathlineto{\pgfqpoint{3.885000in}{2.159013in}}%
\pgfpathlineto{\pgfqpoint{3.884709in}{2.163998in}}%
\pgfpathlineto{\pgfqpoint{3.884281in}{2.168984in}}%
\pgfpathlineto{\pgfqpoint{3.883762in}{2.173969in}}%
\pgfpathlineto{\pgfqpoint{3.883261in}{2.178954in}}%
\pgfpathlineto{\pgfqpoint{3.882922in}{2.183940in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.188925in}}%
\pgfpathlineto{\pgfqpoint{3.883093in}{2.193911in}}%
\pgfpathlineto{\pgfqpoint{3.883539in}{2.198896in}}%
\pgfpathlineto{\pgfqpoint{3.884052in}{2.203881in}}%
\pgfpathlineto{\pgfqpoint{3.884484in}{2.208867in}}%
\pgfpathlineto{\pgfqpoint{3.884729in}{2.213852in}}%
\pgfpathlineto{\pgfqpoint{3.884722in}{2.218838in}}%
\pgfpathlineto{\pgfqpoint{3.884418in}{2.223823in}}%
\pgfpathlineto{\pgfqpoint{3.883784in}{2.228809in}}%
\pgfpathlineto{\pgfqpoint{3.882828in}{2.233794in}}%
\pgfpathlineto{\pgfqpoint{3.881636in}{2.238779in}}%
\pgfpathlineto{\pgfqpoint{3.880382in}{2.243765in}}%
\pgfpathlineto{\pgfqpoint{3.879286in}{2.248750in}}%
\pgfpathlineto{\pgfqpoint{3.878526in}{2.253736in}}%
\pgfpathlineto{\pgfqpoint{3.878156in}{2.258721in}}%
\pgfpathlineto{\pgfqpoint{3.878094in}{2.263706in}}%
\pgfpathlineto{\pgfqpoint{3.878191in}{2.268692in}}%
\pgfpathlineto{\pgfqpoint{3.878319in}{2.273677in}}%
\pgfpathlineto{\pgfqpoint{3.878423in}{2.278663in}}%
\pgfpathlineto{\pgfqpoint{3.878491in}{2.283648in}}%
\pgfpathlineto{\pgfqpoint{3.878497in}{2.288633in}}%
\pgfpathlineto{\pgfqpoint{3.878365in}{2.293619in}}%
\pgfpathlineto{\pgfqpoint{3.877986in}{2.298604in}}%
\pgfpathlineto{\pgfqpoint{3.877273in}{2.303590in}}%
\pgfpathlineto{\pgfqpoint{3.876159in}{2.308575in}}%
\pgfpathlineto{\pgfqpoint{3.874529in}{2.313560in}}%
\pgfpathlineto{\pgfqpoint{3.872120in}{2.318546in}}%
\pgfpathlineto{\pgfqpoint{3.868464in}{2.323531in}}%
\pgfpathlineto{\pgfqpoint{3.862918in}{2.328517in}}%
\pgfpathlineto{\pgfqpoint{3.854674in}{2.333502in}}%
\pgfpathlineto{\pgfqpoint{3.842560in}{2.338487in}}%
\pgfpathlineto{\pgfqpoint{3.824549in}{2.343473in}}%
\pgfpathlineto{\pgfqpoint{3.797202in}{2.348458in}}%
\pgfpathlineto{\pgfqpoint{3.755778in}{2.353444in}}%
\pgfpathlineto{\pgfqpoint{3.695981in}{2.358429in}}%
\pgfpathlineto{\pgfqpoint{3.617682in}{2.363415in}}%
\pgfpathlineto{\pgfqpoint{3.529146in}{2.368400in}}%
\pgfpathlineto{\pgfqpoint{3.448370in}{2.373385in}}%
\pgfpathlineto{\pgfqpoint{3.398377in}{2.378371in}}%
\pgfpathlineto{\pgfqpoint{3.397136in}{2.383356in}}%
\pgfpathlineto{\pgfqpoint{3.447800in}{2.388342in}}%
\pgfpathlineto{\pgfqpoint{3.536257in}{2.393327in}}%
\pgfpathlineto{\pgfqpoint{3.638108in}{2.398312in}}%
\pgfpathlineto{\pgfqpoint{3.730209in}{2.403298in}}%
\pgfpathlineto{\pgfqpoint{3.799220in}{2.408283in}}%
\pgfpathlineto{\pgfqpoint{3.843082in}{2.413269in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.413269in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.413269in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.408283in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.403298in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.398312in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.393327in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.388342in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.383356in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.378371in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.373385in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.368400in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.363415in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.358429in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.353444in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.348458in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.343473in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.338487in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.333502in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.328517in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.323531in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.318546in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.313560in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.308575in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.303590in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.298604in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.293619in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.288633in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.283648in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.278663in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.273677in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.268692in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.263706in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.258721in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.253736in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.248750in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.243765in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.238779in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.233794in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.228809in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.223823in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.218838in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.213852in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.208867in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.203881in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.198896in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.193911in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.188925in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.183940in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.178954in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.173969in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.168984in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.163998in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.159013in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.154027in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.149042in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.144057in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.139071in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.134086in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.129100in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.124115in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.119130in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.114144in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.109159in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.104173in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.099188in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.094202in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.089217in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.084232in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.079246in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.074261in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.069275in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.064290in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.059305in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.054319in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.049334in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.044348in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.039363in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.034378in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.029392in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.024407in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.019421in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.014436in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.009451in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.004465in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.999480in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.994494in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.989509in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.984524in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.979538in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.974553in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.969567in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.964582in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.959596in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.954611in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.949626in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.944640in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.939655in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.934669in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.929684in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.924699in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.919713in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.919713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.834144in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.885325in}{1.837944in}}{\pgfqpoint{4.236748in}{2.426503in}}{%
\pgfpathmoveto{\pgfqpoint{3.885542in}{1.837944in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.837944in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.843889in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.849834in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.855779in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.861724in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.867670in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.873615in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.879560in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.885505in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.891450in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.897395in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.903340in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.909285in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.915230in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.921175in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.927120in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.933065in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.939010in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.944955in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.950900in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.956845in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.962790in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.968735in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.974680in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.980625in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.986570in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.992515in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{1.998460in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.010351in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.016296in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.022241in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.028186in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.034131in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.040076in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.046021in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.051966in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.057911in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.063856in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.069801in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.075746in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.081691in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.087636in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.093581in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.105471in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.111416in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.117361in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.123306in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.129251in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.135196in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.141141in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.147086in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.153031in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.158977in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.164922in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.170867in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.176812in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.182757in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.188702in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.194647in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.200592in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.206537in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.212482in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.218427in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.224372in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.230317in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.236262in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.242207in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.248152in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.254097in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.260042in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.265987in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.271932in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.277877in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.283822in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.289767in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.295712in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.301657in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.307603in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.313548in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.319493in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.325438in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.331383in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.337328in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.343273in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.349218in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.355163in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.361108in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.367053in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.372998in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.378943in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.384888in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.390833in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.396778in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.402723in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.408668in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.414613in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.420558in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.426503in}}%
\pgfpathlineto{\pgfqpoint{3.916659in}{2.426503in}}%
\pgfpathlineto{\pgfqpoint{3.916659in}{2.426503in}}%
\pgfpathlineto{\pgfqpoint{3.941422in}{2.420558in}}%
\pgfpathlineto{\pgfqpoint{3.977913in}{2.414613in}}%
\pgfpathlineto{\pgfqpoint{4.026271in}{2.408668in}}%
\pgfpathlineto{\pgfqpoint{4.083325in}{2.402723in}}%
\pgfpathlineto{\pgfqpoint{4.142178in}{2.396778in}}%
\pgfpathlineto{\pgfqpoint{4.193292in}{2.390833in}}%
\pgfpathlineto{\pgfqpoint{4.227026in}{2.384888in}}%
\pgfpathlineto{\pgfqpoint{4.236748in}{2.378943in}}%
\pgfpathlineto{\pgfqpoint{4.221104in}{2.372998in}}%
\pgfpathlineto{\pgfqpoint{4.184360in}{2.367053in}}%
\pgfpathlineto{\pgfqpoint{4.134678in}{2.361108in}}%
\pgfpathlineto{\pgfqpoint{4.081245in}{2.355163in}}%
\pgfpathlineto{\pgfqpoint{4.031618in}{2.349218in}}%
\pgfpathlineto{\pgfqpoint{3.990272in}{2.343273in}}%
\pgfpathlineto{\pgfqpoint{3.958582in}{2.337328in}}%
\pgfpathlineto{\pgfqpoint{3.935745in}{2.331383in}}%
\pgfpathlineto{\pgfqpoint{3.919962in}{2.325438in}}%
\pgfpathlineto{\pgfqpoint{3.909332in}{2.319493in}}%
\pgfpathlineto{\pgfqpoint{3.902297in}{2.313548in}}%
\pgfpathlineto{\pgfqpoint{3.897729in}{2.307603in}}%
\pgfpathlineto{\pgfqpoint{3.894837in}{2.301657in}}%
\pgfpathlineto{\pgfqpoint{3.893049in}{2.295712in}}%
\pgfpathlineto{\pgfqpoint{3.891940in}{2.289767in}}%
\pgfpathlineto{\pgfqpoint{3.891194in}{2.283822in}}%
\pgfpathlineto{\pgfqpoint{3.890601in}{2.277877in}}%
\pgfpathlineto{\pgfqpoint{3.890046in}{2.271932in}}%
\pgfpathlineto{\pgfqpoint{3.889495in}{2.265987in}}%
\pgfpathlineto{\pgfqpoint{3.888967in}{2.260042in}}%
\pgfpathlineto{\pgfqpoint{3.888503in}{2.254097in}}%
\pgfpathlineto{\pgfqpoint{3.888130in}{2.248152in}}%
\pgfpathlineto{\pgfqpoint{3.887852in}{2.242207in}}%
\pgfpathlineto{\pgfqpoint{3.887644in}{2.236262in}}%
\pgfpathlineto{\pgfqpoint{3.887476in}{2.230317in}}%
\pgfpathlineto{\pgfqpoint{3.887328in}{2.224372in}}%
\pgfpathlineto{\pgfqpoint{3.887201in}{2.218427in}}%
\pgfpathlineto{\pgfqpoint{3.887114in}{2.212482in}}%
\pgfpathlineto{\pgfqpoint{3.887079in}{2.206537in}}%
\pgfpathlineto{\pgfqpoint{3.887090in}{2.200592in}}%
\pgfpathlineto{\pgfqpoint{3.887113in}{2.194647in}}%
\pgfpathlineto{\pgfqpoint{3.887102in}{2.188702in}}%
\pgfpathlineto{\pgfqpoint{3.887016in}{2.182757in}}%
\pgfpathlineto{\pgfqpoint{3.886841in}{2.176812in}}%
\pgfpathlineto{\pgfqpoint{3.886591in}{2.170867in}}%
\pgfpathlineto{\pgfqpoint{3.886304in}{2.164922in}}%
\pgfpathlineto{\pgfqpoint{3.886023in}{2.158977in}}%
\pgfpathlineto{\pgfqpoint{3.885784in}{2.153031in}}%
\pgfpathlineto{\pgfqpoint{3.885603in}{2.147086in}}%
\pgfpathlineto{\pgfqpoint{3.885479in}{2.141141in}}%
\pgfpathlineto{\pgfqpoint{3.885404in}{2.135196in}}%
\pgfpathlineto{\pgfqpoint{3.885362in}{2.129251in}}%
\pgfpathlineto{\pgfqpoint{3.885341in}{2.123306in}}%
\pgfpathlineto{\pgfqpoint{3.885331in}{2.117361in}}%
\pgfpathlineto{\pgfqpoint{3.885327in}{2.111416in}}%
\pgfpathlineto{\pgfqpoint{3.885326in}{2.105471in}}%
\pgfpathlineto{\pgfqpoint{3.885325in}{2.099526in}}%
\pgfpathlineto{\pgfqpoint{3.885326in}{2.093581in}}%
\pgfpathlineto{\pgfqpoint{3.885327in}{2.087636in}}%
\pgfpathlineto{\pgfqpoint{3.885331in}{2.081691in}}%
\pgfpathlineto{\pgfqpoint{3.885340in}{2.075746in}}%
\pgfpathlineto{\pgfqpoint{3.885361in}{2.069801in}}%
\pgfpathlineto{\pgfqpoint{3.885402in}{2.063856in}}%
\pgfpathlineto{\pgfqpoint{3.885478in}{2.057911in}}%
\pgfpathlineto{\pgfqpoint{3.885604in}{2.051966in}}%
\pgfpathlineto{\pgfqpoint{3.885797in}{2.046021in}}%
\pgfpathlineto{\pgfqpoint{3.886065in}{2.040076in}}%
\pgfpathlineto{\pgfqpoint{3.886409in}{2.034131in}}%
\pgfpathlineto{\pgfqpoint{3.886816in}{2.028186in}}%
\pgfpathlineto{\pgfqpoint{3.887264in}{2.022241in}}%
\pgfpathlineto{\pgfqpoint{3.887732in}{2.016296in}}%
\pgfpathlineto{\pgfqpoint{3.888200in}{2.010351in}}%
\pgfpathlineto{\pgfqpoint{3.888651in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{3.889062in}{1.998460in}}%
\pgfpathlineto{\pgfqpoint{3.889399in}{1.992515in}}%
\pgfpathlineto{\pgfqpoint{3.889621in}{1.986570in}}%
\pgfpathlineto{\pgfqpoint{3.889691in}{1.980625in}}%
\pgfpathlineto{\pgfqpoint{3.889592in}{1.974680in}}%
\pgfpathlineto{\pgfqpoint{3.889333in}{1.968735in}}%
\pgfpathlineto{\pgfqpoint{3.888942in}{1.962790in}}%
\pgfpathlineto{\pgfqpoint{3.888462in}{1.956845in}}%
\pgfpathlineto{\pgfqpoint{3.887936in}{1.950900in}}%
\pgfpathlineto{\pgfqpoint{3.887406in}{1.944955in}}%
\pgfpathlineto{\pgfqpoint{3.886912in}{1.939010in}}%
\pgfpathlineto{\pgfqpoint{3.886491in}{1.933065in}}%
\pgfpathlineto{\pgfqpoint{3.886176in}{1.927120in}}%
\pgfpathlineto{\pgfqpoint{3.885987in}{1.921175in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{1.915230in}}%
\pgfpathlineto{\pgfqpoint{3.886011in}{1.909285in}}%
\pgfpathlineto{\pgfqpoint{3.886191in}{1.903340in}}%
\pgfpathlineto{\pgfqpoint{3.886431in}{1.897395in}}%
\pgfpathlineto{\pgfqpoint{3.886673in}{1.891450in}}%
\pgfpathlineto{\pgfqpoint{3.886856in}{1.885505in}}%
\pgfpathlineto{\pgfqpoint{3.886932in}{1.879560in}}%
\pgfpathlineto{\pgfqpoint{3.886877in}{1.873615in}}%
\pgfpathlineto{\pgfqpoint{3.886705in}{1.867670in}}%
\pgfpathlineto{\pgfqpoint{3.886452in}{1.861724in}}%
\pgfpathlineto{\pgfqpoint{3.886172in}{1.855779in}}%
\pgfpathlineto{\pgfqpoint{3.885910in}{1.849834in}}%
\pgfpathlineto{\pgfqpoint{3.885697in}{1.843889in}}%
\pgfpathlineto{\pgfqpoint{3.885542in}{1.837944in}}%
\pgfpathlineto{\pgfqpoint{3.885542in}{1.837944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834144in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.834144in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495561in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.495561in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834144in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.495561in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834144in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{4.495561in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664852in,y=2.775660in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Marginal Likelihood for VBD (1\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346548in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{4.412922in}{0.326157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436533in}{0.326157in}}{\pgfqpoint{4.436533in}{0.349768in}}%
\pgfpathlineto{\pgfqpoint{4.436533in}{0.501235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.436533in}{0.524846in}}{\pgfqpoint{4.412922in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{2.346548in}{0.524846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.322937in}{0.524846in}}{\pgfqpoint{2.322937in}{0.501235in}}%
\pgfpathlineto{\pgfqpoint{2.322937in}{0.349768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.322937in}{0.326157in}}{\pgfqpoint{2.346548in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{2.346548in}{0.326157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370159in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{2.606270in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{2.606270in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{2.370159in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{2.370159in}{0.394985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700715in,y=0.394985in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621442in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{3.857553in}{0.394985in}}%
\pgfpathlineto{\pgfqpoint{3.857553in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{3.621442in}{0.477623in}}%
\pgfpathlineto{\pgfqpoint{3.621442in}{0.394985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951998in,y=0.394985in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/vbd_small_runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.091626in}{2.900660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.900660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.430208in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{0.430208in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.796350in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont LW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.528634in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260917in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont APF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.993200in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont MCMC}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725484in,y=0.135185in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PIMH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.214323in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{0.692923in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{0.692923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=0.640116in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{1.118716in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{1.118716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.065910in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{1.544510in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{1.544510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.491703in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{1.970303in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{1.970303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=1.917497in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{2.396097in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{2.396097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222222in, y=2.343290in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in,y=1.479728in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503437in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.698712in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.698712in}{0.507937in}}%
\pgfpathlineto{\pgfqpoint{0.503437in}{0.507937in}}%
\pgfpathlineto{\pgfqpoint{0.503437in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698712in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.893988in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.893988in}{0.511188in}}%
\pgfpathlineto{\pgfqpoint{0.698712in}{0.511188in}}%
\pgfpathlineto{\pgfqpoint{0.698712in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430996in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.626271in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.626271in}{0.579965in}}%
\pgfpathlineto{\pgfqpoint{1.430996in}{0.579965in}}%
\pgfpathlineto{\pgfqpoint{1.430996in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163279in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.358555in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.358555in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{2.163279in}{1.529252in}}%
\pgfpathlineto{\pgfqpoint{2.163279in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895563in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.090838in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.090838in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{2.895563in}{0.500700in}}%
\pgfpathlineto{\pgfqpoint{2.895563in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627846in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.823122in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.823122in}{0.500913in}}%
\pgfpathlineto{\pgfqpoint{3.627846in}{0.500913in}}%
\pgfpathlineto{\pgfqpoint{3.627846in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893988in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.089263in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.089263in}{0.606991in}}%
\pgfpathlineto{\pgfqpoint{0.893988in}{0.606991in}}%
\pgfpathlineto{\pgfqpoint{0.893988in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626271in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.821547in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.821547in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{1.626271in}{0.679441in}}%
\pgfpathlineto{\pgfqpoint{1.626271in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358555in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.553830in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{2.553830in}{1.462276in}}%
\pgfpathlineto{\pgfqpoint{2.358555in}{1.462276in}}%
\pgfpathlineto{\pgfqpoint{2.358555in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090838in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.286114in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{3.286114in}{0.641283in}}%
\pgfpathlineto{\pgfqpoint{3.090838in}{0.641283in}}%
\pgfpathlineto{\pgfqpoint{3.090838in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823122in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.018397in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.018397in}{0.571698in}}%
\pgfpathlineto{\pgfqpoint{3.823122in}{0.571698in}}%
\pgfpathlineto{\pgfqpoint{3.823122in}{0.267130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601074in}{0.507549in}}%
\pgfpathlineto{\pgfqpoint{0.601074in}{0.508305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796350in}{0.510838in}}%
\pgfpathlineto{\pgfqpoint{0.796350in}{0.511556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528634in}{0.573631in}}%
\pgfpathlineto{\pgfqpoint{1.528634in}{0.586106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260917in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{2.366867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993200in}{0.499039in}}%
\pgfpathlineto{\pgfqpoint{2.993200in}{0.502361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725484in}{0.497420in}}%
\pgfpathlineto{\pgfqpoint{3.725484in}{0.503963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991626in}{0.606589in}}%
\pgfpathlineto{\pgfqpoint{0.991626in}{0.607375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723909in}{0.671422in}}%
\pgfpathlineto{\pgfqpoint{1.723909in}{0.687891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456193in}{0.929502in}}%
\pgfpathlineto{\pgfqpoint{2.456193in}{2.236309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188476in}{0.639797in}}%
\pgfpathlineto{\pgfqpoint{3.188476in}{0.642757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430208in}{0.267130in}}{\pgfqpoint{3.661417in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920760in}{0.567265in}}%
\pgfpathlineto{\pgfqpoint{3.920760in}{0.576658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.430208in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091626in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430208in}{2.692326in}}%
\pgfpathlineto{\pgfqpoint{4.091626in}{2.692326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634711in, y=0.507937in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.829986in, y=0.511188in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.562270in, y=0.579965in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.294553in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 2.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026837in, y=0.500700in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759120in, y=0.500913in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025262in, y=0.606991in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757545in, y=0.679441in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489829in, y=0.267130in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 2.81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222112in, y=0.641283in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.954396in, y=0.571698in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \ \ 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260917in,y=2.775660in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Execution Time for VBD (1\,000 Samples)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977792in}{2.434610in}}%
\pgfpathlineto{\pgfqpoint{4.008987in}{2.434610in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.032598in}{2.434610in}}{\pgfqpoint{4.032598in}{2.458221in}}%
\pgfpathlineto{\pgfqpoint{4.032598in}{2.609688in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.032598in}{2.633299in}}{\pgfqpoint{4.008987in}{2.633299in}}%
\pgfpathlineto{\pgfqpoint{0.977792in}{2.633299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954181in}{2.633299in}}{\pgfqpoint{0.954181in}{2.609688in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{2.458221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954181in}{2.434610in}}{\pgfqpoint{0.977792in}{2.434610in}}%
\pgfpathlineto{\pgfqpoint{0.977792in}{2.434610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001404in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{1.237515in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{1.237515in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.001404in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.001404in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331959in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont No CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.798529,0.536765,0.389706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966224in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{2.202335in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{2.202335in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{1.966224in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296780in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Selective CPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217507in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{3.453618in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{3.453618in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{3.217507in}{2.586076in}}%
\pgfpathlineto{\pgfqpoint{3.217507in}{2.503438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.548062in,y=2.503438in,left,base]{\color{textcolor}\sffamily\fontsize{8.500000}{10.200000}\selectfont Full CPS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

